Stability Properties of the Adaptive Horizon Multi-Stage MPC

This paper presents an adaptive horizon multi-stage model-predictive control (MPC) algorithm. It establishes appropriate criteria for recursive feasibility and robust stability using the theory of input-to-state practical stability (ISpS). The proposed algorithm employs parametric nonlinear programming (NLP) sensitivity and terminal ingredients to determine the minimum stabilizing prediction horizon for all the scenarios considered in the subsequent iterations of the multi-stage MPC. This technique notably decreases the computational cost in nonlinear model-predictive control systems with uncertainty, as they involve solving large and complex optimization problems. The efficacy of the controller is illustrated using three numerical examples that illustrate a reduction in computational delay in multi-stage MPC.

==> fig/cooled_cstr_comptime_plt_Nr1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.414620in}{1.839254in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.414620in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.414620in}{1.839254in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.839254in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{1.101600in}}%
\pgfpathlineto{\pgfqpoint{3.239194in}{1.101600in}}%
\pgfpathlineto{\pgfqpoint{3.239194in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{1.101600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{1.101600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939880in}{1.101600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399743in}{1.101600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859606in}{1.101600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319469in}{1.101600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779331in}{1.101600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239194in}{1.101600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{1.101600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372378in, y=1.063020in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{1.320482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=1.281901in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{1.539363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=1.500783in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257794in,y=1.325954in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle N_{k}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{1.101600in}}{\pgfqpoint{2.759176in}{0.448707in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{0.503011in}{1.200097in}}%
\pgfpathlineto{\pgfqpoint{0.526004in}{1.189153in}}%
\pgfpathlineto{\pgfqpoint{0.548997in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{0.571990in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{0.594983in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{0.617976in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{0.640970in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{0.663963in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{0.686956in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{0.709949in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{0.732942in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{0.755935in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{0.778928in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{0.801922in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{0.824915in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{0.847908in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{0.870901in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{0.893894in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{0.916887in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{0.939880in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{0.962874in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{0.985867in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.008860in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.031853in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.054846in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.077839in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.100832in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.123825in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.146819in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.169812in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.192805in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.215798in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.238791in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.261784in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.284777in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.307771in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.330764in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.353757in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.376750in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.399743in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.422736in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.445729in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.468723in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.491716in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.514709in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.537702in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.560695in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.583688in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.606681in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.629674in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.652668in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.675661in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.698654in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.721647in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.744640in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.767633in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.790626in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.813620in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.836613in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.859606in}{1.200097in}}%
\pgfpathlineto{\pgfqpoint{1.882599in}{1.200097in}}%
\pgfpathlineto{\pgfqpoint{1.905592in}{1.178209in}}%
\pgfpathlineto{\pgfqpoint{1.928585in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.974572in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{1.997565in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.020558in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.043551in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.066544in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.089537in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.112530in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.135523in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.158517in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.181510in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.227496in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.250489in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.273482in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.296475in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.319469in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.342462in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.365455in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.388448in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.411441in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.434434in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.457427in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.503414in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.526407in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.549400in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.572393in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.595386in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.618379in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.641372in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.664366in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.687359in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.710352in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.733345in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.756338in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.779331in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.802324in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.825318in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.848311in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.871304in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.894297in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.917290in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.940283in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.963276in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{2.986270in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{3.009263in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{3.032256in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{3.055249in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{3.078242in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{3.101235in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{3.124228in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{3.147221in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{3.193208in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{3.216201in}{1.167264in}}%
\pgfpathlineto{\pgfqpoint{3.239194in}{1.167264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{1.101600in}}{\pgfqpoint{2.759176in}{0.448707in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{0.503011in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{0.526004in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{0.548997in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{0.571990in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{0.594983in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{0.617976in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{0.640970in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{0.663963in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{0.686956in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{0.709949in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{0.732942in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{0.755935in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{0.778928in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{0.801922in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{0.824915in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{0.847908in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{0.870901in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{0.893894in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{0.916887in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{0.939880in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{0.962874in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{0.985867in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.008860in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.031853in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.054846in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.077839in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.100832in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.123825in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.146819in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.169812in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.192805in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.215798in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.238791in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.261784in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.284777in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.307771in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.330764in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.353757in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.376750in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.399743in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.422736in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.445729in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.468723in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.491716in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.514709in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.537702in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.560695in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.583688in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.606681in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.629674in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.652668in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.675661in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.698654in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.721647in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.744640in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.767633in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.790626in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.813620in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.836613in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.859606in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.882599in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.905592in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.928585in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.974572in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{1.997565in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.020558in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.043551in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.066544in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.089537in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.112530in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.135523in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.158517in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.181510in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.227496in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.250489in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.273482in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.296475in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.319469in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.342462in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.365455in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.388448in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.411441in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.434434in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.457427in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.503414in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.526407in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.549400in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.572393in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.595386in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.618379in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.641372in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.664366in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.687359in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.710352in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.733345in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.756338in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.779331in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.802324in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.825318in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.848311in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.871304in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.894297in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.917290in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.940283in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.963276in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{2.986270in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{3.009263in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{3.032256in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{3.055249in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{3.078242in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{3.101235in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{3.124228in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{3.147221in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{3.193208in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{3.216201in}{1.539363in}}%
\pgfpathlineto{\pgfqpoint{3.239194in}{1.539363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{1.101600in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{1.550307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239194in}{1.101600in}}%
\pgfpathlineto{\pgfqpoint{3.239194in}{1.550307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{1.101600in}}%
\pgfpathlineto{\pgfqpoint{3.239194in}{1.101600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{3.239194in}{1.550307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859606in,y=1.633641in,,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle N_R = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162506in}{1.446141in}}%
\pgfpathlineto{\pgfqpoint{2.245839in}{1.446141in}}%
\pgfpathlineto{\pgfqpoint{2.329173in}{1.446141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395839in,y=1.416974in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Adaptive horizon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.162506in}{1.329937in}}%
\pgfpathlineto{\pgfqpoint{2.245839in}{1.329937in}}%
\pgfpathlineto{\pgfqpoint{2.329173in}{1.329937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395839in,y=1.300770in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Fixed horizon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{0.427932in}}%
\pgfpathlineto{\pgfqpoint{3.239194in}{0.427932in}}%
\pgfpathlineto{\pgfqpoint{3.239194in}{0.876640in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{0.876640in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{0.427932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{0.427932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480018in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939880in}{0.427932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.939880in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.399743in}{0.427932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.399743in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859606in}{0.427932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859606in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319469in}{0.427932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.319469in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779331in}{0.427932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.779331in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239194in}{0.427932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239194in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.859606in,y=0.225000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont time (h)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{0.427932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.389352in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{0.639089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.600508in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{0.850245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.811665in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=0.652286in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont CPU time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{0.427932in}}{\pgfqpoint{2.759176in}{0.448707in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{0.696849in}}%
\pgfpathlineto{\pgfqpoint{0.503011in}{0.523752in}}%
\pgfpathlineto{\pgfqpoint{0.526004in}{0.499269in}}%
\pgfpathlineto{\pgfqpoint{0.548997in}{0.462551in}}%
\pgfpathlineto{\pgfqpoint{0.571990in}{0.466882in}}%
\pgfpathlineto{\pgfqpoint{0.594983in}{0.463759in}}%
\pgfpathlineto{\pgfqpoint{0.617976in}{0.462424in}}%
\pgfpathlineto{\pgfqpoint{0.640970in}{0.483338in}}%
\pgfpathlineto{\pgfqpoint{0.663963in}{0.463844in}}%
\pgfpathlineto{\pgfqpoint{0.686956in}{0.461493in}}%
\pgfpathlineto{\pgfqpoint{0.709949in}{0.481918in}}%
\pgfpathlineto{\pgfqpoint{0.732942in}{0.462055in}}%
\pgfpathlineto{\pgfqpoint{0.755935in}{0.465181in}}%
\pgfpathlineto{\pgfqpoint{0.778928in}{0.497421in}}%
\pgfpathlineto{\pgfqpoint{0.801922in}{0.460083in}}%
\pgfpathlineto{\pgfqpoint{0.824915in}{0.463875in}}%
\pgfpathlineto{\pgfqpoint{0.847908in}{0.474271in}}%
\pgfpathlineto{\pgfqpoint{0.870901in}{0.463497in}}%
\pgfpathlineto{\pgfqpoint{0.893894in}{0.465768in}}%
\pgfpathlineto{\pgfqpoint{0.916887in}{0.466321in}}%
\pgfpathlineto{\pgfqpoint{0.939880in}{0.463240in}}%
\pgfpathlineto{\pgfqpoint{0.962874in}{0.465769in}}%
\pgfpathlineto{\pgfqpoint{0.985867in}{0.460732in}}%
\pgfpathlineto{\pgfqpoint{1.008860in}{0.465554in}}%
\pgfpathlineto{\pgfqpoint{1.031853in}{0.463593in}}%
\pgfpathlineto{\pgfqpoint{1.054846in}{0.462871in}}%
\pgfpathlineto{\pgfqpoint{1.077839in}{0.464824in}}%
\pgfpathlineto{\pgfqpoint{1.100832in}{0.472696in}}%
\pgfpathlineto{\pgfqpoint{1.123825in}{0.466253in}}%
\pgfpathlineto{\pgfqpoint{1.146819in}{0.463226in}}%
\pgfpathlineto{\pgfqpoint{1.169812in}{0.466362in}}%
\pgfpathlineto{\pgfqpoint{1.192805in}{0.461896in}}%
\pgfpathlineto{\pgfqpoint{1.215798in}{0.467347in}}%
\pgfpathlineto{\pgfqpoint{1.238791in}{0.462893in}}%
\pgfpathlineto{\pgfqpoint{1.261784in}{0.470461in}}%
\pgfpathlineto{\pgfqpoint{1.284777in}{0.466926in}}%
\pgfpathlineto{\pgfqpoint{1.307771in}{0.460991in}}%
\pgfpathlineto{\pgfqpoint{1.330764in}{0.464100in}}%
\pgfpathlineto{\pgfqpoint{1.353757in}{0.472277in}}%
\pgfpathlineto{\pgfqpoint{1.376750in}{0.480710in}}%
\pgfpathlineto{\pgfqpoint{1.399743in}{0.466849in}}%
\pgfpathlineto{\pgfqpoint{1.422736in}{0.470449in}}%
\pgfpathlineto{\pgfqpoint{1.445729in}{0.461687in}}%
\pgfpathlineto{\pgfqpoint{1.468723in}{0.475907in}}%
\pgfpathlineto{\pgfqpoint{1.491716in}{0.472736in}}%
\pgfpathlineto{\pgfqpoint{1.514709in}{0.462453in}}%
\pgfpathlineto{\pgfqpoint{1.537702in}{0.467089in}}%
\pgfpathlineto{\pgfqpoint{1.560695in}{0.461884in}}%
\pgfpathlineto{\pgfqpoint{1.583688in}{0.463709in}}%
\pgfpathlineto{\pgfqpoint{1.606681in}{0.462675in}}%
\pgfpathlineto{\pgfqpoint{1.629674in}{0.467440in}}%
\pgfpathlineto{\pgfqpoint{1.652668in}{0.461231in}}%
\pgfpathlineto{\pgfqpoint{1.675661in}{0.460695in}}%
\pgfpathlineto{\pgfqpoint{1.698654in}{0.466360in}}%
\pgfpathlineto{\pgfqpoint{1.721647in}{0.464966in}}%
\pgfpathlineto{\pgfqpoint{1.744640in}{0.465177in}}%
\pgfpathlineto{\pgfqpoint{1.767633in}{0.463025in}}%
\pgfpathlineto{\pgfqpoint{1.790626in}{0.463921in}}%
\pgfpathlineto{\pgfqpoint{1.813620in}{0.462838in}}%
\pgfpathlineto{\pgfqpoint{1.836613in}{0.464614in}}%
\pgfpathlineto{\pgfqpoint{1.859606in}{0.478432in}}%
\pgfpathlineto{\pgfqpoint{1.882599in}{0.478292in}}%
\pgfpathlineto{\pgfqpoint{1.905592in}{0.466728in}}%
\pgfpathlineto{\pgfqpoint{1.928585in}{0.462121in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.459884in}}%
\pgfpathlineto{\pgfqpoint{1.974572in}{0.459964in}}%
\pgfpathlineto{\pgfqpoint{1.997565in}{0.461402in}}%
\pgfpathlineto{\pgfqpoint{2.020558in}{0.467090in}}%
\pgfpathlineto{\pgfqpoint{2.043551in}{0.460972in}}%
\pgfpathlineto{\pgfqpoint{2.066544in}{0.460075in}}%
\pgfpathlineto{\pgfqpoint{2.089537in}{0.460272in}}%
\pgfpathlineto{\pgfqpoint{2.112530in}{0.459722in}}%
\pgfpathlineto{\pgfqpoint{2.135523in}{0.467605in}}%
\pgfpathlineto{\pgfqpoint{2.158517in}{0.460436in}}%
\pgfpathlineto{\pgfqpoint{2.181510in}{0.459146in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{0.460151in}}%
\pgfpathlineto{\pgfqpoint{2.227496in}{0.459787in}}%
\pgfpathlineto{\pgfqpoint{2.250489in}{0.460610in}}%
\pgfpathlineto{\pgfqpoint{2.273482in}{0.458415in}}%
\pgfpathlineto{\pgfqpoint{2.296475in}{0.459855in}}%
\pgfpathlineto{\pgfqpoint{2.319469in}{0.465498in}}%
\pgfpathlineto{\pgfqpoint{2.342462in}{0.461054in}}%
\pgfpathlineto{\pgfqpoint{2.365455in}{0.458193in}}%
\pgfpathlineto{\pgfqpoint{2.388448in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{2.411441in}{0.463693in}}%
\pgfpathlineto{\pgfqpoint{2.434434in}{0.461302in}}%
\pgfpathlineto{\pgfqpoint{2.457427in}{0.458363in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{0.466215in}}%
\pgfpathlineto{\pgfqpoint{2.503414in}{0.460367in}}%
\pgfpathlineto{\pgfqpoint{2.526407in}{0.462805in}}%
\pgfpathlineto{\pgfqpoint{2.549400in}{0.461666in}}%
\pgfpathlineto{\pgfqpoint{2.572393in}{0.458409in}}%
\pgfpathlineto{\pgfqpoint{2.595386in}{0.460880in}}%
\pgfpathlineto{\pgfqpoint{2.618379in}{0.460193in}}%
\pgfpathlineto{\pgfqpoint{2.641372in}{0.462178in}}%
\pgfpathlineto{\pgfqpoint{2.664366in}{0.460413in}}%
\pgfpathlineto{\pgfqpoint{2.687359in}{0.460930in}}%
\pgfpathlineto{\pgfqpoint{2.710352in}{0.460857in}}%
\pgfpathlineto{\pgfqpoint{2.733345in}{0.458507in}}%
\pgfpathlineto{\pgfqpoint{2.756338in}{0.462288in}}%
\pgfpathlineto{\pgfqpoint{2.779331in}{0.460037in}}%
\pgfpathlineto{\pgfqpoint{2.802324in}{0.461875in}}%
\pgfpathlineto{\pgfqpoint{2.825318in}{0.461091in}}%
\pgfpathlineto{\pgfqpoint{2.848311in}{0.466431in}}%
\pgfpathlineto{\pgfqpoint{2.871304in}{0.463445in}}%
\pgfpathlineto{\pgfqpoint{2.894297in}{0.461048in}}%
\pgfpathlineto{\pgfqpoint{2.917290in}{0.462783in}}%
\pgfpathlineto{\pgfqpoint{2.940283in}{0.474645in}}%
\pgfpathlineto{\pgfqpoint{2.963276in}{0.458364in}}%
\pgfpathlineto{\pgfqpoint{2.986270in}{0.459179in}}%
\pgfpathlineto{\pgfqpoint{3.009263in}{0.459083in}}%
\pgfpathlineto{\pgfqpoint{3.032256in}{0.458622in}}%
\pgfpathlineto{\pgfqpoint{3.055249in}{0.460745in}}%
\pgfpathlineto{\pgfqpoint{3.078242in}{0.459625in}}%
\pgfpathlineto{\pgfqpoint{3.101235in}{0.463462in}}%
\pgfpathlineto{\pgfqpoint{3.124228in}{0.463115in}}%
\pgfpathlineto{\pgfqpoint{3.147221in}{0.462589in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{0.460951in}}%
\pgfpathlineto{\pgfqpoint{3.193208in}{0.469970in}}%
\pgfpathlineto{\pgfqpoint{3.216201in}{0.462940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{0.427932in}}{\pgfqpoint{2.759176in}{0.448707in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{0.666921in}}%
\pgfpathlineto{\pgfqpoint{0.503011in}{0.712300in}}%
\pgfpathlineto{\pgfqpoint{0.526004in}{0.695889in}}%
\pgfpathlineto{\pgfqpoint{0.548997in}{0.725797in}}%
\pgfpathlineto{\pgfqpoint{0.571990in}{0.708701in}}%
\pgfpathlineto{\pgfqpoint{0.594983in}{0.708901in}}%
\pgfpathlineto{\pgfqpoint{0.617976in}{0.700930in}}%
\pgfpathlineto{\pgfqpoint{0.640970in}{0.694183in}}%
\pgfpathlineto{\pgfqpoint{0.663963in}{0.708853in}}%
\pgfpathlineto{\pgfqpoint{0.686956in}{0.746633in}}%
\pgfpathlineto{\pgfqpoint{0.709949in}{0.703446in}}%
\pgfpathlineto{\pgfqpoint{0.732942in}{0.716894in}}%
\pgfpathlineto{\pgfqpoint{0.755935in}{0.692457in}}%
\pgfpathlineto{\pgfqpoint{0.778928in}{0.691158in}}%
\pgfpathlineto{\pgfqpoint{0.801922in}{0.699149in}}%
\pgfpathlineto{\pgfqpoint{0.824915in}{0.701447in}}%
\pgfpathlineto{\pgfqpoint{0.847908in}{0.697114in}}%
\pgfpathlineto{\pgfqpoint{0.870901in}{0.710779in}}%
\pgfpathlineto{\pgfqpoint{0.893894in}{0.719900in}}%
\pgfpathlineto{\pgfqpoint{0.916887in}{0.707591in}}%
\pgfpathlineto{\pgfqpoint{0.939880in}{0.685991in}}%
\pgfpathlineto{\pgfqpoint{0.962874in}{0.697308in}}%
\pgfpathlineto{\pgfqpoint{0.985867in}{0.807554in}}%
\pgfpathlineto{\pgfqpoint{1.008860in}{0.712740in}}%
\pgfpathlineto{\pgfqpoint{1.031853in}{0.722701in}}%
\pgfpathlineto{\pgfqpoint{1.054846in}{0.722336in}}%
\pgfpathlineto{\pgfqpoint{1.077839in}{0.735441in}}%
\pgfpathlineto{\pgfqpoint{1.100832in}{0.734406in}}%
\pgfpathlineto{\pgfqpoint{1.123825in}{0.688884in}}%
\pgfpathlineto{\pgfqpoint{1.146819in}{0.716841in}}%
\pgfpathlineto{\pgfqpoint{1.169812in}{0.684439in}}%
\pgfpathlineto{\pgfqpoint{1.192805in}{0.703896in}}%
\pgfpathlineto{\pgfqpoint{1.215798in}{0.699889in}}%
\pgfpathlineto{\pgfqpoint{1.238791in}{0.693874in}}%
\pgfpathlineto{\pgfqpoint{1.261784in}{0.761343in}}%
\pgfpathlineto{\pgfqpoint{1.284777in}{0.689446in}}%
\pgfpathlineto{\pgfqpoint{1.307771in}{0.720993in}}%
\pgfpathlineto{\pgfqpoint{1.330764in}{0.698135in}}%
\pgfpathlineto{\pgfqpoint{1.353757in}{0.703887in}}%
\pgfpathlineto{\pgfqpoint{1.376750in}{0.705492in}}%
\pgfpathlineto{\pgfqpoint{1.399743in}{0.675808in}}%
\pgfpathlineto{\pgfqpoint{1.422736in}{0.704243in}}%
\pgfpathlineto{\pgfqpoint{1.445729in}{0.721618in}}%
\pgfpathlineto{\pgfqpoint{1.468723in}{0.716531in}}%
\pgfpathlineto{\pgfqpoint{1.491716in}{0.700488in}}%
\pgfpathlineto{\pgfqpoint{1.514709in}{0.691438in}}%
\pgfpathlineto{\pgfqpoint{1.537702in}{0.715546in}}%
\pgfpathlineto{\pgfqpoint{1.560695in}{0.704065in}}%
\pgfpathlineto{\pgfqpoint{1.583688in}{0.684472in}}%
\pgfpathlineto{\pgfqpoint{1.606681in}{0.702297in}}%
\pgfpathlineto{\pgfqpoint{1.629674in}{0.736380in}}%
\pgfpathlineto{\pgfqpoint{1.652668in}{0.702443in}}%
\pgfpathlineto{\pgfqpoint{1.675661in}{0.702802in}}%
\pgfpathlineto{\pgfqpoint{1.698654in}{0.688504in}}%
\pgfpathlineto{\pgfqpoint{1.721647in}{0.757935in}}%
\pgfpathlineto{\pgfqpoint{1.744640in}{0.690723in}}%
\pgfpathlineto{\pgfqpoint{1.767633in}{0.713567in}}%
\pgfpathlineto{\pgfqpoint{1.790626in}{0.704858in}}%
\pgfpathlineto{\pgfqpoint{1.813620in}{0.690249in}}%
\pgfpathlineto{\pgfqpoint{1.836613in}{0.685116in}}%
\pgfpathlineto{\pgfqpoint{1.859606in}{0.721706in}}%
\pgfpathlineto{\pgfqpoint{1.882599in}{0.716917in}}%
\pgfpathlineto{\pgfqpoint{1.905592in}{0.745503in}}%
\pgfpathlineto{\pgfqpoint{1.928585in}{0.681388in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.683809in}}%
\pgfpathlineto{\pgfqpoint{1.974572in}{0.708487in}}%
\pgfpathlineto{\pgfqpoint{1.997565in}{0.715137in}}%
\pgfpathlineto{\pgfqpoint{2.020558in}{0.686887in}}%
\pgfpathlineto{\pgfqpoint{2.043551in}{0.680477in}}%
\pgfpathlineto{\pgfqpoint{2.066544in}{0.685539in}}%
\pgfpathlineto{\pgfqpoint{2.089537in}{0.696768in}}%
\pgfpathlineto{\pgfqpoint{2.112530in}{0.675252in}}%
\pgfpathlineto{\pgfqpoint{2.135523in}{0.693616in}}%
\pgfpathlineto{\pgfqpoint{2.158517in}{0.686501in}}%
\pgfpathlineto{\pgfqpoint{2.181510in}{0.694364in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{0.691739in}}%
\pgfpathlineto{\pgfqpoint{2.227496in}{0.682438in}}%
\pgfpathlineto{\pgfqpoint{2.250489in}{0.690929in}}%
\pgfpathlineto{\pgfqpoint{2.273482in}{0.665516in}}%
\pgfpathlineto{\pgfqpoint{2.296475in}{0.698470in}}%
\pgfpathlineto{\pgfqpoint{2.319469in}{0.709564in}}%
\pgfpathlineto{\pgfqpoint{2.342462in}{0.666846in}}%
\pgfpathlineto{\pgfqpoint{2.365455in}{0.687051in}}%
\pgfpathlineto{\pgfqpoint{2.388448in}{0.669992in}}%
\pgfpathlineto{\pgfqpoint{2.411441in}{0.684813in}}%
\pgfpathlineto{\pgfqpoint{2.434434in}{0.701966in}}%
\pgfpathlineto{\pgfqpoint{2.457427in}{0.689246in}}%
\pgfpathlineto{\pgfqpoint{2.480421in}{0.693118in}}%
\pgfpathlineto{\pgfqpoint{2.503414in}{0.682656in}}%
\pgfpathlineto{\pgfqpoint{2.526407in}{0.719523in}}%
\pgfpathlineto{\pgfqpoint{2.549400in}{0.687123in}}%
\pgfpathlineto{\pgfqpoint{2.572393in}{0.673227in}}%
\pgfpathlineto{\pgfqpoint{2.595386in}{0.686374in}}%
\pgfpathlineto{\pgfqpoint{2.618379in}{0.708228in}}%
\pgfpathlineto{\pgfqpoint{2.641372in}{0.676721in}}%
\pgfpathlineto{\pgfqpoint{2.664366in}{0.685281in}}%
\pgfpathlineto{\pgfqpoint{2.687359in}{0.698147in}}%
\pgfpathlineto{\pgfqpoint{2.710352in}{0.710040in}}%
\pgfpathlineto{\pgfqpoint{2.733345in}{0.678933in}}%
\pgfpathlineto{\pgfqpoint{2.756338in}{0.843538in}}%
\pgfpathlineto{\pgfqpoint{2.779331in}{0.717830in}}%
\pgfpathlineto{\pgfqpoint{2.802324in}{0.669397in}}%
\pgfpathlineto{\pgfqpoint{2.825318in}{0.724581in}}%
\pgfpathlineto{\pgfqpoint{2.848311in}{0.681096in}}%
\pgfpathlineto{\pgfqpoint{2.871304in}{0.701111in}}%
\pgfpathlineto{\pgfqpoint{2.894297in}{0.695332in}}%
\pgfpathlineto{\pgfqpoint{2.917290in}{0.676696in}}%
\pgfpathlineto{\pgfqpoint{2.940283in}{0.696398in}}%
\pgfpathlineto{\pgfqpoint{2.963276in}{0.687204in}}%
\pgfpathlineto{\pgfqpoint{2.986270in}{0.675644in}}%
\pgfpathlineto{\pgfqpoint{3.009263in}{0.702581in}}%
\pgfpathlineto{\pgfqpoint{3.032256in}{0.676784in}}%
\pgfpathlineto{\pgfqpoint{3.055249in}{0.679895in}}%
\pgfpathlineto{\pgfqpoint{3.078242in}{0.685668in}}%
\pgfpathlineto{\pgfqpoint{3.101235in}{0.680222in}}%
\pgfpathlineto{\pgfqpoint{3.124228in}{0.683252in}}%
\pgfpathlineto{\pgfqpoint{3.147221in}{0.715615in}}%
\pgfpathlineto{\pgfqpoint{3.170215in}{0.696624in}}%
\pgfpathlineto{\pgfqpoint{3.193208in}{0.717537in}}%
\pgfpathlineto{\pgfqpoint{3.216201in}{0.680334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{0.427932in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{0.876640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239194in}{0.427932in}}%
\pgfpathlineto{\pgfqpoint{3.239194in}{0.876640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{0.427932in}}%
\pgfpathlineto{\pgfqpoint{3.239194in}{0.427932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{0.876640in}}%
\pgfpathlineto{\pgfqpoint{3.239194in}{0.876640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/cooled_cstr_comptime_plt_Nr2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.414497in}{1.839254in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.414497in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.414497in}{1.839254in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.839254in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447224in}{1.101600in}}%
\pgfpathlineto{\pgfqpoint{3.239071in}{1.101600in}}%
\pgfpathlineto{\pgfqpoint{3.239071in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{0.447224in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{0.447224in}{1.101600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447224in}{1.101600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912532in}{1.101600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377840in}{1.101600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843148in}{1.101600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308456in}{1.101600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773764in}{1.101600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239071in}{1.101600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447224in}{1.101600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339584in, y=1.063020in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447224in}{1.325954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.287373in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447224in}{1.550307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.511727in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.325954in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle N_{k}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447224in}{1.101600in}}{\pgfqpoint{2.791848in}{0.448707in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447224in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{0.470489in}{1.202559in}}%
\pgfpathlineto{\pgfqpoint{0.493755in}{1.191341in}}%
\pgfpathlineto{\pgfqpoint{0.517020in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{0.540285in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{0.563551in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{0.586816in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{0.610082in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{0.633347in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{0.656612in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{0.679878in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{0.703143in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{0.726409in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{0.749674in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{0.772939in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{0.796205in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{0.819470in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{0.842736in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{0.866001in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{0.889266in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{0.912532in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{0.935797in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{0.959063in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{0.982328in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.005593in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.028859in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.052124in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.075390in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.098655in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.121920in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.145186in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.168451in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.191717in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.214982in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.238247in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.261513in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.284778in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.308044in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.331309in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.354574in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.377840in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.401105in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.424371in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.447636in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.470901in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.494167in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.517432in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.540698in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.563963in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.587228in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.610494in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.633759in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.657024in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.680290in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.703555in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.726821in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.750086in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.773351in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.796617in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.819882in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.843148in}{1.213777in}}%
\pgfpathlineto{\pgfqpoint{1.866413in}{1.202559in}}%
\pgfpathlineto{\pgfqpoint{1.889678in}{1.180124in}}%
\pgfpathlineto{\pgfqpoint{1.912944in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.936209in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.959475in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.982740in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.006005in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.029271in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.052536in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.075802in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.099067in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.122332in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.145598in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.168863in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.192129in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.215394in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.238659in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.261925in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.285190in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.308456in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.331721in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.354986in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.378252in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.401517in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.424783in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.448048in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.471313in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.494579in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.517844in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.541110in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.564375in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.587640in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.610906in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.634171in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.657437in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.680702in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.703967in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.727233in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.750498in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.773764in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.797029in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.820294in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.843560in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.866825in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.890090in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.913356in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.936621in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.959887in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.983152in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{3.006417in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{3.029683in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{3.052948in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{3.076214in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{3.099479in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{3.122744in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{3.146010in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{3.169275in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{3.192541in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{3.215806in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{3.239071in}{1.168906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447224in}{1.101600in}}{\pgfqpoint{2.791848in}{0.448707in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.447224in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{0.470489in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{0.493755in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{0.517020in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{0.540285in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{0.563551in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{0.586816in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{0.610082in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{0.633347in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{0.656612in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{0.679878in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{0.703143in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{0.726409in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{0.749674in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{0.772939in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{0.796205in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{0.819470in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{0.842736in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{0.866001in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{0.889266in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{0.912532in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{0.935797in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{0.959063in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{0.982328in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.005593in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.028859in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.052124in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.075390in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.098655in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.121920in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.145186in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.168451in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.191717in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.214982in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.238247in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.261513in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.284778in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.308044in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.331309in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.354574in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.377840in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.401105in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.424371in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.447636in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.470901in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.494167in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.517432in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.540698in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.563963in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.587228in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.610494in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.633759in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.657024in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.680290in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.703555in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.726821in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.750086in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.773351in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.796617in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.819882in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.843148in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.866413in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.889678in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.912944in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.936209in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.959475in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{1.982740in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.006005in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.029271in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.052536in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.075802in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.099067in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.122332in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.145598in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.168863in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.192129in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.215394in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.238659in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.261925in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.285190in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.308456in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.331721in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.354986in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.378252in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.401517in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.424783in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.448048in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.471313in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.494579in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.517844in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.541110in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.564375in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.587640in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.610906in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.634171in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.657437in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.680702in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.703967in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.727233in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.750498in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.773764in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.797029in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.820294in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.843560in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.866825in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.890090in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.913356in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.936621in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.959887in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.983152in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{3.006417in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{3.029683in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{3.052948in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{3.076214in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{3.099479in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{3.122744in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{3.146010in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{3.169275in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{3.192541in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{3.215806in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{3.239071in}{1.550307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447224in}{1.101600in}}%
\pgfpathlineto{\pgfqpoint{0.447224in}{1.550307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239071in}{1.101600in}}%
\pgfpathlineto{\pgfqpoint{3.239071in}{1.550307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447224in}{1.101600in}}%
\pgfpathlineto{\pgfqpoint{3.239071in}{1.101600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447224in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{3.239071in}{1.550307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843148in,y=1.633641in,,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle N_R = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162384in}{1.446141in}}%
\pgfpathlineto{\pgfqpoint{2.245717in}{1.446141in}}%
\pgfpathlineto{\pgfqpoint{2.329050in}{1.446141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395717in,y=1.416974in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Adaptive horizon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.162384in}{1.329937in}}%
\pgfpathlineto{\pgfqpoint{2.245717in}{1.329937in}}%
\pgfpathlineto{\pgfqpoint{2.329050in}{1.329937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395717in,y=1.300770in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Fixed horizon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447224in}{0.427932in}}%
\pgfpathlineto{\pgfqpoint{3.239071in}{0.427932in}}%
\pgfpathlineto{\pgfqpoint{3.239071in}{0.876640in}}%
\pgfpathlineto{\pgfqpoint{0.447224in}{0.876640in}}%
\pgfpathlineto{\pgfqpoint{0.447224in}{0.427932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447224in}{0.427932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447224in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912532in}{0.427932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.912532in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377840in}{0.427932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.377840in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.843148in}{0.427932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843148in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308456in}{0.427932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308456in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773764in}{0.427932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773764in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239071in}{0.427932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239071in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843148in,y=0.225000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont time (h)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447224in}{0.427932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339584in, y=0.389352in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447224in}{0.565996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339584in, y=0.527416in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447224in}{0.704060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339584in, y=0.665480in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447224in}{0.842124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.803543in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=0.652286in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont CPU time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447224in}{0.427932in}}{\pgfqpoint{2.791848in}{0.448707in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447224in}{0.634237in}}%
\pgfpathlineto{\pgfqpoint{0.470489in}{0.468174in}}%
\pgfpathlineto{\pgfqpoint{0.493755in}{0.457807in}}%
\pgfpathlineto{\pgfqpoint{0.517020in}{0.449600in}}%
\pgfpathlineto{\pgfqpoint{0.540285in}{0.449066in}}%
\pgfpathlineto{\pgfqpoint{0.563551in}{0.448238in}}%
\pgfpathlineto{\pgfqpoint{0.586816in}{0.450949in}}%
\pgfpathlineto{\pgfqpoint{0.610082in}{0.448367in}}%
\pgfpathlineto{\pgfqpoint{0.633347in}{0.449087in}}%
\pgfpathlineto{\pgfqpoint{0.656612in}{0.448033in}}%
\pgfpathlineto{\pgfqpoint{0.679878in}{0.448396in}}%
\pgfpathlineto{\pgfqpoint{0.703143in}{0.449283in}}%
\pgfpathlineto{\pgfqpoint{0.726409in}{0.449353in}}%
\pgfpathlineto{\pgfqpoint{0.749674in}{0.452359in}}%
\pgfpathlineto{\pgfqpoint{0.772939in}{0.456300in}}%
\pgfpathlineto{\pgfqpoint{0.796205in}{0.450524in}}%
\pgfpathlineto{\pgfqpoint{0.819470in}{0.451233in}}%
\pgfpathlineto{\pgfqpoint{0.842736in}{0.450805in}}%
\pgfpathlineto{\pgfqpoint{0.866001in}{0.453603in}}%
\pgfpathlineto{\pgfqpoint{0.889266in}{0.452546in}}%
\pgfpathlineto{\pgfqpoint{0.912532in}{0.448687in}}%
\pgfpathlineto{\pgfqpoint{0.935797in}{0.447799in}}%
\pgfpathlineto{\pgfqpoint{0.959063in}{0.452937in}}%
\pgfpathlineto{\pgfqpoint{0.982328in}{0.450944in}}%
\pgfpathlineto{\pgfqpoint{1.005593in}{0.448529in}}%
\pgfpathlineto{\pgfqpoint{1.028859in}{0.449507in}}%
\pgfpathlineto{\pgfqpoint{1.052124in}{0.449284in}}%
\pgfpathlineto{\pgfqpoint{1.075390in}{0.450792in}}%
\pgfpathlineto{\pgfqpoint{1.098655in}{0.453735in}}%
\pgfpathlineto{\pgfqpoint{1.121920in}{0.449555in}}%
\pgfpathlineto{\pgfqpoint{1.145186in}{0.460110in}}%
\pgfpathlineto{\pgfqpoint{1.168451in}{0.449845in}}%
\pgfpathlineto{\pgfqpoint{1.191717in}{0.456631in}}%
\pgfpathlineto{\pgfqpoint{1.214982in}{0.449371in}}%
\pgfpathlineto{\pgfqpoint{1.238247in}{0.449251in}}%
\pgfpathlineto{\pgfqpoint{1.261513in}{0.456198in}}%
\pgfpathlineto{\pgfqpoint{1.284778in}{0.450117in}}%
\pgfpathlineto{\pgfqpoint{1.308044in}{0.456333in}}%
\pgfpathlineto{\pgfqpoint{1.331309in}{0.449604in}}%
\pgfpathlineto{\pgfqpoint{1.354574in}{0.448885in}}%
\pgfpathlineto{\pgfqpoint{1.377840in}{0.450084in}}%
\pgfpathlineto{\pgfqpoint{1.401105in}{0.448421in}}%
\pgfpathlineto{\pgfqpoint{1.424371in}{0.451003in}}%
\pgfpathlineto{\pgfqpoint{1.447636in}{0.455412in}}%
\pgfpathlineto{\pgfqpoint{1.470901in}{0.451374in}}%
\pgfpathlineto{\pgfqpoint{1.494167in}{0.451034in}}%
\pgfpathlineto{\pgfqpoint{1.517432in}{0.460127in}}%
\pgfpathlineto{\pgfqpoint{1.540698in}{0.452046in}}%
\pgfpathlineto{\pgfqpoint{1.563963in}{0.451549in}}%
\pgfpathlineto{\pgfqpoint{1.587228in}{0.470221in}}%
\pgfpathlineto{\pgfqpoint{1.610494in}{0.450398in}}%
\pgfpathlineto{\pgfqpoint{1.633759in}{0.485937in}}%
\pgfpathlineto{\pgfqpoint{1.657024in}{0.449514in}}%
\pgfpathlineto{\pgfqpoint{1.680290in}{0.451784in}}%
\pgfpathlineto{\pgfqpoint{1.703555in}{0.450200in}}%
\pgfpathlineto{\pgfqpoint{1.726821in}{0.449016in}}%
\pgfpathlineto{\pgfqpoint{1.750086in}{0.448401in}}%
\pgfpathlineto{\pgfqpoint{1.773351in}{0.454709in}}%
\pgfpathlineto{\pgfqpoint{1.796617in}{0.448412in}}%
\pgfpathlineto{\pgfqpoint{1.819882in}{0.447956in}}%
\pgfpathlineto{\pgfqpoint{1.843148in}{0.464946in}}%
\pgfpathlineto{\pgfqpoint{1.866413in}{0.455536in}}%
\pgfpathlineto{\pgfqpoint{1.889678in}{0.450282in}}%
\pgfpathlineto{\pgfqpoint{1.912944in}{0.447633in}}%
\pgfpathlineto{\pgfqpoint{1.936209in}{0.456446in}}%
\pgfpathlineto{\pgfqpoint{1.959475in}{0.446884in}}%
\pgfpathlineto{\pgfqpoint{1.982740in}{0.448229in}}%
\pgfpathlineto{\pgfqpoint{2.006005in}{0.489290in}}%
\pgfpathlineto{\pgfqpoint{2.029271in}{0.454905in}}%
\pgfpathlineto{\pgfqpoint{2.052536in}{0.452862in}}%
\pgfpathlineto{\pgfqpoint{2.075802in}{0.447334in}}%
\pgfpathlineto{\pgfqpoint{2.099067in}{0.447855in}}%
\pgfpathlineto{\pgfqpoint{2.122332in}{0.447833in}}%
\pgfpathlineto{\pgfqpoint{2.145598in}{0.445320in}}%
\pgfpathlineto{\pgfqpoint{2.168863in}{0.446983in}}%
\pgfpathlineto{\pgfqpoint{2.192129in}{0.449212in}}%
\pgfpathlineto{\pgfqpoint{2.215394in}{0.444726in}}%
\pgfpathlineto{\pgfqpoint{2.238659in}{0.443661in}}%
\pgfpathlineto{\pgfqpoint{2.261925in}{0.445941in}}%
\pgfpathlineto{\pgfqpoint{2.285190in}{0.452549in}}%
\pgfpathlineto{\pgfqpoint{2.308456in}{0.447544in}}%
\pgfpathlineto{\pgfqpoint{2.331721in}{0.446946in}}%
\pgfpathlineto{\pgfqpoint{2.354986in}{0.448920in}}%
\pgfpathlineto{\pgfqpoint{2.378252in}{0.475970in}}%
\pgfpathlineto{\pgfqpoint{2.401517in}{0.447011in}}%
\pgfpathlineto{\pgfqpoint{2.424783in}{0.447721in}}%
\pgfpathlineto{\pgfqpoint{2.448048in}{0.448049in}}%
\pgfpathlineto{\pgfqpoint{2.471313in}{0.447934in}}%
\pgfpathlineto{\pgfqpoint{2.494579in}{0.474282in}}%
\pgfpathlineto{\pgfqpoint{2.517844in}{0.445565in}}%
\pgfpathlineto{\pgfqpoint{2.541110in}{0.447413in}}%
\pgfpathlineto{\pgfqpoint{2.564375in}{0.446005in}}%
\pgfpathlineto{\pgfqpoint{2.587640in}{0.450700in}}%
\pgfpathlineto{\pgfqpoint{2.610906in}{0.474018in}}%
\pgfpathlineto{\pgfqpoint{2.634171in}{0.445203in}}%
\pgfpathlineto{\pgfqpoint{2.657437in}{0.448279in}}%
\pgfpathlineto{\pgfqpoint{2.680702in}{0.445879in}}%
\pgfpathlineto{\pgfqpoint{2.703967in}{0.456968in}}%
\pgfpathlineto{\pgfqpoint{2.727233in}{0.448473in}}%
\pgfpathlineto{\pgfqpoint{2.750498in}{0.444961in}}%
\pgfpathlineto{\pgfqpoint{2.773764in}{0.449232in}}%
\pgfpathlineto{\pgfqpoint{2.797029in}{0.448524in}}%
\pgfpathlineto{\pgfqpoint{2.820294in}{0.446676in}}%
\pgfpathlineto{\pgfqpoint{2.843560in}{0.450520in}}%
\pgfpathlineto{\pgfqpoint{2.866825in}{0.445113in}}%
\pgfpathlineto{\pgfqpoint{2.890090in}{0.448817in}}%
\pgfpathlineto{\pgfqpoint{2.913356in}{0.445441in}}%
\pgfpathlineto{\pgfqpoint{2.936621in}{0.446458in}}%
\pgfpathlineto{\pgfqpoint{2.959887in}{0.446246in}}%
\pgfpathlineto{\pgfqpoint{2.983152in}{0.447597in}}%
\pgfpathlineto{\pgfqpoint{3.006417in}{0.455266in}}%
\pgfpathlineto{\pgfqpoint{3.029683in}{0.448228in}}%
\pgfpathlineto{\pgfqpoint{3.052948in}{0.445998in}}%
\pgfpathlineto{\pgfqpoint{3.076214in}{0.444159in}}%
\pgfpathlineto{\pgfqpoint{3.099479in}{0.444869in}}%
\pgfpathlineto{\pgfqpoint{3.122744in}{0.446976in}}%
\pgfpathlineto{\pgfqpoint{3.146010in}{0.450878in}}%
\pgfpathlineto{\pgfqpoint{3.169275in}{0.455129in}}%
\pgfpathlineto{\pgfqpoint{3.192541in}{0.449024in}}%
\pgfpathlineto{\pgfqpoint{3.215806in}{0.449502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447224in}{0.427932in}}{\pgfqpoint{2.791848in}{0.448707in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.447224in}{0.638011in}}%
\pgfpathlineto{\pgfqpoint{0.470489in}{0.682998in}}%
\pgfpathlineto{\pgfqpoint{0.493755in}{0.779544in}}%
\pgfpathlineto{\pgfqpoint{0.517020in}{0.709903in}}%
\pgfpathlineto{\pgfqpoint{0.540285in}{0.691013in}}%
\pgfpathlineto{\pgfqpoint{0.563551in}{0.718194in}}%
\pgfpathlineto{\pgfqpoint{0.586816in}{0.721660in}}%
\pgfpathlineto{\pgfqpoint{0.610082in}{0.718390in}}%
\pgfpathlineto{\pgfqpoint{0.633347in}{0.697948in}}%
\pgfpathlineto{\pgfqpoint{0.656612in}{0.703467in}}%
\pgfpathlineto{\pgfqpoint{0.679878in}{0.702197in}}%
\pgfpathlineto{\pgfqpoint{0.703143in}{0.726726in}}%
\pgfpathlineto{\pgfqpoint{0.726409in}{0.735402in}}%
\pgfpathlineto{\pgfqpoint{0.749674in}{0.715003in}}%
\pgfpathlineto{\pgfqpoint{0.772939in}{0.696049in}}%
\pgfpathlineto{\pgfqpoint{0.796205in}{0.749856in}}%
\pgfpathlineto{\pgfqpoint{0.819470in}{0.709087in}}%
\pgfpathlineto{\pgfqpoint{0.842736in}{0.793463in}}%
\pgfpathlineto{\pgfqpoint{0.866001in}{0.834533in}}%
\pgfpathlineto{\pgfqpoint{0.889266in}{0.743329in}}%
\pgfpathlineto{\pgfqpoint{0.912532in}{0.746909in}}%
\pgfpathlineto{\pgfqpoint{0.935797in}{0.758012in}}%
\pgfpathlineto{\pgfqpoint{0.959063in}{0.722471in}}%
\pgfpathlineto{\pgfqpoint{0.982328in}{0.755048in}}%
\pgfpathlineto{\pgfqpoint{1.005593in}{0.763015in}}%
\pgfpathlineto{\pgfqpoint{1.028859in}{0.754605in}}%
\pgfpathlineto{\pgfqpoint{1.052124in}{0.730829in}}%
\pgfpathlineto{\pgfqpoint{1.075390in}{0.720249in}}%
\pgfpathlineto{\pgfqpoint{1.098655in}{0.764931in}}%
\pgfpathlineto{\pgfqpoint{1.121920in}{0.749861in}}%
\pgfpathlineto{\pgfqpoint{1.145186in}{0.757154in}}%
\pgfpathlineto{\pgfqpoint{1.168451in}{0.759039in}}%
\pgfpathlineto{\pgfqpoint{1.191717in}{0.740129in}}%
\pgfpathlineto{\pgfqpoint{1.214982in}{0.741873in}}%
\pgfpathlineto{\pgfqpoint{1.238247in}{0.755500in}}%
\pgfpathlineto{\pgfqpoint{1.261513in}{0.748693in}}%
\pgfpathlineto{\pgfqpoint{1.284778in}{0.746688in}}%
\pgfpathlineto{\pgfqpoint{1.308044in}{0.843775in}}%
\pgfpathlineto{\pgfqpoint{1.331309in}{0.807137in}}%
\pgfpathlineto{\pgfqpoint{1.354574in}{0.760607in}}%
\pgfpathlineto{\pgfqpoint{1.377840in}{0.749519in}}%
\pgfpathlineto{\pgfqpoint{1.401105in}{0.762751in}}%
\pgfpathlineto{\pgfqpoint{1.424371in}{0.732051in}}%
\pgfpathlineto{\pgfqpoint{1.447636in}{0.754499in}}%
\pgfpathlineto{\pgfqpoint{1.470901in}{0.743603in}}%
\pgfpathlineto{\pgfqpoint{1.494167in}{0.750865in}}%
\pgfpathlineto{\pgfqpoint{1.517432in}{0.752163in}}%
\pgfpathlineto{\pgfqpoint{1.540698in}{0.816950in}}%
\pgfpathlineto{\pgfqpoint{1.563963in}{0.843043in}}%
\pgfpathlineto{\pgfqpoint{1.587228in}{0.741134in}}%
\pgfpathlineto{\pgfqpoint{1.610494in}{0.750129in}}%
\pgfpathlineto{\pgfqpoint{1.633759in}{0.776734in}}%
\pgfpathlineto{\pgfqpoint{1.657024in}{0.751904in}}%
\pgfpathlineto{\pgfqpoint{1.680290in}{0.732524in}}%
\pgfpathlineto{\pgfqpoint{1.703555in}{0.725335in}}%
\pgfpathlineto{\pgfqpoint{1.726821in}{0.770127in}}%
\pgfpathlineto{\pgfqpoint{1.750086in}{0.737934in}}%
\pgfpathlineto{\pgfqpoint{1.773351in}{0.766517in}}%
\pgfpathlineto{\pgfqpoint{1.796617in}{0.821837in}}%
\pgfpathlineto{\pgfqpoint{1.819882in}{0.699548in}}%
\pgfpathlineto{\pgfqpoint{1.843148in}{0.715487in}}%
\pgfpathlineto{\pgfqpoint{1.866413in}{0.735736in}}%
\pgfpathlineto{\pgfqpoint{1.889678in}{0.726297in}}%
\pgfpathlineto{\pgfqpoint{1.912944in}{0.742871in}}%
\pgfpathlineto{\pgfqpoint{1.936209in}{0.714265in}}%
\pgfpathlineto{\pgfqpoint{1.959475in}{0.721311in}}%
\pgfpathlineto{\pgfqpoint{1.982740in}{0.710227in}}%
\pgfpathlineto{\pgfqpoint{2.006005in}{0.745429in}}%
\pgfpathlineto{\pgfqpoint{2.029271in}{0.698297in}}%
\pgfpathlineto{\pgfqpoint{2.052536in}{0.683206in}}%
\pgfpathlineto{\pgfqpoint{2.075802in}{0.710133in}}%
\pgfpathlineto{\pgfqpoint{2.099067in}{0.789019in}}%
\pgfpathlineto{\pgfqpoint{2.122332in}{0.709544in}}%
\pgfpathlineto{\pgfqpoint{2.145598in}{0.716060in}}%
\pgfpathlineto{\pgfqpoint{2.168863in}{0.718259in}}%
\pgfpathlineto{\pgfqpoint{2.192129in}{0.736209in}}%
\pgfpathlineto{\pgfqpoint{2.215394in}{0.731683in}}%
\pgfpathlineto{\pgfqpoint{2.238659in}{0.768814in}}%
\pgfpathlineto{\pgfqpoint{2.261925in}{0.710433in}}%
\pgfpathlineto{\pgfqpoint{2.285190in}{0.731881in}}%
\pgfpathlineto{\pgfqpoint{2.308456in}{0.720258in}}%
\pgfpathlineto{\pgfqpoint{2.331721in}{0.708736in}}%
\pgfpathlineto{\pgfqpoint{2.354986in}{0.745387in}}%
\pgfpathlineto{\pgfqpoint{2.378252in}{0.725475in}}%
\pgfpathlineto{\pgfqpoint{2.401517in}{0.709237in}}%
\pgfpathlineto{\pgfqpoint{2.424783in}{0.700367in}}%
\pgfpathlineto{\pgfqpoint{2.448048in}{0.727313in}}%
\pgfpathlineto{\pgfqpoint{2.471313in}{0.836636in}}%
\pgfpathlineto{\pgfqpoint{2.494579in}{0.759154in}}%
\pgfpathlineto{\pgfqpoint{2.517844in}{0.711675in}}%
\pgfpathlineto{\pgfqpoint{2.541110in}{0.719722in}}%
\pgfpathlineto{\pgfqpoint{2.564375in}{0.706192in}}%
\pgfpathlineto{\pgfqpoint{2.587640in}{0.698370in}}%
\pgfpathlineto{\pgfqpoint{2.610906in}{0.709533in}}%
\pgfpathlineto{\pgfqpoint{2.634171in}{0.703330in}}%
\pgfpathlineto{\pgfqpoint{2.657437in}{0.715975in}}%
\pgfpathlineto{\pgfqpoint{2.680702in}{0.699757in}}%
\pgfpathlineto{\pgfqpoint{2.703967in}{0.709055in}}%
\pgfpathlineto{\pgfqpoint{2.727233in}{0.709223in}}%
\pgfpathlineto{\pgfqpoint{2.750498in}{0.709715in}}%
\pgfpathlineto{\pgfqpoint{2.773764in}{0.772546in}}%
\pgfpathlineto{\pgfqpoint{2.797029in}{0.705480in}}%
\pgfpathlineto{\pgfqpoint{2.820294in}{0.709053in}}%
\pgfpathlineto{\pgfqpoint{2.843560in}{0.722394in}}%
\pgfpathlineto{\pgfqpoint{2.866825in}{0.713039in}}%
\pgfpathlineto{\pgfqpoint{2.890090in}{0.760423in}}%
\pgfpathlineto{\pgfqpoint{2.913356in}{0.735567in}}%
\pgfpathlineto{\pgfqpoint{2.936621in}{0.718764in}}%
\pgfpathlineto{\pgfqpoint{2.959887in}{0.716463in}}%
\pgfpathlineto{\pgfqpoint{2.983152in}{0.744049in}}%
\pgfpathlineto{\pgfqpoint{3.006417in}{0.793902in}}%
\pgfpathlineto{\pgfqpoint{3.029683in}{0.716875in}}%
\pgfpathlineto{\pgfqpoint{3.052948in}{0.747003in}}%
\pgfpathlineto{\pgfqpoint{3.076214in}{0.704781in}}%
\pgfpathlineto{\pgfqpoint{3.099479in}{0.734875in}}%
\pgfpathlineto{\pgfqpoint{3.122744in}{0.694805in}}%
\pgfpathlineto{\pgfqpoint{3.146010in}{0.708724in}}%
\pgfpathlineto{\pgfqpoint{3.169275in}{0.689920in}}%
\pgfpathlineto{\pgfqpoint{3.192541in}{0.731186in}}%
\pgfpathlineto{\pgfqpoint{3.215806in}{0.749512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447224in}{0.427932in}}%
\pgfpathlineto{\pgfqpoint{0.447224in}{0.876640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239071in}{0.427932in}}%
\pgfpathlineto{\pgfqpoint{3.239071in}{0.876640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447224in}{0.427932in}}%
\pgfpathlineto{\pgfqpoint{3.239071in}{0.427932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447224in}{0.876640in}}%
\pgfpathlineto{\pgfqpoint{3.239071in}{0.876640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/cooled_cstr_sim_plt_Nr1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.414717in}{3.414057in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.414717in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.414717in}{3.414057in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{3.414057in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{2.648363in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{2.648363in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{3.125111in}}%
\pgfpathlineto{\pgfqpoint{0.506252in}{3.125111in}}%
\pgfpathlineto{\pgfqpoint{0.506252in}{2.648363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506252in}{2.648363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961759in}{2.648363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417266in}{2.648363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872772in}{2.648363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328279in}{2.648363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783785in}{2.648363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239292in}{2.648363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506252in}{2.688092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306790in, y=2.649512in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506252in}{2.886737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306790in, y=2.848157in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506252in}{3.085382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306790in, y=3.046801in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251235in,y=2.886737in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_{B}\) (mol/\(\displaystyle \ell\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506252in}{2.648363in}}{\pgfqpoint{2.733039in}{0.476747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{2.688092in}}%
\pgfpathlineto{\pgfqpoint{1.872772in}{2.688092in}}%
\pgfpathlineto{\pgfqpoint{1.872772in}{3.085382in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{3.085382in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{3.085382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506252in}{2.648363in}}{\pgfqpoint{2.733039in}{0.476747in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{2.688092in}}%
\pgfpathlineto{\pgfqpoint{0.529028in}{2.774674in}}%
\pgfpathlineto{\pgfqpoint{0.551803in}{2.800195in}}%
\pgfpathlineto{\pgfqpoint{0.574578in}{2.789399in}}%
\pgfpathlineto{\pgfqpoint{0.597354in}{2.759641in}}%
\pgfpathlineto{\pgfqpoint{0.620129in}{2.735216in}}%
\pgfpathlineto{\pgfqpoint{0.642904in}{2.722402in}}%
\pgfpathlineto{\pgfqpoint{0.665680in}{2.713899in}}%
\pgfpathlineto{\pgfqpoint{0.688455in}{2.704803in}}%
\pgfpathlineto{\pgfqpoint{0.711230in}{2.696125in}}%
\pgfpathlineto{\pgfqpoint{0.734006in}{2.690339in}}%
\pgfpathlineto{\pgfqpoint{0.756781in}{2.688772in}}%
\pgfpathlineto{\pgfqpoint{0.779556in}{2.689222in}}%
\pgfpathlineto{\pgfqpoint{0.802332in}{2.685142in}}%
\pgfpathlineto{\pgfqpoint{0.825107in}{2.682759in}}%
\pgfpathlineto{\pgfqpoint{0.847882in}{2.683507in}}%
\pgfpathlineto{\pgfqpoint{0.870658in}{2.685560in}}%
\pgfpathlineto{\pgfqpoint{0.893433in}{2.682612in}}%
\pgfpathlineto{\pgfqpoint{0.916208in}{2.681010in}}%
\pgfpathlineto{\pgfqpoint{0.938984in}{2.679845in}}%
\pgfpathlineto{\pgfqpoint{0.961759in}{2.681486in}}%
\pgfpathlineto{\pgfqpoint{0.984534in}{2.686626in}}%
\pgfpathlineto{\pgfqpoint{1.007310in}{2.687390in}}%
\pgfpathlineto{\pgfqpoint{1.030085in}{2.685460in}}%
\pgfpathlineto{\pgfqpoint{1.052860in}{2.687895in}}%
\pgfpathlineto{\pgfqpoint{1.075636in}{2.688401in}}%
\pgfpathlineto{\pgfqpoint{1.098411in}{2.686166in}}%
\pgfpathlineto{\pgfqpoint{1.121186in}{2.685965in}}%
\pgfpathlineto{\pgfqpoint{1.143962in}{2.685476in}}%
\pgfpathlineto{\pgfqpoint{1.166737in}{2.688466in}}%
\pgfpathlineto{\pgfqpoint{1.189512in}{2.689577in}}%
\pgfpathlineto{\pgfqpoint{1.212288in}{2.691123in}}%
\pgfpathlineto{\pgfqpoint{1.235063in}{2.690569in}}%
\pgfpathlineto{\pgfqpoint{1.257838in}{2.691215in}}%
\pgfpathlineto{\pgfqpoint{1.280614in}{2.690760in}}%
\pgfpathlineto{\pgfqpoint{1.303389in}{2.688721in}}%
\pgfpathlineto{\pgfqpoint{1.326164in}{2.689229in}}%
\pgfpathlineto{\pgfqpoint{1.348940in}{2.685276in}}%
\pgfpathlineto{\pgfqpoint{1.371715in}{2.682928in}}%
\pgfpathlineto{\pgfqpoint{1.394490in}{2.682720in}}%
\pgfpathlineto{\pgfqpoint{1.417266in}{2.685030in}}%
\pgfpathlineto{\pgfqpoint{1.440041in}{2.687311in}}%
\pgfpathlineto{\pgfqpoint{1.462816in}{2.688017in}}%
\pgfpathlineto{\pgfqpoint{1.485592in}{2.686789in}}%
\pgfpathlineto{\pgfqpoint{1.508367in}{2.689380in}}%
\pgfpathlineto{\pgfqpoint{1.531142in}{2.690211in}}%
\pgfpathlineto{\pgfqpoint{1.553918in}{2.690068in}}%
\pgfpathlineto{\pgfqpoint{1.576693in}{2.685888in}}%
\pgfpathlineto{\pgfqpoint{1.599468in}{2.683356in}}%
\pgfpathlineto{\pgfqpoint{1.622244in}{2.683907in}}%
\pgfpathlineto{\pgfqpoint{1.645019in}{2.685822in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{2.684346in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{2.686203in}}%
\pgfpathlineto{\pgfqpoint{1.713345in}{2.687234in}}%
\pgfpathlineto{\pgfqpoint{1.736120in}{2.686482in}}%
\pgfpathlineto{\pgfqpoint{1.758896in}{2.685865in}}%
\pgfpathlineto{\pgfqpoint{1.781671in}{2.689622in}}%
\pgfpathlineto{\pgfqpoint{1.804446in}{2.689497in}}%
\pgfpathlineto{\pgfqpoint{1.827222in}{2.685493in}}%
\pgfpathlineto{\pgfqpoint{1.849997in}{2.684560in}}%
\pgfpathlineto{\pgfqpoint{1.872772in}{2.689229in}}%
\pgfpathlineto{\pgfqpoint{1.895548in}{2.824016in}}%
\pgfpathlineto{\pgfqpoint{1.918323in}{2.903597in}}%
\pgfpathlineto{\pgfqpoint{1.941098in}{2.958872in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{2.989210in}}%
\pgfpathlineto{\pgfqpoint{1.986649in}{3.017988in}}%
\pgfpathlineto{\pgfqpoint{2.009424in}{3.039094in}}%
\pgfpathlineto{\pgfqpoint{2.032200in}{3.057954in}}%
\pgfpathlineto{\pgfqpoint{2.054975in}{3.067217in}}%
\pgfpathlineto{\pgfqpoint{2.077750in}{3.067908in}}%
\pgfpathlineto{\pgfqpoint{2.100526in}{3.077722in}}%
\pgfpathlineto{\pgfqpoint{2.123301in}{3.080286in}}%
\pgfpathlineto{\pgfqpoint{2.146076in}{3.080299in}}%
\pgfpathlineto{\pgfqpoint{2.168852in}{3.076599in}}%
\pgfpathlineto{\pgfqpoint{2.191627in}{3.078089in}}%
\pgfpathlineto{\pgfqpoint{2.214402in}{3.074909in}}%
\pgfpathlineto{\pgfqpoint{2.237177in}{3.080495in}}%
\pgfpathlineto{\pgfqpoint{2.259953in}{3.087591in}}%
\pgfpathlineto{\pgfqpoint{2.282728in}{3.092579in}}%
\pgfpathlineto{\pgfqpoint{2.305503in}{3.096304in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{3.095610in}}%
\pgfpathlineto{\pgfqpoint{2.351054in}{3.085751in}}%
\pgfpathlineto{\pgfqpoint{2.373829in}{3.079285in}}%
\pgfpathlineto{\pgfqpoint{2.396605in}{3.076497in}}%
\pgfpathlineto{\pgfqpoint{2.419380in}{3.077971in}}%
\pgfpathlineto{\pgfqpoint{2.442155in}{3.072675in}}%
\pgfpathlineto{\pgfqpoint{2.464931in}{3.069391in}}%
\pgfpathlineto{\pgfqpoint{2.487706in}{3.069106in}}%
\pgfpathlineto{\pgfqpoint{2.510481in}{3.074744in}}%
\pgfpathlineto{\pgfqpoint{2.533257in}{3.078370in}}%
\pgfpathlineto{\pgfqpoint{2.556032in}{3.082437in}}%
\pgfpathlineto{\pgfqpoint{2.578807in}{3.087688in}}%
\pgfpathlineto{\pgfqpoint{2.601583in}{3.087744in}}%
\pgfpathlineto{\pgfqpoint{2.624358in}{3.089442in}}%
\pgfpathlineto{\pgfqpoint{2.647133in}{3.094188in}}%
\pgfpathlineto{\pgfqpoint{2.669909in}{3.094008in}}%
\pgfpathlineto{\pgfqpoint{2.692684in}{3.086720in}}%
\pgfpathlineto{\pgfqpoint{2.715459in}{3.089206in}}%
\pgfpathlineto{\pgfqpoint{2.738235in}{3.092660in}}%
\pgfpathlineto{\pgfqpoint{2.761010in}{3.092770in}}%
\pgfpathlineto{\pgfqpoint{2.783785in}{3.093260in}}%
\pgfpathlineto{\pgfqpoint{2.806561in}{3.086170in}}%
\pgfpathlineto{\pgfqpoint{2.829336in}{3.087503in}}%
\pgfpathlineto{\pgfqpoint{2.852111in}{3.087886in}}%
\pgfpathlineto{\pgfqpoint{2.874887in}{3.089501in}}%
\pgfpathlineto{\pgfqpoint{2.897662in}{3.090767in}}%
\pgfpathlineto{\pgfqpoint{2.920437in}{3.082136in}}%
\pgfpathlineto{\pgfqpoint{2.943213in}{3.078789in}}%
\pgfpathlineto{\pgfqpoint{2.965988in}{3.083172in}}%
\pgfpathlineto{\pgfqpoint{2.988763in}{3.085953in}}%
\pgfpathlineto{\pgfqpoint{3.011539in}{3.081880in}}%
\pgfpathlineto{\pgfqpoint{3.034314in}{3.085544in}}%
\pgfpathlineto{\pgfqpoint{3.057089in}{3.081507in}}%
\pgfpathlineto{\pgfqpoint{3.079865in}{3.088765in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{3.093312in}}%
\pgfpathlineto{\pgfqpoint{3.125415in}{3.093378in}}%
\pgfpathlineto{\pgfqpoint{3.148191in}{3.087537in}}%
\pgfpathlineto{\pgfqpoint{3.170966in}{3.093232in}}%
\pgfpathlineto{\pgfqpoint{3.193741in}{3.096636in}}%
\pgfpathlineto{\pgfqpoint{3.216517in}{3.098035in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{3.095619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506252in}{2.648363in}}{\pgfqpoint{2.733039in}{0.476747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{2.688092in}}%
\pgfpathlineto{\pgfqpoint{0.529028in}{2.774674in}}%
\pgfpathlineto{\pgfqpoint{0.551803in}{2.800197in}}%
\pgfpathlineto{\pgfqpoint{0.574578in}{2.789377in}}%
\pgfpathlineto{\pgfqpoint{0.597354in}{2.759520in}}%
\pgfpathlineto{\pgfqpoint{0.620129in}{2.734957in}}%
\pgfpathlineto{\pgfqpoint{0.642904in}{2.722088in}}%
\pgfpathlineto{\pgfqpoint{0.665680in}{2.713559in}}%
\pgfpathlineto{\pgfqpoint{0.688455in}{2.704430in}}%
\pgfpathlineto{\pgfqpoint{0.711230in}{2.695733in}}%
\pgfpathlineto{\pgfqpoint{0.734006in}{2.689957in}}%
\pgfpathlineto{\pgfqpoint{0.756781in}{2.688453in}}%
\pgfpathlineto{\pgfqpoint{0.779556in}{2.688946in}}%
\pgfpathlineto{\pgfqpoint{0.802332in}{2.684851in}}%
\pgfpathlineto{\pgfqpoint{0.825107in}{2.682477in}}%
\pgfpathlineto{\pgfqpoint{0.847882in}{2.683286in}}%
\pgfpathlineto{\pgfqpoint{0.870658in}{2.685373in}}%
\pgfpathlineto{\pgfqpoint{0.893433in}{2.682392in}}%
\pgfpathlineto{\pgfqpoint{0.916208in}{2.680786in}}%
\pgfpathlineto{\pgfqpoint{0.938984in}{2.679622in}}%
\pgfpathlineto{\pgfqpoint{0.961759in}{2.681318in}}%
\pgfpathlineto{\pgfqpoint{0.984534in}{2.686536in}}%
\pgfpathlineto{\pgfqpoint{1.007310in}{2.687280in}}%
\pgfpathlineto{\pgfqpoint{1.030085in}{2.685320in}}%
\pgfpathlineto{\pgfqpoint{1.052860in}{2.687793in}}%
\pgfpathlineto{\pgfqpoint{1.075636in}{2.688284in}}%
\pgfpathlineto{\pgfqpoint{1.098411in}{2.686020in}}%
\pgfpathlineto{\pgfqpoint{1.121186in}{2.685812in}}%
\pgfpathlineto{\pgfqpoint{1.143962in}{2.685333in}}%
\pgfpathlineto{\pgfqpoint{1.166737in}{2.688357in}}%
\pgfpathlineto{\pgfqpoint{1.189512in}{2.689479in}}%
\pgfpathlineto{\pgfqpoint{1.212288in}{2.691032in}}%
\pgfpathlineto{\pgfqpoint{1.235063in}{2.690464in}}%
\pgfpathlineto{\pgfqpoint{1.257838in}{2.691115in}}%
\pgfpathlineto{\pgfqpoint{1.280614in}{2.690646in}}%
\pgfpathlineto{\pgfqpoint{1.303389in}{2.688598in}}%
\pgfpathlineto{\pgfqpoint{1.326164in}{2.689108in}}%
\pgfpathlineto{\pgfqpoint{1.348940in}{2.685131in}}%
\pgfpathlineto{\pgfqpoint{1.371715in}{2.682779in}}%
\pgfpathlineto{\pgfqpoint{1.394490in}{2.682584in}}%
\pgfpathlineto{\pgfqpoint{1.417266in}{2.684914in}}%
\pgfpathlineto{\pgfqpoint{1.440041in}{2.687209in}}%
\pgfpathlineto{\pgfqpoint{1.462816in}{2.687912in}}%
\pgfpathlineto{\pgfqpoint{1.485592in}{2.686680in}}%
\pgfpathlineto{\pgfqpoint{1.508367in}{2.689282in}}%
\pgfpathlineto{\pgfqpoint{1.531142in}{2.690116in}}%
\pgfpathlineto{\pgfqpoint{1.553918in}{2.689965in}}%
\pgfpathlineto{\pgfqpoint{1.576693in}{2.685768in}}%
\pgfpathlineto{\pgfqpoint{1.599468in}{2.683232in}}%
\pgfpathlineto{\pgfqpoint{1.622244in}{2.683793in}}%
\pgfpathlineto{\pgfqpoint{1.645019in}{2.685714in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{2.684235in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{2.686100in}}%
\pgfpathlineto{\pgfqpoint{1.713345in}{2.687133in}}%
\pgfpathlineto{\pgfqpoint{1.736120in}{2.686374in}}%
\pgfpathlineto{\pgfqpoint{1.758896in}{2.685759in}}%
\pgfpathlineto{\pgfqpoint{1.781671in}{2.689529in}}%
\pgfpathlineto{\pgfqpoint{1.804446in}{2.689396in}}%
\pgfpathlineto{\pgfqpoint{1.827222in}{2.685378in}}%
\pgfpathlineto{\pgfqpoint{1.849997in}{2.684447in}}%
\pgfpathlineto{\pgfqpoint{1.872772in}{2.689477in}}%
\pgfpathlineto{\pgfqpoint{1.895548in}{2.824790in}}%
\pgfpathlineto{\pgfqpoint{1.918323in}{2.904679in}}%
\pgfpathlineto{\pgfqpoint{1.941098in}{2.960135in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{2.990509in}}%
\pgfpathlineto{\pgfqpoint{1.986649in}{3.019407in}}%
\pgfpathlineto{\pgfqpoint{2.009424in}{3.040548in}}%
\pgfpathlineto{\pgfqpoint{2.032200in}{3.059429in}}%
\pgfpathlineto{\pgfqpoint{2.054975in}{3.068355in}}%
\pgfpathlineto{\pgfqpoint{2.077750in}{3.068680in}}%
\pgfpathlineto{\pgfqpoint{2.100526in}{3.078461in}}%
\pgfpathlineto{\pgfqpoint{2.123301in}{3.080776in}}%
\pgfpathlineto{\pgfqpoint{2.146076in}{3.080461in}}%
\pgfpathlineto{\pgfqpoint{2.168852in}{3.076485in}}%
\pgfpathlineto{\pgfqpoint{2.191627in}{3.077865in}}%
\pgfpathlineto{\pgfqpoint{2.214402in}{3.074537in}}%
\pgfpathlineto{\pgfqpoint{2.237177in}{3.080298in}}%
\pgfpathlineto{\pgfqpoint{2.259953in}{3.087555in}}%
\pgfpathlineto{\pgfqpoint{2.282728in}{3.092597in}}%
\pgfpathlineto{\pgfqpoint{2.305503in}{3.096322in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{3.095447in}}%
\pgfpathlineto{\pgfqpoint{2.351054in}{3.085265in}}%
\pgfpathlineto{\pgfqpoint{2.373829in}{3.078660in}}%
\pgfpathlineto{\pgfqpoint{2.396605in}{3.075888in}}%
\pgfpathlineto{\pgfqpoint{2.419380in}{3.077416in}}%
\pgfpathlineto{\pgfqpoint{2.442155in}{3.072052in}}%
\pgfpathlineto{\pgfqpoint{2.464931in}{3.068761in}}%
\pgfpathlineto{\pgfqpoint{2.487706in}{3.068551in}}%
\pgfpathlineto{\pgfqpoint{2.510481in}{3.074326in}}%
\pgfpathlineto{\pgfqpoint{2.533257in}{3.078018in}}%
\pgfpathlineto{\pgfqpoint{2.556032in}{3.082156in}}%
\pgfpathlineto{\pgfqpoint{2.578807in}{3.087455in}}%
\pgfpathlineto{\pgfqpoint{2.601583in}{3.087472in}}%
\pgfpathlineto{\pgfqpoint{2.624358in}{3.089180in}}%
\pgfpathlineto{\pgfqpoint{2.647133in}{3.093970in}}%
\pgfpathlineto{\pgfqpoint{2.669909in}{3.093724in}}%
\pgfpathlineto{\pgfqpoint{2.692684in}{3.086358in}}%
\pgfpathlineto{\pgfqpoint{2.715459in}{3.088883in}}%
\pgfpathlineto{\pgfqpoint{2.738235in}{3.092363in}}%
\pgfpathlineto{\pgfqpoint{2.761010in}{3.092471in}}%
\pgfpathlineto{\pgfqpoint{2.783785in}{3.092948in}}%
\pgfpathlineto{\pgfqpoint{2.806561in}{3.085816in}}%
\pgfpathlineto{\pgfqpoint{2.829336in}{3.087179in}}%
\pgfpathlineto{\pgfqpoint{2.852111in}{3.087570in}}%
\pgfpathlineto{\pgfqpoint{2.874887in}{3.089199in}}%
\pgfpathlineto{\pgfqpoint{2.897662in}{3.090462in}}%
\pgfpathlineto{\pgfqpoint{2.920437in}{3.081834in}}%
\pgfpathlineto{\pgfqpoint{2.943213in}{3.078492in}}%
\pgfpathlineto{\pgfqpoint{2.965988in}{3.082888in}}%
\pgfpathlineto{\pgfqpoint{2.988763in}{3.085672in}}%
\pgfpathlineto{\pgfqpoint{3.011539in}{3.081599in}}%
\pgfpathlineto{\pgfqpoint{3.034314in}{3.085265in}}%
\pgfpathlineto{\pgfqpoint{3.057089in}{3.081230in}}%
\pgfpathlineto{\pgfqpoint{3.079865in}{3.088490in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{3.093033in}}%
\pgfpathlineto{\pgfqpoint{3.125415in}{3.093096in}}%
\pgfpathlineto{\pgfqpoint{3.148191in}{3.087255in}}%
\pgfpathlineto{\pgfqpoint{3.170966in}{3.092950in}}%
\pgfpathlineto{\pgfqpoint{3.193741in}{3.096364in}}%
\pgfpathlineto{\pgfqpoint{3.216517in}{3.097759in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{3.095350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{2.648363in}}%
\pgfpathlineto{\pgfqpoint{0.506252in}{3.125111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239292in}{2.648363in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{3.125111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{2.648363in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{2.648363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{3.125111in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{3.125111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872772in,y=3.208444in,,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle N_R = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.521242in}{2.768734in}}%
\pgfpathlineto{\pgfqpoint{2.521242in}{2.768734in}}%
\pgfpathlineto{\pgfqpoint{2.604575in}{2.768734in}}%
\pgfpathlineto{\pgfqpoint{2.604575in}{2.768734in}}%
\pgfpathlineto{\pgfqpoint{2.687908in}{2.768734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.754575in,y=2.739567in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Set-point}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{1.908220in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{1.908220in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{2.384967in}}%
\pgfpathlineto{\pgfqpoint{0.506252in}{2.384967in}}%
\pgfpathlineto{\pgfqpoint{0.506252in}{1.908220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506252in}{1.908220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961759in}{1.908220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417266in}{1.908220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872772in}{1.908220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328279in}{1.908220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783785in}{1.908220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239292in}{1.908220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506252in}{1.908220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.869639in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {128}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506252in}{2.146593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=2.108013in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {132}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506252in}{2.384967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=2.346387in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {136}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=2.146593in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle T_{R}\) (K)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506252in}{1.908220in}}{\pgfqpoint{2.733039in}{0.476747in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{2.274123in}}%
\pgfpathlineto{\pgfqpoint{0.529028in}{2.291933in}}%
\pgfpathlineto{\pgfqpoint{0.551803in}{2.309988in}}%
\pgfpathlineto{\pgfqpoint{0.574578in}{2.313132in}}%
\pgfpathlineto{\pgfqpoint{0.597354in}{2.316767in}}%
\pgfpathlineto{\pgfqpoint{0.620129in}{2.311053in}}%
\pgfpathlineto{\pgfqpoint{0.642904in}{2.301912in}}%
\pgfpathlineto{\pgfqpoint{0.665680in}{2.297384in}}%
\pgfpathlineto{\pgfqpoint{0.688455in}{2.298992in}}%
\pgfpathlineto{\pgfqpoint{0.711230in}{2.299690in}}%
\pgfpathlineto{\pgfqpoint{0.734006in}{2.300190in}}%
\pgfpathlineto{\pgfqpoint{0.756781in}{2.290665in}}%
\pgfpathlineto{\pgfqpoint{0.779556in}{2.293033in}}%
\pgfpathlineto{\pgfqpoint{0.802332in}{2.294189in}}%
\pgfpathlineto{\pgfqpoint{0.825107in}{2.295231in}}%
\pgfpathlineto{\pgfqpoint{0.847882in}{2.286245in}}%
\pgfpathlineto{\pgfqpoint{0.870658in}{2.289101in}}%
\pgfpathlineto{\pgfqpoint{0.893433in}{2.290717in}}%
\pgfpathlineto{\pgfqpoint{0.916208in}{2.292175in}}%
\pgfpathlineto{\pgfqpoint{0.938984in}{2.293414in}}%
\pgfpathlineto{\pgfqpoint{0.961759in}{2.284629in}}%
\pgfpathlineto{\pgfqpoint{0.984534in}{2.277720in}}%
\pgfpathlineto{\pgfqpoint{1.007310in}{2.281622in}}%
\pgfpathlineto{\pgfqpoint{1.030085in}{2.278155in}}%
\pgfpathlineto{\pgfqpoint{1.052860in}{2.271927in}}%
\pgfpathlineto{\pgfqpoint{1.075636in}{2.276581in}}%
\pgfpathlineto{\pgfqpoint{1.098411in}{2.273788in}}%
\pgfpathlineto{\pgfqpoint{1.121186in}{2.277933in}}%
\pgfpathlineto{\pgfqpoint{1.143962in}{2.271297in}}%
\pgfpathlineto{\pgfqpoint{1.166737in}{2.269896in}}%
\pgfpathlineto{\pgfqpoint{1.189512in}{2.264753in}}%
\pgfpathlineto{\pgfqpoint{1.212288in}{2.264226in}}%
\pgfpathlineto{\pgfqpoint{1.235063in}{2.263514in}}%
\pgfpathlineto{\pgfqpoint{1.257838in}{2.259272in}}%
\pgfpathlineto{\pgfqpoint{1.280614in}{2.265534in}}%
\pgfpathlineto{\pgfqpoint{1.303389in}{2.260624in}}%
\pgfpathlineto{\pgfqpoint{1.326164in}{2.266724in}}%
\pgfpathlineto{\pgfqpoint{1.348940in}{2.271232in}}%
\pgfpathlineto{\pgfqpoint{1.371715in}{2.275195in}}%
\pgfpathlineto{\pgfqpoint{1.394490in}{2.272550in}}%
\pgfpathlineto{\pgfqpoint{1.417266in}{2.270680in}}%
\pgfpathlineto{\pgfqpoint{1.440041in}{2.265394in}}%
\pgfpathlineto{\pgfqpoint{1.462816in}{2.270855in}}%
\pgfpathlineto{\pgfqpoint{1.485592in}{2.265190in}}%
\pgfpathlineto{\pgfqpoint{1.508367in}{2.264596in}}%
\pgfpathlineto{\pgfqpoint{1.531142in}{2.260169in}}%
\pgfpathlineto{\pgfqpoint{1.553918in}{2.266314in}}%
\pgfpathlineto{\pgfqpoint{1.576693in}{2.270892in}}%
\pgfpathlineto{\pgfqpoint{1.599468in}{2.274907in}}%
\pgfpathlineto{\pgfqpoint{1.622244in}{2.268664in}}%
\pgfpathlineto{\pgfqpoint{1.645019in}{2.273705in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{2.271245in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{2.269579in}}%
\pgfpathlineto{\pgfqpoint{1.713345in}{2.268116in}}%
\pgfpathlineto{\pgfqpoint{1.736120in}{2.272943in}}%
\pgfpathlineto{\pgfqpoint{1.758896in}{2.266991in}}%
\pgfpathlineto{\pgfqpoint{1.781671in}{2.262472in}}%
\pgfpathlineto{\pgfqpoint{1.804446in}{2.268297in}}%
\pgfpathlineto{\pgfqpoint{1.827222in}{2.272622in}}%
\pgfpathlineto{\pgfqpoint{1.849997in}{2.270365in}}%
\pgfpathlineto{\pgfqpoint{1.872772in}{2.240952in}}%
\pgfpathlineto{\pgfqpoint{1.895548in}{2.227916in}}%
\pgfpathlineto{\pgfqpoint{1.918323in}{2.201854in}}%
\pgfpathlineto{\pgfqpoint{1.941098in}{2.199109in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{2.179358in}}%
\pgfpathlineto{\pgfqpoint{1.986649in}{2.161698in}}%
\pgfpathlineto{\pgfqpoint{2.009424in}{2.137998in}}%
\pgfpathlineto{\pgfqpoint{2.032200in}{2.117589in}}%
\pgfpathlineto{\pgfqpoint{2.054975in}{2.119571in}}%
\pgfpathlineto{\pgfqpoint{2.077750in}{2.100888in}}%
\pgfpathlineto{\pgfqpoint{2.100526in}{2.092576in}}%
\pgfpathlineto{\pgfqpoint{2.123301in}{2.085090in}}%
\pgfpathlineto{\pgfqpoint{2.146076in}{2.090472in}}%
\pgfpathlineto{\pgfqpoint{2.168852in}{2.082864in}}%
\pgfpathlineto{\pgfqpoint{2.191627in}{2.088477in}}%
\pgfpathlineto{\pgfqpoint{2.214402in}{2.081082in}}%
\pgfpathlineto{\pgfqpoint{2.237177in}{2.067897in}}%
\pgfpathlineto{\pgfqpoint{2.259953in}{2.056680in}}%
\pgfpathlineto{\pgfqpoint{2.282728in}{2.047040in}}%
\pgfpathlineto{\pgfqpoint{2.305503in}{2.038738in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{2.050013in}}%
\pgfpathlineto{\pgfqpoint{2.351054in}{2.059285in}}%
\pgfpathlineto{\pgfqpoint{2.373829in}{2.067364in}}%
\pgfpathlineto{\pgfqpoint{2.396605in}{2.062789in}}%
\pgfpathlineto{\pgfqpoint{2.419380in}{2.070784in}}%
\pgfpathlineto{\pgfqpoint{2.442155in}{2.077318in}}%
\pgfpathlineto{\pgfqpoint{2.464931in}{2.083038in}}%
\pgfpathlineto{\pgfqpoint{2.487706in}{2.076279in}}%
\pgfpathlineto{\pgfqpoint{2.510481in}{2.070754in}}%
\pgfpathlineto{\pgfqpoint{2.533257in}{2.065993in}}%
\pgfpathlineto{\pgfqpoint{2.556032in}{2.054876in}}%
\pgfpathlineto{\pgfqpoint{2.578807in}{2.052427in}}%
\pgfpathlineto{\pgfqpoint{2.601583in}{2.050177in}}%
\pgfpathlineto{\pgfqpoint{2.624358in}{2.041300in}}%
\pgfpathlineto{\pgfqpoint{2.647133in}{2.033707in}}%
\pgfpathlineto{\pgfqpoint{2.669909in}{2.045554in}}%
\pgfpathlineto{\pgfqpoint{2.692684in}{2.044026in}}%
\pgfpathlineto{\pgfqpoint{2.715459in}{2.035956in}}%
\pgfpathlineto{\pgfqpoint{2.738235in}{2.035959in}}%
\pgfpathlineto{\pgfqpoint{2.761010in}{2.029033in}}%
\pgfpathlineto{\pgfqpoint{2.783785in}{2.041418in}}%
\pgfpathlineto{\pgfqpoint{2.806561in}{2.040418in}}%
\pgfpathlineto{\pgfqpoint{2.829336in}{2.039708in}}%
\pgfpathlineto{\pgfqpoint{2.852111in}{2.039083in}}%
\pgfpathlineto{\pgfqpoint{2.874887in}{2.031680in}}%
\pgfpathlineto{\pgfqpoint{2.897662in}{2.043729in}}%
\pgfpathlineto{\pgfqpoint{2.920437in}{2.053733in}}%
\pgfpathlineto{\pgfqpoint{2.943213in}{2.051006in}}%
\pgfpathlineto{\pgfqpoint{2.965988in}{2.041894in}}%
\pgfpathlineto{\pgfqpoint{2.988763in}{2.052673in}}%
\pgfpathlineto{\pgfqpoint{3.011539in}{2.043264in}}%
\pgfpathlineto{\pgfqpoint{3.034314in}{2.053903in}}%
\pgfpathlineto{\pgfqpoint{3.057089in}{2.044317in}}%
\pgfpathlineto{\pgfqpoint{3.079865in}{2.036228in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{2.029290in}}%
\pgfpathlineto{\pgfqpoint{3.125415in}{2.041644in}}%
\pgfpathlineto{\pgfqpoint{3.148191in}{2.033849in}}%
\pgfpathlineto{\pgfqpoint{3.170966in}{2.027225in}}%
\pgfpathlineto{\pgfqpoint{3.193741in}{2.021539in}}%
\pgfpathlineto{\pgfqpoint{3.216517in}{2.023450in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{2.025028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506252in}{1.908220in}}{\pgfqpoint{2.733039in}{0.476747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{2.274123in}}%
\pgfpathlineto{\pgfqpoint{0.529028in}{2.291933in}}%
\pgfpathlineto{\pgfqpoint{0.551803in}{2.310400in}}%
\pgfpathlineto{\pgfqpoint{0.574578in}{2.314577in}}%
\pgfpathlineto{\pgfqpoint{0.597354in}{2.319699in}}%
\pgfpathlineto{\pgfqpoint{0.620129in}{2.315673in}}%
\pgfpathlineto{\pgfqpoint{0.642904in}{2.308163in}}%
\pgfpathlineto{\pgfqpoint{0.665680in}{2.305033in}}%
\pgfpathlineto{\pgfqpoint{0.688455in}{2.307749in}}%
\pgfpathlineto{\pgfqpoint{0.711230in}{2.309298in}}%
\pgfpathlineto{\pgfqpoint{0.734006in}{2.310507in}}%
\pgfpathlineto{\pgfqpoint{0.756781in}{2.301519in}}%
\pgfpathlineto{\pgfqpoint{0.779556in}{2.304406in}}%
\pgfpathlineto{\pgfqpoint{0.802332in}{2.305888in}}%
\pgfpathlineto{\pgfqpoint{0.825107in}{2.307196in}}%
\pgfpathlineto{\pgfqpoint{0.847882in}{2.298359in}}%
\pgfpathlineto{\pgfqpoint{0.870658in}{2.301421in}}%
\pgfpathlineto{\pgfqpoint{0.893433in}{2.303096in}}%
\pgfpathlineto{\pgfqpoint{0.916208in}{2.304596in}}%
\pgfpathlineto{\pgfqpoint{0.938984in}{2.305891in}}%
\pgfpathlineto{\pgfqpoint{0.961759in}{2.297095in}}%
\pgfpathlineto{\pgfqpoint{0.984534in}{2.290173in}}%
\pgfpathlineto{\pgfqpoint{1.007310in}{2.294006in}}%
\pgfpathlineto{\pgfqpoint{1.030085in}{2.290264in}}%
\pgfpathlineto{\pgfqpoint{1.052860in}{2.283711in}}%
\pgfpathlineto{\pgfqpoint{1.075636in}{2.288056in}}%
\pgfpathlineto{\pgfqpoint{1.098411in}{2.284808in}}%
\pgfpathlineto{\pgfqpoint{1.121186in}{2.288581in}}%
\pgfpathlineto{\pgfqpoint{1.143962in}{2.281493in}}%
\pgfpathlineto{\pgfqpoint{1.166737in}{2.279718in}}%
\pgfpathlineto{\pgfqpoint{1.189512in}{2.274110in}}%
\pgfpathlineto{\pgfqpoint{1.212288in}{2.273094in}}%
\pgfpathlineto{\pgfqpoint{1.235063in}{2.271818in}}%
\pgfpathlineto{\pgfqpoint{1.257838in}{2.266963in}}%
\pgfpathlineto{\pgfqpoint{1.280614in}{2.272647in}}%
\pgfpathlineto{\pgfqpoint{1.303389in}{2.267101in}}%
\pgfpathlineto{\pgfqpoint{1.326164in}{2.272678in}}%
\pgfpathlineto{\pgfqpoint{1.348940in}{2.276691in}}%
\pgfpathlineto{\pgfqpoint{1.371715in}{2.280290in}}%
\pgfpathlineto{\pgfqpoint{1.394490in}{2.277410in}}%
\pgfpathlineto{\pgfqpoint{1.417266in}{2.275412in}}%
\pgfpathlineto{\pgfqpoint{1.440041in}{2.270004in}}%
\pgfpathlineto{\pgfqpoint{1.462816in}{2.275335in}}%
\pgfpathlineto{\pgfqpoint{1.485592in}{2.269477in}}%
\pgfpathlineto{\pgfqpoint{1.508367in}{2.268708in}}%
\pgfpathlineto{\pgfqpoint{1.531142in}{2.264043in}}%
\pgfpathlineto{\pgfqpoint{1.553918in}{2.269921in}}%
\pgfpathlineto{\pgfqpoint{1.576693in}{2.274215in}}%
\pgfpathlineto{\pgfqpoint{1.599468in}{2.278040in}}%
\pgfpathlineto{\pgfqpoint{1.622244in}{2.271713in}}%
\pgfpathlineto{\pgfqpoint{1.645019in}{2.276750in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{2.274283in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{2.272645in}}%
\pgfpathlineto{\pgfqpoint{1.713345in}{2.271191in}}%
\pgfpathlineto{\pgfqpoint{1.736120in}{2.276002in}}%
\pgfpathlineto{\pgfqpoint{1.758896in}{2.270019in}}%
\pgfpathlineto{\pgfqpoint{1.781671in}{2.265471in}}%
\pgfpathlineto{\pgfqpoint{1.804446in}{2.271201in}}%
\pgfpathlineto{\pgfqpoint{1.827222in}{2.275390in}}%
\pgfpathlineto{\pgfqpoint{1.849997in}{2.273059in}}%
\pgfpathlineto{\pgfqpoint{1.872772in}{2.246224in}}%
\pgfpathlineto{\pgfqpoint{1.895548in}{2.238266in}}%
\pgfpathlineto{\pgfqpoint{1.918323in}{2.216575in}}%
\pgfpathlineto{\pgfqpoint{1.941098in}{2.218204in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{2.202546in}}%
\pgfpathlineto{\pgfqpoint{1.986649in}{2.188855in}}%
\pgfpathlineto{\pgfqpoint{2.009424in}{2.168255in}}%
\pgfpathlineto{\pgfqpoint{2.032200in}{2.150166in}}%
\pgfpathlineto{\pgfqpoint{2.054975in}{2.154052in}}%
\pgfpathlineto{\pgfqpoint{2.077750in}{2.135774in}}%
\pgfpathlineto{\pgfqpoint{2.100526in}{2.127807in}}%
\pgfpathlineto{\pgfqpoint{2.123301in}{2.120038in}}%
\pgfpathlineto{\pgfqpoint{2.146076in}{2.125067in}}%
\pgfpathlineto{\pgfqpoint{2.168852in}{2.116414in}}%
\pgfpathlineto{\pgfqpoint{2.191627in}{2.121353in}}%
\pgfpathlineto{\pgfqpoint{2.214402in}{2.112781in}}%
\pgfpathlineto{\pgfqpoint{2.237177in}{2.098400in}}%
\pgfpathlineto{\pgfqpoint{2.259953in}{2.085946in}}%
\pgfpathlineto{\pgfqpoint{2.282728in}{2.074853in}}%
\pgfpathlineto{\pgfqpoint{2.305503in}{2.064862in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{2.074599in}}%
\pgfpathlineto{\pgfqpoint{2.351054in}{2.082101in}}%
\pgfpathlineto{\pgfqpoint{2.373829in}{2.088622in}}%
\pgfpathlineto{\pgfqpoint{2.396605in}{2.082609in}}%
\pgfpathlineto{\pgfqpoint{2.419380in}{2.089665in}}%
\pgfpathlineto{\pgfqpoint{2.442155in}{2.095352in}}%
\pgfpathlineto{\pgfqpoint{2.464931in}{2.100475in}}%
\pgfpathlineto{\pgfqpoint{2.487706in}{2.093214in}}%
\pgfpathlineto{\pgfqpoint{2.510481in}{2.087402in}}%
\pgfpathlineto{\pgfqpoint{2.533257in}{2.082332in}}%
\pgfpathlineto{\pgfqpoint{2.556032in}{2.070730in}}%
\pgfpathlineto{\pgfqpoint{2.578807in}{2.067762in}}%
\pgfpathlineto{\pgfqpoint{2.601583in}{2.064771in}}%
\pgfpathlineto{\pgfqpoint{2.624358in}{2.054969in}}%
\pgfpathlineto{\pgfqpoint{2.647133in}{2.046368in}}%
\pgfpathlineto{\pgfqpoint{2.669909in}{2.057203in}}%
\pgfpathlineto{\pgfqpoint{2.692684in}{2.054470in}}%
\pgfpathlineto{\pgfqpoint{2.715459in}{2.045314in}}%
\pgfpathlineto{\pgfqpoint{2.738235in}{2.044320in}}%
\pgfpathlineto{\pgfqpoint{2.761010in}{2.036312in}}%
\pgfpathlineto{\pgfqpoint{2.783785in}{2.047688in}}%
\pgfpathlineto{\pgfqpoint{2.806561in}{2.045647in}}%
\pgfpathlineto{\pgfqpoint{2.829336in}{2.044081in}}%
\pgfpathlineto{\pgfqpoint{2.852111in}{2.042703in}}%
\pgfpathlineto{\pgfqpoint{2.874887in}{2.034600in}}%
\pgfpathlineto{\pgfqpoint{2.897662in}{2.045965in}}%
\pgfpathlineto{\pgfqpoint{2.920437in}{2.055330in}}%
\pgfpathlineto{\pgfqpoint{2.943213in}{2.052207in}}%
\pgfpathlineto{\pgfqpoint{2.965988in}{2.042898in}}%
\pgfpathlineto{\pgfqpoint{2.988763in}{2.053489in}}%
\pgfpathlineto{\pgfqpoint{3.011539in}{2.043920in}}%
\pgfpathlineto{\pgfqpoint{3.034314in}{2.054422in}}%
\pgfpathlineto{\pgfqpoint{3.057089in}{2.044741in}}%
\pgfpathlineto{\pgfqpoint{3.079865in}{2.036575in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{2.029424in}}%
\pgfpathlineto{\pgfqpoint{3.125415in}{2.041358in}}%
\pgfpathlineto{\pgfqpoint{3.148191in}{2.033129in}}%
\pgfpathlineto{\pgfqpoint{3.170966in}{2.026084in}}%
\pgfpathlineto{\pgfqpoint{3.193741in}{2.019885in}}%
\pgfpathlineto{\pgfqpoint{3.216517in}{2.021140in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{2.021994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{1.908220in}}%
\pgfpathlineto{\pgfqpoint{0.506252in}{2.384967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239292in}{1.908220in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{2.384967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{1.908220in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{1.908220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{2.384967in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{2.384967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162604in}{2.280800in}}%
\pgfpathlineto{\pgfqpoint{2.245937in}{2.280800in}}%
\pgfpathlineto{\pgfqpoint{2.329271in}{2.280800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395937in,y=2.251634in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Adaptive horizon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.162604in}{2.164596in}}%
\pgfpathlineto{\pgfqpoint{2.245937in}{2.164596in}}%
\pgfpathlineto{\pgfqpoint{2.329271in}{2.164596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395937in,y=2.135430in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Fixed horizon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{1.168076in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{1.168076in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{1.644823in}}%
\pgfpathlineto{\pgfqpoint{0.506252in}{1.644823in}}%
\pgfpathlineto{\pgfqpoint{0.506252in}{1.168076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506252in}{1.168076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961759in}{1.168076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417266in}{1.168076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872772in}{1.168076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328279in}{1.168076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783785in}{1.168076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239292in}{1.168076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506252in}{1.168076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398613in, y=1.129496in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506252in}{1.326992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339584in, y=1.288411in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506252in}{1.485907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339584in, y=1.447327in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506252in}{1.644823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339584in, y=1.606243in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284029in,y=1.406450in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle F\) (h\(\displaystyle ^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506252in}{1.168076in}}{\pgfqpoint{2.733039in}{0.476747in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{1.247557in}}%
\pgfpathlineto{\pgfqpoint{0.574578in}{1.247969in}}%
\pgfpathlineto{\pgfqpoint{0.574578in}{1.275981in}}%
\pgfpathlineto{\pgfqpoint{0.597354in}{1.275981in}}%
\pgfpathlineto{\pgfqpoint{0.597354in}{1.286395in}}%
\pgfpathlineto{\pgfqpoint{0.620129in}{1.286395in}}%
\pgfpathlineto{\pgfqpoint{0.620129in}{1.279874in}}%
\pgfpathlineto{\pgfqpoint{0.642904in}{1.279874in}}%
\pgfpathlineto{\pgfqpoint{0.642904in}{1.276459in}}%
\pgfpathlineto{\pgfqpoint{0.665680in}{1.276459in}}%
\pgfpathlineto{\pgfqpoint{0.665680in}{1.279176in}}%
\pgfpathlineto{\pgfqpoint{0.688455in}{1.279176in}}%
\pgfpathlineto{\pgfqpoint{0.688455in}{1.283960in}}%
\pgfpathlineto{\pgfqpoint{0.756781in}{1.283638in}}%
\pgfpathlineto{\pgfqpoint{0.756781in}{1.274718in}}%
\pgfpathlineto{\pgfqpoint{0.779556in}{1.274718in}}%
\pgfpathlineto{\pgfqpoint{0.779556in}{1.283716in}}%
\pgfpathlineto{\pgfqpoint{0.847882in}{1.283120in}}%
\pgfpathlineto{\pgfqpoint{0.847882in}{1.274256in}}%
\pgfpathlineto{\pgfqpoint{0.870658in}{1.274256in}}%
\pgfpathlineto{\pgfqpoint{0.870658in}{1.283306in}}%
\pgfpathlineto{\pgfqpoint{0.961759in}{1.282919in}}%
\pgfpathlineto{\pgfqpoint{0.961759in}{1.274088in}}%
\pgfpathlineto{\pgfqpoint{1.007310in}{1.274130in}}%
\pgfpathlineto{\pgfqpoint{1.007310in}{1.282460in}}%
\pgfpathlineto{\pgfqpoint{1.030085in}{1.282460in}}%
\pgfpathlineto{\pgfqpoint{1.030085in}{1.276389in}}%
\pgfpathlineto{\pgfqpoint{1.052860in}{1.276389in}}%
\pgfpathlineto{\pgfqpoint{1.052860in}{1.273331in}}%
\pgfpathlineto{\pgfqpoint{1.075636in}{1.273331in}}%
\pgfpathlineto{\pgfqpoint{1.075636in}{1.281964in}}%
\pgfpathlineto{\pgfqpoint{1.098411in}{1.281964in}}%
\pgfpathlineto{\pgfqpoint{1.098411in}{1.275960in}}%
\pgfpathlineto{\pgfqpoint{1.121186in}{1.275960in}}%
\pgfpathlineto{\pgfqpoint{1.121186in}{1.281850in}}%
\pgfpathlineto{\pgfqpoint{1.143962in}{1.281850in}}%
\pgfpathlineto{\pgfqpoint{1.143962in}{1.272786in}}%
\pgfpathlineto{\pgfqpoint{1.166737in}{1.272786in}}%
\pgfpathlineto{\pgfqpoint{1.166737in}{1.276383in}}%
\pgfpathlineto{\pgfqpoint{1.189512in}{1.276383in}}%
\pgfpathlineto{\pgfqpoint{1.189512in}{1.272584in}}%
\pgfpathlineto{\pgfqpoint{1.212288in}{1.272584in}}%
\pgfpathlineto{\pgfqpoint{1.212288in}{1.275796in}}%
\pgfpathlineto{\pgfqpoint{1.257838in}{1.275427in}}%
\pgfpathlineto{\pgfqpoint{1.257838in}{1.272098in}}%
\pgfpathlineto{\pgfqpoint{1.280614in}{1.272098in}}%
\pgfpathlineto{\pgfqpoint{1.280614in}{1.280834in}}%
\pgfpathlineto{\pgfqpoint{1.303389in}{1.280834in}}%
\pgfpathlineto{\pgfqpoint{1.303389in}{1.271768in}}%
\pgfpathlineto{\pgfqpoint{1.326164in}{1.271768in}}%
\pgfpathlineto{\pgfqpoint{1.326164in}{1.281001in}}%
\pgfpathlineto{\pgfqpoint{1.394490in}{1.281061in}}%
\pgfpathlineto{\pgfqpoint{1.394490in}{1.275895in}}%
\pgfpathlineto{\pgfqpoint{1.440041in}{1.276174in}}%
\pgfpathlineto{\pgfqpoint{1.440041in}{1.272656in}}%
\pgfpathlineto{\pgfqpoint{1.462816in}{1.272656in}}%
\pgfpathlineto{\pgfqpoint{1.462816in}{1.281380in}}%
\pgfpathlineto{\pgfqpoint{1.485592in}{1.281380in}}%
\pgfpathlineto{\pgfqpoint{1.485592in}{1.272190in}}%
\pgfpathlineto{\pgfqpoint{1.508367in}{1.272190in}}%
\pgfpathlineto{\pgfqpoint{1.508367in}{1.275865in}}%
\pgfpathlineto{\pgfqpoint{1.531142in}{1.275865in}}%
\pgfpathlineto{\pgfqpoint{1.531142in}{1.272150in}}%
\pgfpathlineto{\pgfqpoint{1.553918in}{1.272150in}}%
\pgfpathlineto{\pgfqpoint{1.553918in}{1.280917in}}%
\pgfpathlineto{\pgfqpoint{1.622244in}{1.281031in}}%
\pgfpathlineto{\pgfqpoint{1.622244in}{1.272568in}}%
\pgfpathlineto{\pgfqpoint{1.645019in}{1.272568in}}%
\pgfpathlineto{\pgfqpoint{1.645019in}{1.281712in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.281712in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.275699in}}%
\pgfpathlineto{\pgfqpoint{1.736120in}{1.275888in}}%
\pgfpathlineto{\pgfqpoint{1.736120in}{1.281288in}}%
\pgfpathlineto{\pgfqpoint{1.758896in}{1.281288in}}%
\pgfpathlineto{\pgfqpoint{1.758896in}{1.272382in}}%
\pgfpathlineto{\pgfqpoint{1.804446in}{1.272678in}}%
\pgfpathlineto{\pgfqpoint{1.804446in}{1.281088in}}%
\pgfpathlineto{\pgfqpoint{1.849997in}{1.280716in}}%
\pgfpathlineto{\pgfqpoint{1.849997in}{1.602199in}}%
\pgfpathlineto{\pgfqpoint{1.872772in}{1.602199in}}%
\pgfpathlineto{\pgfqpoint{1.872772in}{1.315547in}}%
\pgfpathlineto{\pgfqpoint{1.895548in}{1.315547in}}%
\pgfpathlineto{\pgfqpoint{1.895548in}{1.341746in}}%
\pgfpathlineto{\pgfqpoint{1.918323in}{1.341746in}}%
\pgfpathlineto{\pgfqpoint{1.918323in}{1.328023in}}%
\pgfpathlineto{\pgfqpoint{1.941098in}{1.328023in}}%
\pgfpathlineto{\pgfqpoint{1.941098in}{1.348216in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{1.348216in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{1.331257in}}%
\pgfpathlineto{\pgfqpoint{1.986649in}{1.331257in}}%
\pgfpathlineto{\pgfqpoint{1.986649in}{1.329966in}}%
\pgfpathlineto{\pgfqpoint{2.009424in}{1.329966in}}%
\pgfpathlineto{\pgfqpoint{2.009424in}{1.319599in}}%
\pgfpathlineto{\pgfqpoint{2.032200in}{1.319599in}}%
\pgfpathlineto{\pgfqpoint{2.032200in}{1.317424in}}%
\pgfpathlineto{\pgfqpoint{2.054975in}{1.317424in}}%
\pgfpathlineto{\pgfqpoint{2.054975in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{2.077750in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{2.077750in}{1.313617in}}%
\pgfpathlineto{\pgfqpoint{2.100526in}{1.313617in}}%
\pgfpathlineto{\pgfqpoint{2.100526in}{1.320662in}}%
\pgfpathlineto{\pgfqpoint{2.123301in}{1.320662in}}%
\pgfpathlineto{\pgfqpoint{2.123301in}{1.318848in}}%
\pgfpathlineto{\pgfqpoint{2.146076in}{1.318848in}}%
\pgfpathlineto{\pgfqpoint{2.146076in}{1.330194in}}%
\pgfpathlineto{\pgfqpoint{2.168852in}{1.330194in}}%
\pgfpathlineto{\pgfqpoint{2.168852in}{1.317602in}}%
\pgfpathlineto{\pgfqpoint{2.191627in}{1.317602in}}%
\pgfpathlineto{\pgfqpoint{2.191627in}{1.330008in}}%
\pgfpathlineto{\pgfqpoint{2.214402in}{1.330008in}}%
\pgfpathlineto{\pgfqpoint{2.214402in}{1.317344in}}%
\pgfpathlineto{\pgfqpoint{2.237177in}{1.317344in}}%
\pgfpathlineto{\pgfqpoint{2.237177in}{1.310304in}}%
\pgfpathlineto{\pgfqpoint{2.282728in}{1.309297in}}%
\pgfpathlineto{\pgfqpoint{2.282728in}{1.308014in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{1.306950in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{1.324897in}}%
\pgfpathlineto{\pgfqpoint{2.396605in}{1.325826in}}%
\pgfpathlineto{\pgfqpoint{2.396605in}{1.314957in}}%
\pgfpathlineto{\pgfqpoint{2.419380in}{1.314957in}}%
\pgfpathlineto{\pgfqpoint{2.419380in}{1.327417in}}%
\pgfpathlineto{\pgfqpoint{2.487706in}{1.328105in}}%
\pgfpathlineto{\pgfqpoint{2.487706in}{1.316783in}}%
\pgfpathlineto{\pgfqpoint{2.556032in}{1.316273in}}%
\pgfpathlineto{\pgfqpoint{2.556032in}{1.308520in}}%
\pgfpathlineto{\pgfqpoint{2.578807in}{1.308520in}}%
\pgfpathlineto{\pgfqpoint{2.578807in}{1.315032in}}%
\pgfpathlineto{\pgfqpoint{2.624358in}{1.314086in}}%
\pgfpathlineto{\pgfqpoint{2.624358in}{1.306784in}}%
\pgfpathlineto{\pgfqpoint{2.669909in}{1.306306in}}%
\pgfpathlineto{\pgfqpoint{2.669909in}{1.324289in}}%
\pgfpathlineto{\pgfqpoint{2.692684in}{1.324289in}}%
\pgfpathlineto{\pgfqpoint{2.692684in}{1.312297in}}%
\pgfpathlineto{\pgfqpoint{2.715459in}{1.312297in}}%
\pgfpathlineto{\pgfqpoint{2.715459in}{1.306177in}}%
\pgfpathlineto{\pgfqpoint{2.738235in}{1.306177in}}%
\pgfpathlineto{\pgfqpoint{2.738235in}{1.312804in}}%
\pgfpathlineto{\pgfqpoint{2.761010in}{1.312804in}}%
\pgfpathlineto{\pgfqpoint{2.761010in}{1.305166in}}%
\pgfpathlineto{\pgfqpoint{2.783785in}{1.305166in}}%
\pgfpathlineto{\pgfqpoint{2.783785in}{1.323722in}}%
\pgfpathlineto{\pgfqpoint{2.806561in}{1.323722in}}%
\pgfpathlineto{\pgfqpoint{2.806561in}{1.311828in}}%
\pgfpathlineto{\pgfqpoint{2.874887in}{1.312643in}}%
\pgfpathlineto{\pgfqpoint{2.874887in}{1.305514in}}%
\pgfpathlineto{\pgfqpoint{2.897662in}{1.305514in}}%
\pgfpathlineto{\pgfqpoint{2.897662in}{1.324098in}}%
\pgfpathlineto{\pgfqpoint{2.943213in}{1.323674in}}%
\pgfpathlineto{\pgfqpoint{2.943213in}{1.313392in}}%
\pgfpathlineto{\pgfqpoint{2.965988in}{1.313392in}}%
\pgfpathlineto{\pgfqpoint{2.965988in}{1.306910in}}%
\pgfpathlineto{\pgfqpoint{2.988763in}{1.306910in}}%
\pgfpathlineto{\pgfqpoint{2.988763in}{1.325359in}}%
\pgfpathlineto{\pgfqpoint{3.011539in}{1.325359in}}%
\pgfpathlineto{\pgfqpoint{3.011539in}{1.306085in}}%
\pgfpathlineto{\pgfqpoint{3.034314in}{1.306085in}}%
\pgfpathlineto{\pgfqpoint{3.034314in}{1.325645in}}%
\pgfpathlineto{\pgfqpoint{3.057089in}{1.325645in}}%
\pgfpathlineto{\pgfqpoint{3.057089in}{1.306210in}}%
\pgfpathlineto{\pgfqpoint{3.125415in}{1.305717in}}%
\pgfpathlineto{\pgfqpoint{3.125415in}{1.323698in}}%
\pgfpathlineto{\pgfqpoint{3.148191in}{1.323698in}}%
\pgfpathlineto{\pgfqpoint{3.148191in}{1.304888in}}%
\pgfpathlineto{\pgfqpoint{3.216517in}{1.304732in}}%
\pgfpathlineto{\pgfqpoint{3.216517in}{1.311102in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{1.311102in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{1.311102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506252in}{1.168076in}}{\pgfqpoint{2.733039in}{0.476747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{1.247557in}}%
\pgfpathlineto{\pgfqpoint{0.574578in}{1.247969in}}%
\pgfpathlineto{\pgfqpoint{0.574578in}{1.276062in}}%
\pgfpathlineto{\pgfqpoint{0.597354in}{1.276062in}}%
\pgfpathlineto{\pgfqpoint{0.597354in}{1.286811in}}%
\pgfpathlineto{\pgfqpoint{0.620129in}{1.286811in}}%
\pgfpathlineto{\pgfqpoint{0.620129in}{1.280450in}}%
\pgfpathlineto{\pgfqpoint{0.642904in}{1.280450in}}%
\pgfpathlineto{\pgfqpoint{0.642904in}{1.277189in}}%
\pgfpathlineto{\pgfqpoint{0.665680in}{1.277189in}}%
\pgfpathlineto{\pgfqpoint{0.665680in}{1.280050in}}%
\pgfpathlineto{\pgfqpoint{0.688455in}{1.280050in}}%
\pgfpathlineto{\pgfqpoint{0.688455in}{1.284965in}}%
\pgfpathlineto{\pgfqpoint{0.756781in}{1.284799in}}%
\pgfpathlineto{\pgfqpoint{0.756781in}{1.275869in}}%
\pgfpathlineto{\pgfqpoint{0.779556in}{1.275869in}}%
\pgfpathlineto{\pgfqpoint{0.779556in}{1.284985in}}%
\pgfpathlineto{\pgfqpoint{0.847882in}{1.284440in}}%
\pgfpathlineto{\pgfqpoint{0.847882in}{1.275517in}}%
\pgfpathlineto{\pgfqpoint{0.870658in}{1.275517in}}%
\pgfpathlineto{\pgfqpoint{0.870658in}{1.284662in}}%
\pgfpathlineto{\pgfqpoint{0.961759in}{1.284285in}}%
\pgfpathlineto{\pgfqpoint{0.961759in}{1.275377in}}%
\pgfpathlineto{\pgfqpoint{1.007310in}{1.275414in}}%
\pgfpathlineto{\pgfqpoint{1.007310in}{1.283800in}}%
\pgfpathlineto{\pgfqpoint{1.030085in}{1.283800in}}%
\pgfpathlineto{\pgfqpoint{1.030085in}{1.277642in}}%
\pgfpathlineto{\pgfqpoint{1.052860in}{1.277642in}}%
\pgfpathlineto{\pgfqpoint{1.052860in}{1.274522in}}%
\pgfpathlineto{\pgfqpoint{1.075636in}{1.274522in}}%
\pgfpathlineto{\pgfqpoint{1.075636in}{1.283190in}}%
\pgfpathlineto{\pgfqpoint{1.098411in}{1.283190in}}%
\pgfpathlineto{\pgfqpoint{1.098411in}{1.277086in}}%
\pgfpathlineto{\pgfqpoint{1.121186in}{1.277086in}}%
\pgfpathlineto{\pgfqpoint{1.121186in}{1.282982in}}%
\pgfpathlineto{\pgfqpoint{1.143962in}{1.282982in}}%
\pgfpathlineto{\pgfqpoint{1.143962in}{1.273803in}}%
\pgfpathlineto{\pgfqpoint{1.166737in}{1.273803in}}%
\pgfpathlineto{\pgfqpoint{1.166737in}{1.277389in}}%
\pgfpathlineto{\pgfqpoint{1.189512in}{1.277389in}}%
\pgfpathlineto{\pgfqpoint{1.189512in}{1.273509in}}%
\pgfpathlineto{\pgfqpoint{1.212288in}{1.273509in}}%
\pgfpathlineto{\pgfqpoint{1.212288in}{1.276690in}}%
\pgfpathlineto{\pgfqpoint{1.257838in}{1.276255in}}%
\pgfpathlineto{\pgfqpoint{1.257838in}{1.272842in}}%
\pgfpathlineto{\pgfqpoint{1.280614in}{1.272842in}}%
\pgfpathlineto{\pgfqpoint{1.280614in}{1.281564in}}%
\pgfpathlineto{\pgfqpoint{1.303389in}{1.281564in}}%
\pgfpathlineto{\pgfqpoint{1.303389in}{1.272385in}}%
\pgfpathlineto{\pgfqpoint{1.326164in}{1.272385in}}%
\pgfpathlineto{\pgfqpoint{1.326164in}{1.281609in}}%
\pgfpathlineto{\pgfqpoint{1.394490in}{1.281585in}}%
\pgfpathlineto{\pgfqpoint{1.394490in}{1.276383in}}%
\pgfpathlineto{\pgfqpoint{1.440041in}{1.276653in}}%
\pgfpathlineto{\pgfqpoint{1.440041in}{1.273109in}}%
\pgfpathlineto{\pgfqpoint{1.462816in}{1.273109in}}%
\pgfpathlineto{\pgfqpoint{1.462816in}{1.281845in}}%
\pgfpathlineto{\pgfqpoint{1.485592in}{1.281845in}}%
\pgfpathlineto{\pgfqpoint{1.485592in}{1.272605in}}%
\pgfpathlineto{\pgfqpoint{1.508367in}{1.272605in}}%
\pgfpathlineto{\pgfqpoint{1.508367in}{1.276273in}}%
\pgfpathlineto{\pgfqpoint{1.531142in}{1.276273in}}%
\pgfpathlineto{\pgfqpoint{1.531142in}{1.272519in}}%
\pgfpathlineto{\pgfqpoint{1.553918in}{1.272519in}}%
\pgfpathlineto{\pgfqpoint{1.553918in}{1.281280in}}%
\pgfpathlineto{\pgfqpoint{1.622244in}{1.281350in}}%
\pgfpathlineto{\pgfqpoint{1.622244in}{1.272865in}}%
\pgfpathlineto{\pgfqpoint{1.645019in}{1.272865in}}%
\pgfpathlineto{\pgfqpoint{1.645019in}{1.282028in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.282028in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.276004in}}%
\pgfpathlineto{\pgfqpoint{1.736120in}{1.276196in}}%
\pgfpathlineto{\pgfqpoint{1.736120in}{1.281604in}}%
\pgfpathlineto{\pgfqpoint{1.758896in}{1.281604in}}%
\pgfpathlineto{\pgfqpoint{1.758896in}{1.272677in}}%
\pgfpathlineto{\pgfqpoint{1.804446in}{1.272969in}}%
\pgfpathlineto{\pgfqpoint{1.804446in}{1.281382in}}%
\pgfpathlineto{\pgfqpoint{1.849997in}{1.280995in}}%
\pgfpathlineto{\pgfqpoint{1.849997in}{1.602141in}}%
\pgfpathlineto{\pgfqpoint{1.872772in}{1.602141in}}%
\pgfpathlineto{\pgfqpoint{1.872772in}{1.316491in}}%
\pgfpathlineto{\pgfqpoint{1.895548in}{1.316491in}}%
\pgfpathlineto{\pgfqpoint{1.895548in}{1.343901in}}%
\pgfpathlineto{\pgfqpoint{1.918323in}{1.343901in}}%
\pgfpathlineto{\pgfqpoint{1.918323in}{1.330751in}}%
\pgfpathlineto{\pgfqpoint{1.941098in}{1.330751in}}%
\pgfpathlineto{\pgfqpoint{1.941098in}{1.351803in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{1.351803in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{1.335257in}}%
\pgfpathlineto{\pgfqpoint{2.009424in}{1.334518in}}%
\pgfpathlineto{\pgfqpoint{2.009424in}{1.324365in}}%
\pgfpathlineto{\pgfqpoint{2.032200in}{1.324365in}}%
\pgfpathlineto{\pgfqpoint{2.032200in}{1.322398in}}%
\pgfpathlineto{\pgfqpoint{2.054975in}{1.322398in}}%
\pgfpathlineto{\pgfqpoint{2.054975in}{1.340816in}}%
\pgfpathlineto{\pgfqpoint{2.077750in}{1.340816in}}%
\pgfpathlineto{\pgfqpoint{2.077750in}{1.318723in}}%
\pgfpathlineto{\pgfqpoint{2.100526in}{1.318723in}}%
\pgfpathlineto{\pgfqpoint{2.100526in}{1.325938in}}%
\pgfpathlineto{\pgfqpoint{2.123301in}{1.325938in}}%
\pgfpathlineto{\pgfqpoint{2.123301in}{1.323996in}}%
\pgfpathlineto{\pgfqpoint{2.146076in}{1.323996in}}%
\pgfpathlineto{\pgfqpoint{2.146076in}{1.335525in}}%
\pgfpathlineto{\pgfqpoint{2.168852in}{1.335525in}}%
\pgfpathlineto{\pgfqpoint{2.168852in}{1.322475in}}%
\pgfpathlineto{\pgfqpoint{2.191627in}{1.322475in}}%
\pgfpathlineto{\pgfqpoint{2.191627in}{1.335049in}}%
\pgfpathlineto{\pgfqpoint{2.214402in}{1.335049in}}%
\pgfpathlineto{\pgfqpoint{2.214402in}{1.321924in}}%
\pgfpathlineto{\pgfqpoint{2.237177in}{1.321924in}}%
\pgfpathlineto{\pgfqpoint{2.237177in}{1.314543in}}%
\pgfpathlineto{\pgfqpoint{2.259953in}{1.314543in}}%
\pgfpathlineto{\pgfqpoint{2.259953in}{1.313317in}}%
\pgfpathlineto{\pgfqpoint{2.282728in}{1.313317in}}%
\pgfpathlineto{\pgfqpoint{2.282728in}{1.311778in}}%
\pgfpathlineto{\pgfqpoint{2.305503in}{1.311778in}}%
\pgfpathlineto{\pgfqpoint{2.305503in}{1.310434in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{1.310434in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{1.328472in}}%
\pgfpathlineto{\pgfqpoint{2.396605in}{1.328924in}}%
\pgfpathlineto{\pgfqpoint{2.396605in}{1.317706in}}%
\pgfpathlineto{\pgfqpoint{2.419380in}{1.317706in}}%
\pgfpathlineto{\pgfqpoint{2.419380in}{1.330204in}}%
\pgfpathlineto{\pgfqpoint{2.487706in}{1.330705in}}%
\pgfpathlineto{\pgfqpoint{2.487706in}{1.319193in}}%
\pgfpathlineto{\pgfqpoint{2.556032in}{1.318586in}}%
\pgfpathlineto{\pgfqpoint{2.556032in}{1.310665in}}%
\pgfpathlineto{\pgfqpoint{2.578807in}{1.310665in}}%
\pgfpathlineto{\pgfqpoint{2.578807in}{1.317161in}}%
\pgfpathlineto{\pgfqpoint{2.624358in}{1.316087in}}%
\pgfpathlineto{\pgfqpoint{2.624358in}{1.308571in}}%
\pgfpathlineto{\pgfqpoint{2.669909in}{1.307969in}}%
\pgfpathlineto{\pgfqpoint{2.669909in}{1.325898in}}%
\pgfpathlineto{\pgfqpoint{2.692684in}{1.325898in}}%
\pgfpathlineto{\pgfqpoint{2.692684in}{1.313666in}}%
\pgfpathlineto{\pgfqpoint{2.715459in}{1.313666in}}%
\pgfpathlineto{\pgfqpoint{2.715459in}{1.307352in}}%
\pgfpathlineto{\pgfqpoint{2.738235in}{1.307352in}}%
\pgfpathlineto{\pgfqpoint{2.738235in}{1.313883in}}%
\pgfpathlineto{\pgfqpoint{2.761010in}{1.313883in}}%
\pgfpathlineto{\pgfqpoint{2.761010in}{1.306046in}}%
\pgfpathlineto{\pgfqpoint{2.783785in}{1.306046in}}%
\pgfpathlineto{\pgfqpoint{2.783785in}{1.324567in}}%
\pgfpathlineto{\pgfqpoint{2.806561in}{1.324567in}}%
\pgfpathlineto{\pgfqpoint{2.806561in}{1.312445in}}%
\pgfpathlineto{\pgfqpoint{2.874887in}{1.313063in}}%
\pgfpathlineto{\pgfqpoint{2.874887in}{1.305853in}}%
\pgfpathlineto{\pgfqpoint{2.897662in}{1.305853in}}%
\pgfpathlineto{\pgfqpoint{2.897662in}{1.324317in}}%
\pgfpathlineto{\pgfqpoint{2.943213in}{1.323832in}}%
\pgfpathlineto{\pgfqpoint{2.943213in}{1.313495in}}%
\pgfpathlineto{\pgfqpoint{2.965988in}{1.313495in}}%
\pgfpathlineto{\pgfqpoint{2.965988in}{1.306988in}}%
\pgfpathlineto{\pgfqpoint{2.988763in}{1.306988in}}%
\pgfpathlineto{\pgfqpoint{2.988763in}{1.325418in}}%
\pgfpathlineto{\pgfqpoint{3.011539in}{1.325418in}}%
\pgfpathlineto{\pgfqpoint{3.011539in}{1.306118in}}%
\pgfpathlineto{\pgfqpoint{3.034314in}{1.306118in}}%
\pgfpathlineto{\pgfqpoint{3.034314in}{1.325663in}}%
\pgfpathlineto{\pgfqpoint{3.057089in}{1.325663in}}%
\pgfpathlineto{\pgfqpoint{3.057089in}{1.306214in}}%
\pgfpathlineto{\pgfqpoint{3.125415in}{1.305668in}}%
\pgfpathlineto{\pgfqpoint{3.125415in}{1.323595in}}%
\pgfpathlineto{\pgfqpoint{3.148191in}{1.323595in}}%
\pgfpathlineto{\pgfqpoint{3.148191in}{1.304731in}}%
\pgfpathlineto{\pgfqpoint{3.216517in}{1.304427in}}%
\pgfpathlineto{\pgfqpoint{3.216517in}{1.310689in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{1.310689in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{1.310689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{1.168076in}}%
\pgfpathlineto{\pgfqpoint{0.506252in}{1.644823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239292in}{1.168076in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{1.644823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{1.168076in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{1.168076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{1.644823in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{1.644823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{0.427932in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{0.427932in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{0.904679in}}%
\pgfpathlineto{\pgfqpoint{0.506252in}{0.904679in}}%
\pgfpathlineto{\pgfqpoint{0.506252in}{0.427932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506252in}{0.427932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506252in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961759in}{0.427932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961759in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417266in}{0.427932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417266in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872772in}{0.427932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872772in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328279in}{0.427932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.328279in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783785in}{0.427932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.783785in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239292in}{0.427932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239292in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872772in,y=0.225000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont time (h)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506252in}{0.459715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306790in, y=0.421135in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506252in}{0.713981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306790in, y=0.675400in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251235in,y=0.666306in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \dot{Q_J}\) (MJ/h)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506252in}{0.427932in}}{\pgfqpoint{2.733039in}{0.476747in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{0.822806in}}%
\pgfpathlineto{\pgfqpoint{0.529028in}{0.822806in}}%
\pgfpathlineto{\pgfqpoint{0.529028in}{0.810985in}}%
\pgfpathlineto{\pgfqpoint{0.551803in}{0.810985in}}%
\pgfpathlineto{\pgfqpoint{0.551803in}{0.808586in}}%
\pgfpathlineto{\pgfqpoint{0.597354in}{0.808334in}}%
\pgfpathlineto{\pgfqpoint{0.597354in}{0.810925in}}%
\pgfpathlineto{\pgfqpoint{0.620129in}{0.810925in}}%
\pgfpathlineto{\pgfqpoint{0.620129in}{0.817105in}}%
\pgfpathlineto{\pgfqpoint{0.642904in}{0.817105in}}%
\pgfpathlineto{\pgfqpoint{0.642904in}{0.824884in}}%
\pgfpathlineto{\pgfqpoint{0.665680in}{0.824884in}}%
\pgfpathlineto{\pgfqpoint{0.665680in}{0.829181in}}%
\pgfpathlineto{\pgfqpoint{0.756781in}{0.828488in}}%
\pgfpathlineto{\pgfqpoint{0.756781in}{0.834846in}}%
\pgfpathlineto{\pgfqpoint{0.802332in}{0.833835in}}%
\pgfpathlineto{\pgfqpoint{0.802332in}{0.833032in}}%
\pgfpathlineto{\pgfqpoint{0.847882in}{0.832333in}}%
\pgfpathlineto{\pgfqpoint{0.847882in}{0.838223in}}%
\pgfpathlineto{\pgfqpoint{0.870658in}{0.838223in}}%
\pgfpathlineto{\pgfqpoint{0.870658in}{0.836802in}}%
\pgfpathlineto{\pgfqpoint{0.893433in}{0.836802in}}%
\pgfpathlineto{\pgfqpoint{0.893433in}{0.835634in}}%
\pgfpathlineto{\pgfqpoint{0.938984in}{0.834613in}}%
\pgfpathlineto{\pgfqpoint{0.938984in}{0.833727in}}%
\pgfpathlineto{\pgfqpoint{0.961759in}{0.833727in}}%
\pgfpathlineto{\pgfqpoint{0.961759in}{0.839451in}}%
\pgfpathlineto{\pgfqpoint{0.984534in}{0.839451in}}%
\pgfpathlineto{\pgfqpoint{0.984534in}{0.844453in}}%
\pgfpathlineto{\pgfqpoint{1.007310in}{0.844453in}}%
\pgfpathlineto{\pgfqpoint{1.007310in}{0.842242in}}%
\pgfpathlineto{\pgfqpoint{1.030085in}{0.842242in}}%
\pgfpathlineto{\pgfqpoint{1.030085in}{0.844388in}}%
\pgfpathlineto{\pgfqpoint{1.052860in}{0.844388in}}%
\pgfpathlineto{\pgfqpoint{1.052860in}{0.848704in}}%
\pgfpathlineto{\pgfqpoint{1.075636in}{0.848704in}}%
\pgfpathlineto{\pgfqpoint{1.075636in}{0.845944in}}%
\pgfpathlineto{\pgfqpoint{1.098411in}{0.845944in}}%
\pgfpathlineto{\pgfqpoint{1.098411in}{0.847604in}}%
\pgfpathlineto{\pgfqpoint{1.121186in}{0.847604in}}%
\pgfpathlineto{\pgfqpoint{1.121186in}{0.845009in}}%
\pgfpathlineto{\pgfqpoint{1.143962in}{0.845009in}}%
\pgfpathlineto{\pgfqpoint{1.143962in}{0.849216in}}%
\pgfpathlineto{\pgfqpoint{1.166737in}{0.849216in}}%
\pgfpathlineto{\pgfqpoint{1.166737in}{0.850457in}}%
\pgfpathlineto{\pgfqpoint{1.189512in}{0.850457in}}%
\pgfpathlineto{\pgfqpoint{1.189512in}{0.853961in}}%
\pgfpathlineto{\pgfqpoint{1.235063in}{0.854576in}}%
\pgfpathlineto{\pgfqpoint{1.235063in}{0.855105in}}%
\pgfpathlineto{\pgfqpoint{1.257838in}{0.855105in}}%
\pgfpathlineto{\pgfqpoint{1.257838in}{0.857983in}}%
\pgfpathlineto{\pgfqpoint{1.280614in}{0.857983in}}%
\pgfpathlineto{\pgfqpoint{1.280614in}{0.854037in}}%
\pgfpathlineto{\pgfqpoint{1.303389in}{0.854037in}}%
\pgfpathlineto{\pgfqpoint{1.303389in}{0.857030in}}%
\pgfpathlineto{\pgfqpoint{1.326164in}{0.857030in}}%
\pgfpathlineto{\pgfqpoint{1.326164in}{0.853206in}}%
\pgfpathlineto{\pgfqpoint{1.348940in}{0.853206in}}%
\pgfpathlineto{\pgfqpoint{1.348940in}{0.849937in}}%
\pgfpathlineto{\pgfqpoint{1.371715in}{0.849937in}}%
\pgfpathlineto{\pgfqpoint{1.371715in}{0.847089in}}%
\pgfpathlineto{\pgfqpoint{1.394490in}{0.847089in}}%
\pgfpathlineto{\pgfqpoint{1.394490in}{0.848620in}}%
\pgfpathlineto{\pgfqpoint{1.417266in}{0.848620in}}%
\pgfpathlineto{\pgfqpoint{1.417266in}{0.849954in}}%
\pgfpathlineto{\pgfqpoint{1.440041in}{0.849954in}}%
\pgfpathlineto{\pgfqpoint{1.440041in}{0.853543in}}%
\pgfpathlineto{\pgfqpoint{1.462816in}{0.853543in}}%
\pgfpathlineto{\pgfqpoint{1.462816in}{0.850168in}}%
\pgfpathlineto{\pgfqpoint{1.485592in}{0.850168in}}%
\pgfpathlineto{\pgfqpoint{1.485592in}{0.853689in}}%
\pgfpathlineto{\pgfqpoint{1.531142in}{0.854350in}}%
\pgfpathlineto{\pgfqpoint{1.531142in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{1.553918in}{0.857334in}}%
\pgfpathlineto{\pgfqpoint{1.553918in}{0.853474in}}%
\pgfpathlineto{\pgfqpoint{1.576693in}{0.853474in}}%
\pgfpathlineto{\pgfqpoint{1.576693in}{0.850169in}}%
\pgfpathlineto{\pgfqpoint{1.599468in}{0.850169in}}%
\pgfpathlineto{\pgfqpoint{1.599468in}{0.847290in}}%
\pgfpathlineto{\pgfqpoint{1.622244in}{0.847290in}}%
\pgfpathlineto{\pgfqpoint{1.622244in}{0.851211in}}%
\pgfpathlineto{\pgfqpoint{1.645019in}{0.851211in}}%
\pgfpathlineto{\pgfqpoint{1.645019in}{0.848136in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{0.848136in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{0.849523in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{0.849523in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.736120in}{0.851786in}}%
\pgfpathlineto{\pgfqpoint{1.736120in}{0.848660in}}%
\pgfpathlineto{\pgfqpoint{1.758896in}{0.848660in}}%
\pgfpathlineto{\pgfqpoint{1.758896in}{0.852386in}}%
\pgfpathlineto{\pgfqpoint{1.781671in}{0.852386in}}%
\pgfpathlineto{\pgfqpoint{1.781671in}{0.855663in}}%
\pgfpathlineto{\pgfqpoint{1.804446in}{0.855663in}}%
\pgfpathlineto{\pgfqpoint{1.804446in}{0.852020in}}%
\pgfpathlineto{\pgfqpoint{1.827222in}{0.852020in}}%
\pgfpathlineto{\pgfqpoint{1.827222in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.849997in}{0.848901in}}%
\pgfpathlineto{\pgfqpoint{1.849997in}{0.537452in}}%
\pgfpathlineto{\pgfqpoint{1.872772in}{0.537452in}}%
\pgfpathlineto{\pgfqpoint{1.872772in}{0.605527in}}%
\pgfpathlineto{\pgfqpoint{1.895548in}{0.605527in}}%
\pgfpathlineto{\pgfqpoint{1.895548in}{0.623117in}}%
\pgfpathlineto{\pgfqpoint{1.918323in}{0.623117in}}%
\pgfpathlineto{\pgfqpoint{1.918323in}{0.627781in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{0.627700in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{0.646013in}}%
\pgfpathlineto{\pgfqpoint{1.986649in}{0.646013in}}%
\pgfpathlineto{\pgfqpoint{1.986649in}{0.661440in}}%
\pgfpathlineto{\pgfqpoint{2.009424in}{0.661440in}}%
\pgfpathlineto{\pgfqpoint{2.009424in}{0.679724in}}%
\pgfpathlineto{\pgfqpoint{2.032200in}{0.679724in}}%
\pgfpathlineto{\pgfqpoint{2.032200in}{0.695427in}}%
\pgfpathlineto{\pgfqpoint{2.077750in}{0.695272in}}%
\pgfpathlineto{\pgfqpoint{2.077750in}{0.708516in}}%
\pgfpathlineto{\pgfqpoint{2.100526in}{0.708516in}}%
\pgfpathlineto{\pgfqpoint{2.100526in}{0.715025in}}%
\pgfpathlineto{\pgfqpoint{2.123301in}{0.715025in}}%
\pgfpathlineto{\pgfqpoint{2.123301in}{0.720638in}}%
\pgfpathlineto{\pgfqpoint{2.146076in}{0.720638in}}%
\pgfpathlineto{\pgfqpoint{2.146076in}{0.717208in}}%
\pgfpathlineto{\pgfqpoint{2.168852in}{0.717208in}}%
\pgfpathlineto{\pgfqpoint{2.168852in}{0.722502in}}%
\pgfpathlineto{\pgfqpoint{2.191627in}{0.722502in}}%
\pgfpathlineto{\pgfqpoint{2.191627in}{0.718823in}}%
\pgfpathlineto{\pgfqpoint{2.214402in}{0.718823in}}%
\pgfpathlineto{\pgfqpoint{2.214402in}{0.723908in}}%
\pgfpathlineto{\pgfqpoint{2.237177in}{0.723908in}}%
\pgfpathlineto{\pgfqpoint{2.237177in}{0.733363in}}%
\pgfpathlineto{\pgfqpoint{2.259953in}{0.733363in}}%
\pgfpathlineto{\pgfqpoint{2.259953in}{0.741593in}}%
\pgfpathlineto{\pgfqpoint{2.282728in}{0.741593in}}%
\pgfpathlineto{\pgfqpoint{2.282728in}{0.748707in}}%
\pgfpathlineto{\pgfqpoint{2.305503in}{0.748707in}}%
\pgfpathlineto{\pgfqpoint{2.305503in}{0.754863in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{0.754863in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{0.747045in}}%
\pgfpathlineto{\pgfqpoint{2.351054in}{0.747045in}}%
\pgfpathlineto{\pgfqpoint{2.351054in}{0.740384in}}%
\pgfpathlineto{\pgfqpoint{2.373829in}{0.740384in}}%
\pgfpathlineto{\pgfqpoint{2.373829in}{0.734554in}}%
\pgfpathlineto{\pgfqpoint{2.396605in}{0.734554in}}%
\pgfpathlineto{\pgfqpoint{2.396605in}{0.737601in}}%
\pgfpathlineto{\pgfqpoint{2.419380in}{0.737601in}}%
\pgfpathlineto{\pgfqpoint{2.419380in}{0.732035in}}%
\pgfpathlineto{\pgfqpoint{2.442155in}{0.732035in}}%
\pgfpathlineto{\pgfqpoint{2.442155in}{0.727282in}}%
\pgfpathlineto{\pgfqpoint{2.464931in}{0.727282in}}%
\pgfpathlineto{\pgfqpoint{2.464931in}{0.723118in}}%
\pgfpathlineto{\pgfqpoint{2.487706in}{0.723118in}}%
\pgfpathlineto{\pgfqpoint{2.487706in}{0.727670in}}%
\pgfpathlineto{\pgfqpoint{2.510481in}{0.727670in}}%
\pgfpathlineto{\pgfqpoint{2.510481in}{0.731650in}}%
\pgfpathlineto{\pgfqpoint{2.533257in}{0.731650in}}%
\pgfpathlineto{\pgfqpoint{2.533257in}{0.735102in}}%
\pgfpathlineto{\pgfqpoint{2.556032in}{0.735102in}}%
\pgfpathlineto{\pgfqpoint{2.556032in}{0.743067in}}%
\pgfpathlineto{\pgfqpoint{2.578807in}{0.743067in}}%
\pgfpathlineto{\pgfqpoint{2.578807in}{0.745027in}}%
\pgfpathlineto{\pgfqpoint{2.601583in}{0.745027in}}%
\pgfpathlineto{\pgfqpoint{2.601583in}{0.746714in}}%
\pgfpathlineto{\pgfqpoint{2.624358in}{0.746714in}}%
\pgfpathlineto{\pgfqpoint{2.624358in}{0.753112in}}%
\pgfpathlineto{\pgfqpoint{2.647133in}{0.753112in}}%
\pgfpathlineto{\pgfqpoint{2.647133in}{0.758973in}}%
\pgfpathlineto{\pgfqpoint{2.669909in}{0.758973in}}%
\pgfpathlineto{\pgfqpoint{2.669909in}{0.750383in}}%
\pgfpathlineto{\pgfqpoint{2.715459in}{0.751356in}}%
\pgfpathlineto{\pgfqpoint{2.715459in}{0.757153in}}%
\pgfpathlineto{\pgfqpoint{2.761010in}{0.757274in}}%
\pgfpathlineto{\pgfqpoint{2.761010in}{0.762263in}}%
\pgfpathlineto{\pgfqpoint{2.783785in}{0.762263in}}%
\pgfpathlineto{\pgfqpoint{2.783785in}{0.753785in}}%
\pgfpathlineto{\pgfqpoint{2.852111in}{0.754592in}}%
\pgfpathlineto{\pgfqpoint{2.852111in}{0.755049in}}%
\pgfpathlineto{\pgfqpoint{2.874887in}{0.755049in}}%
\pgfpathlineto{\pgfqpoint{2.874887in}{0.760623in}}%
\pgfpathlineto{\pgfqpoint{2.897662in}{0.760623in}}%
\pgfpathlineto{\pgfqpoint{2.897662in}{0.751833in}}%
\pgfpathlineto{\pgfqpoint{2.920437in}{0.751833in}}%
\pgfpathlineto{\pgfqpoint{2.920437in}{0.744598in}}%
\pgfpathlineto{\pgfqpoint{2.943213in}{0.744598in}}%
\pgfpathlineto{\pgfqpoint{2.943213in}{0.746349in}}%
\pgfpathlineto{\pgfqpoint{2.965988in}{0.746349in}}%
\pgfpathlineto{\pgfqpoint{2.965988in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{2.988763in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{2.988763in}{0.745307in}}%
\pgfpathlineto{\pgfqpoint{3.011539in}{0.745307in}}%
\pgfpathlineto{\pgfqpoint{3.011539in}{0.751818in}}%
\pgfpathlineto{\pgfqpoint{3.034314in}{0.751818in}}%
\pgfpathlineto{\pgfqpoint{3.034314in}{0.744408in}}%
\pgfpathlineto{\pgfqpoint{3.057089in}{0.744408in}}%
\pgfpathlineto{\pgfqpoint{3.057089in}{0.751037in}}%
\pgfpathlineto{\pgfqpoint{3.079865in}{0.751037in}}%
\pgfpathlineto{\pgfqpoint{3.079865in}{0.756945in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{0.756945in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{0.762040in}}%
\pgfpathlineto{\pgfqpoint{3.125415in}{0.762040in}}%
\pgfpathlineto{\pgfqpoint{3.125415in}{0.753596in}}%
\pgfpathlineto{\pgfqpoint{3.148191in}{0.753596in}}%
\pgfpathlineto{\pgfqpoint{3.148191in}{0.759002in}}%
\pgfpathlineto{\pgfqpoint{3.170966in}{0.759002in}}%
\pgfpathlineto{\pgfqpoint{3.170966in}{0.763571in}}%
\pgfpathlineto{\pgfqpoint{3.193741in}{0.763571in}}%
\pgfpathlineto{\pgfqpoint{3.193741in}{0.767779in}}%
\pgfpathlineto{\pgfqpoint{3.216517in}{0.767779in}}%
\pgfpathlineto{\pgfqpoint{3.216517in}{0.766512in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{0.766512in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{0.766512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506252in}{0.427932in}}{\pgfqpoint{2.733039in}{0.476747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{0.822806in}}%
\pgfpathlineto{\pgfqpoint{0.529028in}{0.822806in}}%
\pgfpathlineto{\pgfqpoint{0.529028in}{0.824705in}}%
\pgfpathlineto{\pgfqpoint{0.574578in}{0.824079in}}%
\pgfpathlineto{\pgfqpoint{0.574578in}{0.826681in}}%
\pgfpathlineto{\pgfqpoint{0.620129in}{0.826878in}}%
\pgfpathlineto{\pgfqpoint{0.620129in}{0.829273in}}%
\pgfpathlineto{\pgfqpoint{0.642904in}{0.829273in}}%
\pgfpathlineto{\pgfqpoint{0.642904in}{0.832849in}}%
\pgfpathlineto{\pgfqpoint{0.665680in}{0.832849in}}%
\pgfpathlineto{\pgfqpoint{0.665680in}{0.834823in}}%
\pgfpathlineto{\pgfqpoint{0.734006in}{0.834054in}}%
\pgfpathlineto{\pgfqpoint{0.734006in}{0.833711in}}%
\pgfpathlineto{\pgfqpoint{0.756781in}{0.833711in}}%
\pgfpathlineto{\pgfqpoint{0.756781in}{0.836975in}}%
\pgfpathlineto{\pgfqpoint{0.825107in}{0.835877in}}%
\pgfpathlineto{\pgfqpoint{0.825107in}{0.835396in}}%
\pgfpathlineto{\pgfqpoint{0.847882in}{0.835396in}}%
\pgfpathlineto{\pgfqpoint{0.847882in}{0.838539in}}%
\pgfpathlineto{\pgfqpoint{0.893433in}{0.837834in}}%
\pgfpathlineto{\pgfqpoint{0.893433in}{0.837212in}}%
\pgfpathlineto{\pgfqpoint{0.938984in}{0.836629in}}%
\pgfpathlineto{\pgfqpoint{0.938984in}{0.836088in}}%
\pgfpathlineto{\pgfqpoint{0.961759in}{0.836088in}}%
\pgfpathlineto{\pgfqpoint{0.961759in}{0.839179in}}%
\pgfpathlineto{\pgfqpoint{0.984534in}{0.839179in}}%
\pgfpathlineto{\pgfqpoint{0.984534in}{0.842065in}}%
\pgfpathlineto{\pgfqpoint{1.052860in}{0.842456in}}%
\pgfpathlineto{\pgfqpoint{1.052860in}{0.845065in}}%
\pgfpathlineto{\pgfqpoint{1.075636in}{0.845065in}}%
\pgfpathlineto{\pgfqpoint{1.075636in}{0.843870in}}%
\pgfpathlineto{\pgfqpoint{1.098411in}{0.843870in}}%
\pgfpathlineto{\pgfqpoint{1.098411in}{0.845004in}}%
\pgfpathlineto{\pgfqpoint{1.121186in}{0.845004in}}%
\pgfpathlineto{\pgfqpoint{1.121186in}{0.843813in}}%
\pgfpathlineto{\pgfqpoint{1.143962in}{0.843813in}}%
\pgfpathlineto{\pgfqpoint{1.143962in}{0.846287in}}%
\pgfpathlineto{\pgfqpoint{1.189512in}{0.847245in}}%
\pgfpathlineto{\pgfqpoint{1.189512in}{0.849470in}}%
\pgfpathlineto{\pgfqpoint{1.235063in}{0.850182in}}%
\pgfpathlineto{\pgfqpoint{1.235063in}{0.850832in}}%
\pgfpathlineto{\pgfqpoint{1.257838in}{0.850832in}}%
\pgfpathlineto{\pgfqpoint{1.257838in}{0.852772in}}%
\pgfpathlineto{\pgfqpoint{1.280614in}{0.852772in}}%
\pgfpathlineto{\pgfqpoint{1.280614in}{0.850986in}}%
\pgfpathlineto{\pgfqpoint{1.303389in}{0.850986in}}%
\pgfpathlineto{\pgfqpoint{1.303389in}{0.852887in}}%
\pgfpathlineto{\pgfqpoint{1.326164in}{0.852887in}}%
\pgfpathlineto{\pgfqpoint{1.326164in}{0.851085in}}%
\pgfpathlineto{\pgfqpoint{1.348940in}{0.851085in}}%
\pgfpathlineto{\pgfqpoint{1.348940in}{0.849444in}}%
\pgfpathlineto{\pgfqpoint{1.371715in}{0.849444in}}%
\pgfpathlineto{\pgfqpoint{1.371715in}{0.847918in}}%
\pgfpathlineto{\pgfqpoint{1.417266in}{0.848726in}}%
\pgfpathlineto{\pgfqpoint{1.417266in}{0.849483in}}%
\pgfpathlineto{\pgfqpoint{1.440041in}{0.849483in}}%
\pgfpathlineto{\pgfqpoint{1.440041in}{0.851531in}}%
\pgfpathlineto{\pgfqpoint{1.462816in}{0.851531in}}%
\pgfpathlineto{\pgfqpoint{1.462816in}{0.849837in}}%
\pgfpathlineto{\pgfqpoint{1.485592in}{0.849837in}}%
\pgfpathlineto{\pgfqpoint{1.485592in}{0.851833in}}%
\pgfpathlineto{\pgfqpoint{1.531142in}{0.852356in}}%
\pgfpathlineto{\pgfqpoint{1.531142in}{0.854175in}}%
\pgfpathlineto{\pgfqpoint{1.553918in}{0.854175in}}%
\pgfpathlineto{\pgfqpoint{1.553918in}{0.852281in}}%
\pgfpathlineto{\pgfqpoint{1.576693in}{0.852281in}}%
\pgfpathlineto{\pgfqpoint{1.576693in}{0.850551in}}%
\pgfpathlineto{\pgfqpoint{1.599468in}{0.850551in}}%
\pgfpathlineto{\pgfqpoint{1.599468in}{0.848941in}}%
\pgfpathlineto{\pgfqpoint{1.622244in}{0.848941in}}%
\pgfpathlineto{\pgfqpoint{1.622244in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{1.645019in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{1.645019in}{0.849342in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{0.850043in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{0.850700in}}%
\pgfpathlineto{\pgfqpoint{1.781671in}{0.851647in}}%
\pgfpathlineto{\pgfqpoint{1.781671in}{0.853538in}}%
\pgfpathlineto{\pgfqpoint{1.804446in}{0.853538in}}%
\pgfpathlineto{\pgfqpoint{1.804446in}{0.851694in}}%
\pgfpathlineto{\pgfqpoint{1.827222in}{0.851694in}}%
\pgfpathlineto{\pgfqpoint{1.827222in}{0.850009in}}%
\pgfpathlineto{\pgfqpoint{1.849997in}{0.850009in}}%
\pgfpathlineto{\pgfqpoint{1.849997in}{0.635262in}}%
\pgfpathlineto{\pgfqpoint{1.872772in}{0.635262in}}%
\pgfpathlineto{\pgfqpoint{1.872772in}{0.644670in}}%
\pgfpathlineto{\pgfqpoint{1.895548in}{0.644670in}}%
\pgfpathlineto{\pgfqpoint{1.895548in}{0.653770in}}%
\pgfpathlineto{\pgfqpoint{1.918323in}{0.653770in}}%
\pgfpathlineto{\pgfqpoint{1.918323in}{0.665159in}}%
\pgfpathlineto{\pgfqpoint{1.941098in}{0.665159in}}%
\pgfpathlineto{\pgfqpoint{1.941098in}{0.667700in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{0.667700in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{0.674834in}}%
\pgfpathlineto{\pgfqpoint{1.986649in}{0.674834in}}%
\pgfpathlineto{\pgfqpoint{1.986649in}{0.681385in}}%
\pgfpathlineto{\pgfqpoint{2.009424in}{0.681385in}}%
\pgfpathlineto{\pgfqpoint{2.009424in}{0.690263in}}%
\pgfpathlineto{\pgfqpoint{2.032200in}{0.690263in}}%
\pgfpathlineto{\pgfqpoint{2.032200in}{0.698444in}}%
\pgfpathlineto{\pgfqpoint{2.077750in}{0.698394in}}%
\pgfpathlineto{\pgfqpoint{2.077750in}{0.705763in}}%
\pgfpathlineto{\pgfqpoint{2.100526in}{0.705763in}}%
\pgfpathlineto{\pgfqpoint{2.100526in}{0.709807in}}%
\pgfpathlineto{\pgfqpoint{2.123301in}{0.709807in}}%
\pgfpathlineto{\pgfqpoint{2.123301in}{0.713516in}}%
\pgfpathlineto{\pgfqpoint{2.146076in}{0.713516in}}%
\pgfpathlineto{\pgfqpoint{2.146076in}{0.712311in}}%
\pgfpathlineto{\pgfqpoint{2.168852in}{0.712311in}}%
\pgfpathlineto{\pgfqpoint{2.168852in}{0.715784in}}%
\pgfpathlineto{\pgfqpoint{2.191627in}{0.715784in}}%
\pgfpathlineto{\pgfqpoint{2.191627in}{0.714382in}}%
\pgfpathlineto{\pgfqpoint{2.214402in}{0.714382in}}%
\pgfpathlineto{\pgfqpoint{2.214402in}{0.717686in}}%
\pgfpathlineto{\pgfqpoint{2.237177in}{0.717686in}}%
\pgfpathlineto{\pgfqpoint{2.237177in}{0.723553in}}%
\pgfpathlineto{\pgfqpoint{2.259953in}{0.723553in}}%
\pgfpathlineto{\pgfqpoint{2.259953in}{0.728995in}}%
\pgfpathlineto{\pgfqpoint{2.282728in}{0.728995in}}%
\pgfpathlineto{\pgfqpoint{2.282728in}{0.734006in}}%
\pgfpathlineto{\pgfqpoint{2.305503in}{0.734006in}}%
\pgfpathlineto{\pgfqpoint{2.305503in}{0.738621in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{0.738621in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{0.735519in}}%
\pgfpathlineto{\pgfqpoint{2.351054in}{0.735519in}}%
\pgfpathlineto{\pgfqpoint{2.351054in}{0.732702in}}%
\pgfpathlineto{\pgfqpoint{2.373829in}{0.732702in}}%
\pgfpathlineto{\pgfqpoint{2.373829in}{0.730063in}}%
\pgfpathlineto{\pgfqpoint{2.396605in}{0.730063in}}%
\pgfpathlineto{\pgfqpoint{2.396605in}{0.732142in}}%
\pgfpathlineto{\pgfqpoint{2.419380in}{0.732142in}}%
\pgfpathlineto{\pgfqpoint{2.419380in}{0.729498in}}%
\pgfpathlineto{\pgfqpoint{2.442155in}{0.729498in}}%
\pgfpathlineto{\pgfqpoint{2.442155in}{0.727100in}}%
\pgfpathlineto{\pgfqpoint{2.464931in}{0.727100in}}%
\pgfpathlineto{\pgfqpoint{2.464931in}{0.724866in}}%
\pgfpathlineto{\pgfqpoint{2.487706in}{0.724866in}}%
\pgfpathlineto{\pgfqpoint{2.487706in}{0.727346in}}%
\pgfpathlineto{\pgfqpoint{2.510481in}{0.727346in}}%
\pgfpathlineto{\pgfqpoint{2.510481in}{0.729665in}}%
\pgfpathlineto{\pgfqpoint{2.533257in}{0.729665in}}%
\pgfpathlineto{\pgfqpoint{2.533257in}{0.731814in}}%
\pgfpathlineto{\pgfqpoint{2.556032in}{0.731814in}}%
\pgfpathlineto{\pgfqpoint{2.556032in}{0.736567in}}%
\pgfpathlineto{\pgfqpoint{2.578807in}{0.736567in}}%
\pgfpathlineto{\pgfqpoint{2.578807in}{0.738205in}}%
\pgfpathlineto{\pgfqpoint{2.601583in}{0.738205in}}%
\pgfpathlineto{\pgfqpoint{2.601583in}{0.739704in}}%
\pgfpathlineto{\pgfqpoint{2.624358in}{0.739704in}}%
\pgfpathlineto{\pgfqpoint{2.624358in}{0.743833in}}%
\pgfpathlineto{\pgfqpoint{2.647133in}{0.743833in}}%
\pgfpathlineto{\pgfqpoint{2.647133in}{0.747673in}}%
\pgfpathlineto{\pgfqpoint{2.669909in}{0.747673in}}%
\pgfpathlineto{\pgfqpoint{2.669909in}{0.743892in}}%
\pgfpathlineto{\pgfqpoint{2.715459in}{0.744924in}}%
\pgfpathlineto{\pgfqpoint{2.715459in}{0.748638in}}%
\pgfpathlineto{\pgfqpoint{2.761010in}{0.749339in}}%
\pgfpathlineto{\pgfqpoint{2.761010in}{0.752704in}}%
\pgfpathlineto{\pgfqpoint{2.783785in}{0.752704in}}%
\pgfpathlineto{\pgfqpoint{2.783785in}{0.748538in}}%
\pgfpathlineto{\pgfqpoint{2.829336in}{0.749211in}}%
\pgfpathlineto{\pgfqpoint{2.829336in}{0.749849in}}%
\pgfpathlineto{\pgfqpoint{2.874887in}{0.750441in}}%
\pgfpathlineto{\pgfqpoint{2.874887in}{0.753720in}}%
\pgfpathlineto{\pgfqpoint{2.897662in}{0.753720in}}%
\pgfpathlineto{\pgfqpoint{2.897662in}{0.749476in}}%
\pgfpathlineto{\pgfqpoint{2.920437in}{0.749476in}}%
\pgfpathlineto{\pgfqpoint{2.920437in}{0.745609in}}%
\pgfpathlineto{\pgfqpoint{2.965988in}{0.746497in}}%
\pgfpathlineto{\pgfqpoint{2.965988in}{0.750087in}}%
\pgfpathlineto{\pgfqpoint{2.988763in}{0.750087in}}%
\pgfpathlineto{\pgfqpoint{2.988763in}{0.746105in}}%
\pgfpathlineto{\pgfqpoint{3.011539in}{0.746105in}}%
\pgfpathlineto{\pgfqpoint{3.011539in}{0.749665in}}%
\pgfpathlineto{\pgfqpoint{3.034314in}{0.749665in}}%
\pgfpathlineto{\pgfqpoint{3.034314in}{0.745706in}}%
\pgfpathlineto{\pgfqpoint{3.057089in}{0.745706in}}%
\pgfpathlineto{\pgfqpoint{3.057089in}{0.749296in}}%
\pgfpathlineto{\pgfqpoint{3.079865in}{0.749296in}}%
\pgfpathlineto{\pgfqpoint{3.079865in}{0.752709in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{0.752709in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{0.755851in}}%
\pgfpathlineto{\pgfqpoint{3.125415in}{0.755851in}}%
\pgfpathlineto{\pgfqpoint{3.125415in}{0.751462in}}%
\pgfpathlineto{\pgfqpoint{3.148191in}{0.751462in}}%
\pgfpathlineto{\pgfqpoint{3.148191in}{0.754602in}}%
\pgfpathlineto{\pgfqpoint{3.170966in}{0.754602in}}%
\pgfpathlineto{\pgfqpoint{3.170966in}{0.757595in}}%
\pgfpathlineto{\pgfqpoint{3.193741in}{0.757595in}}%
\pgfpathlineto{\pgfqpoint{3.193741in}{0.760350in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{0.760160in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{0.760160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{0.427932in}}%
\pgfpathlineto{\pgfqpoint{0.506252in}{0.904679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239292in}{0.427932in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{0.904679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{0.427932in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{0.427932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{0.904679in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{0.904679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/cooled_cstr_sim_plt_Nr2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.414717in}{3.414057in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.414717in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.414717in}{3.414057in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{3.414057in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{2.648363in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{2.648363in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{3.125111in}}%
\pgfpathlineto{\pgfqpoint{0.506252in}{3.125111in}}%
\pgfpathlineto{\pgfqpoint{0.506252in}{2.648363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506252in}{2.648363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961759in}{2.648363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417266in}{2.648363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872772in}{2.648363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328279in}{2.648363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783785in}{2.648363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239292in}{2.648363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506252in}{2.688092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306790in, y=2.649512in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506252in}{2.886737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306790in, y=2.848157in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506252in}{3.085382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306790in, y=3.046801in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251235in,y=2.886737in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_{B}\) (mol/\(\displaystyle \ell\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506252in}{2.648363in}}{\pgfqpoint{2.733039in}{0.476747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{2.688092in}}%
\pgfpathlineto{\pgfqpoint{1.872772in}{2.688092in}}%
\pgfpathlineto{\pgfqpoint{1.872772in}{3.085382in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{3.085382in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{3.085382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506252in}{2.648363in}}{\pgfqpoint{2.733039in}{0.476747in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{2.688092in}}%
\pgfpathlineto{\pgfqpoint{0.529028in}{2.774674in}}%
\pgfpathlineto{\pgfqpoint{0.551803in}{2.800195in}}%
\pgfpathlineto{\pgfqpoint{0.574578in}{2.789383in}}%
\pgfpathlineto{\pgfqpoint{0.597354in}{2.759617in}}%
\pgfpathlineto{\pgfqpoint{0.620129in}{2.735211in}}%
\pgfpathlineto{\pgfqpoint{0.642904in}{2.722409in}}%
\pgfpathlineto{\pgfqpoint{0.665680in}{2.713914in}}%
\pgfpathlineto{\pgfqpoint{0.688455in}{2.704824in}}%
\pgfpathlineto{\pgfqpoint{0.711230in}{2.696149in}}%
\pgfpathlineto{\pgfqpoint{0.734006in}{2.690367in}}%
\pgfpathlineto{\pgfqpoint{0.756781in}{2.688802in}}%
\pgfpathlineto{\pgfqpoint{0.779556in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{0.802332in}{2.685175in}}%
\pgfpathlineto{\pgfqpoint{0.825107in}{2.682793in}}%
\pgfpathlineto{\pgfqpoint{0.847882in}{2.683542in}}%
\pgfpathlineto{\pgfqpoint{0.870658in}{2.685596in}}%
\pgfpathlineto{\pgfqpoint{0.893433in}{2.682648in}}%
\pgfpathlineto{\pgfqpoint{0.916208in}{2.681046in}}%
\pgfpathlineto{\pgfqpoint{0.938984in}{2.679881in}}%
\pgfpathlineto{\pgfqpoint{0.961759in}{2.681522in}}%
\pgfpathlineto{\pgfqpoint{0.984534in}{2.686664in}}%
\pgfpathlineto{\pgfqpoint{1.007310in}{2.687428in}}%
\pgfpathlineto{\pgfqpoint{1.030085in}{2.685498in}}%
\pgfpathlineto{\pgfqpoint{1.052860in}{2.687933in}}%
\pgfpathlineto{\pgfqpoint{1.075636in}{2.688440in}}%
\pgfpathlineto{\pgfqpoint{1.098411in}{2.686205in}}%
\pgfpathlineto{\pgfqpoint{1.121186in}{2.686003in}}%
\pgfpathlineto{\pgfqpoint{1.143962in}{2.685515in}}%
\pgfpathlineto{\pgfqpoint{1.166737in}{2.688506in}}%
\pgfpathlineto{\pgfqpoint{1.189512in}{2.689617in}}%
\pgfpathlineto{\pgfqpoint{1.212288in}{2.691164in}}%
\pgfpathlineto{\pgfqpoint{1.235063in}{2.690610in}}%
\pgfpathlineto{\pgfqpoint{1.257838in}{2.691255in}}%
\pgfpathlineto{\pgfqpoint{1.280614in}{2.690801in}}%
\pgfpathlineto{\pgfqpoint{1.303389in}{2.688762in}}%
\pgfpathlineto{\pgfqpoint{1.326164in}{2.689270in}}%
\pgfpathlineto{\pgfqpoint{1.348940in}{2.685316in}}%
\pgfpathlineto{\pgfqpoint{1.371715in}{2.682968in}}%
\pgfpathlineto{\pgfqpoint{1.394490in}{2.682759in}}%
\pgfpathlineto{\pgfqpoint{1.417266in}{2.685070in}}%
\pgfpathlineto{\pgfqpoint{1.440041in}{2.687351in}}%
\pgfpathlineto{\pgfqpoint{1.462816in}{2.688057in}}%
\pgfpathlineto{\pgfqpoint{1.485592in}{2.686829in}}%
\pgfpathlineto{\pgfqpoint{1.508367in}{2.689421in}}%
\pgfpathlineto{\pgfqpoint{1.531142in}{2.690252in}}%
\pgfpathlineto{\pgfqpoint{1.553918in}{2.690109in}}%
\pgfpathlineto{\pgfqpoint{1.576693in}{2.685928in}}%
\pgfpathlineto{\pgfqpoint{1.599468in}{2.683395in}}%
\pgfpathlineto{\pgfqpoint{1.622244in}{2.683946in}}%
\pgfpathlineto{\pgfqpoint{1.645019in}{2.685862in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{2.684385in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{2.686243in}}%
\pgfpathlineto{\pgfqpoint{1.713345in}{2.687274in}}%
\pgfpathlineto{\pgfqpoint{1.736120in}{2.686521in}}%
\pgfpathlineto{\pgfqpoint{1.758896in}{2.685905in}}%
\pgfpathlineto{\pgfqpoint{1.781671in}{2.689663in}}%
\pgfpathlineto{\pgfqpoint{1.804446in}{2.689537in}}%
\pgfpathlineto{\pgfqpoint{1.827222in}{2.685533in}}%
\pgfpathlineto{\pgfqpoint{1.849997in}{2.684599in}}%
\pgfpathlineto{\pgfqpoint{1.872772in}{2.689278in}}%
\pgfpathlineto{\pgfqpoint{1.895548in}{2.824084in}}%
\pgfpathlineto{\pgfqpoint{1.918323in}{2.903710in}}%
\pgfpathlineto{\pgfqpoint{1.941098in}{2.959023in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{2.989367in}}%
\pgfpathlineto{\pgfqpoint{1.986649in}{3.018144in}}%
\pgfpathlineto{\pgfqpoint{2.009424in}{3.039247in}}%
\pgfpathlineto{\pgfqpoint{2.032200in}{3.058104in}}%
\pgfpathlineto{\pgfqpoint{2.054975in}{3.067353in}}%
\pgfpathlineto{\pgfqpoint{2.077750in}{3.068029in}}%
\pgfpathlineto{\pgfqpoint{2.100526in}{3.077840in}}%
\pgfpathlineto{\pgfqpoint{2.123301in}{3.080396in}}%
\pgfpathlineto{\pgfqpoint{2.146076in}{3.080398in}}%
\pgfpathlineto{\pgfqpoint{2.168852in}{3.076690in}}%
\pgfpathlineto{\pgfqpoint{2.191627in}{3.078175in}}%
\pgfpathlineto{\pgfqpoint{2.214402in}{3.074991in}}%
\pgfpathlineto{\pgfqpoint{2.237177in}{3.080580in}}%
\pgfpathlineto{\pgfqpoint{2.259953in}{3.087681in}}%
\pgfpathlineto{\pgfqpoint{2.282728in}{3.092672in}}%
\pgfpathlineto{\pgfqpoint{2.305503in}{3.096398in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{3.095699in}}%
\pgfpathlineto{\pgfqpoint{2.351054in}{3.085830in}}%
\pgfpathlineto{\pgfqpoint{2.373829in}{3.079358in}}%
\pgfpathlineto{\pgfqpoint{2.396605in}{3.076569in}}%
\pgfpathlineto{\pgfqpoint{2.419380in}{3.078044in}}%
\pgfpathlineto{\pgfqpoint{2.442155in}{3.072744in}}%
\pgfpathlineto{\pgfqpoint{2.464931in}{3.069458in}}%
\pgfpathlineto{\pgfqpoint{2.487706in}{3.069175in}}%
\pgfpathlineto{\pgfqpoint{2.510481in}{3.074818in}}%
\pgfpathlineto{\pgfqpoint{2.533257in}{3.078448in}}%
\pgfpathlineto{\pgfqpoint{2.556032in}{3.082519in}}%
\pgfpathlineto{\pgfqpoint{2.578807in}{3.087773in}}%
\pgfpathlineto{\pgfqpoint{2.601583in}{3.087828in}}%
\pgfpathlineto{\pgfqpoint{2.624358in}{3.089527in}}%
\pgfpathlineto{\pgfqpoint{2.647133in}{3.094277in}}%
\pgfpathlineto{\pgfqpoint{2.669909in}{3.094094in}}%
\pgfpathlineto{\pgfqpoint{2.692684in}{3.086799in}}%
\pgfpathlineto{\pgfqpoint{2.715459in}{3.089287in}}%
\pgfpathlineto{\pgfqpoint{2.738235in}{3.092744in}}%
\pgfpathlineto{\pgfqpoint{2.761010in}{3.092854in}}%
\pgfpathlineto{\pgfqpoint{2.783785in}{3.093343in}}%
\pgfpathlineto{\pgfqpoint{2.806561in}{3.086245in}}%
\pgfpathlineto{\pgfqpoint{2.829336in}{3.087588in}}%
\pgfpathlineto{\pgfqpoint{2.852111in}{3.087970in}}%
\pgfpathlineto{\pgfqpoint{2.874887in}{3.089586in}}%
\pgfpathlineto{\pgfqpoint{2.897662in}{3.090852in}}%
\pgfpathlineto{\pgfqpoint{2.920437in}{3.082211in}}%
\pgfpathlineto{\pgfqpoint{2.943213in}{3.078863in}}%
\pgfpathlineto{\pgfqpoint{2.965988in}{3.083250in}}%
\pgfpathlineto{\pgfqpoint{2.988763in}{3.086033in}}%
\pgfpathlineto{\pgfqpoint{3.011539in}{3.081958in}}%
\pgfpathlineto{\pgfqpoint{3.034314in}{3.085624in}}%
\pgfpathlineto{\pgfqpoint{3.057089in}{3.081585in}}%
\pgfpathlineto{\pgfqpoint{3.079865in}{3.088849in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{3.093400in}}%
\pgfpathlineto{\pgfqpoint{3.125415in}{3.093464in}}%
\pgfpathlineto{\pgfqpoint{3.148191in}{3.087616in}}%
\pgfpathlineto{\pgfqpoint{3.170966in}{3.093325in}}%
\pgfpathlineto{\pgfqpoint{3.193741in}{3.096727in}}%
\pgfpathlineto{\pgfqpoint{3.216517in}{3.098126in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{3.095707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506252in}{2.648363in}}{\pgfqpoint{2.733039in}{0.476747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{2.688092in}}%
\pgfpathlineto{\pgfqpoint{0.529028in}{2.774674in}}%
\pgfpathlineto{\pgfqpoint{0.551803in}{2.800197in}}%
\pgfpathlineto{\pgfqpoint{0.574578in}{2.789377in}}%
\pgfpathlineto{\pgfqpoint{0.597354in}{2.759396in}}%
\pgfpathlineto{\pgfqpoint{0.620129in}{2.734911in}}%
\pgfpathlineto{\pgfqpoint{0.642904in}{2.722080in}}%
\pgfpathlineto{\pgfqpoint{0.665680in}{2.713580in}}%
\pgfpathlineto{\pgfqpoint{0.688455in}{2.704470in}}%
\pgfpathlineto{\pgfqpoint{0.711230in}{2.695785in}}%
\pgfpathlineto{\pgfqpoint{0.734006in}{2.690018in}}%
\pgfpathlineto{\pgfqpoint{0.756781in}{2.688521in}}%
\pgfpathlineto{\pgfqpoint{0.779556in}{2.689019in}}%
\pgfpathlineto{\pgfqpoint{0.802332in}{2.684926in}}%
\pgfpathlineto{\pgfqpoint{0.825107in}{2.682554in}}%
\pgfpathlineto{\pgfqpoint{0.847882in}{2.683365in}}%
\pgfpathlineto{\pgfqpoint{0.870658in}{2.685454in}}%
\pgfpathlineto{\pgfqpoint{0.893433in}{2.682473in}}%
\pgfpathlineto{\pgfqpoint{0.916208in}{2.680867in}}%
\pgfpathlineto{\pgfqpoint{0.938984in}{2.679704in}}%
\pgfpathlineto{\pgfqpoint{0.961759in}{2.681400in}}%
\pgfpathlineto{\pgfqpoint{0.984534in}{2.686621in}}%
\pgfpathlineto{\pgfqpoint{1.007310in}{2.687365in}}%
\pgfpathlineto{\pgfqpoint{1.030085in}{2.685404in}}%
\pgfpathlineto{\pgfqpoint{1.052860in}{2.687878in}}%
\pgfpathlineto{\pgfqpoint{1.075636in}{2.688369in}}%
\pgfpathlineto{\pgfqpoint{1.098411in}{2.686105in}}%
\pgfpathlineto{\pgfqpoint{1.121186in}{2.685897in}}%
\pgfpathlineto{\pgfqpoint{1.143962in}{2.685418in}}%
\pgfpathlineto{\pgfqpoint{1.166737in}{2.688444in}}%
\pgfpathlineto{\pgfqpoint{1.189512in}{2.689566in}}%
\pgfpathlineto{\pgfqpoint{1.212288in}{2.691119in}}%
\pgfpathlineto{\pgfqpoint{1.235063in}{2.690551in}}%
\pgfpathlineto{\pgfqpoint{1.257838in}{2.691203in}}%
\pgfpathlineto{\pgfqpoint{1.280614in}{2.690734in}}%
\pgfpathlineto{\pgfqpoint{1.303389in}{2.688685in}}%
\pgfpathlineto{\pgfqpoint{1.326164in}{2.689195in}}%
\pgfpathlineto{\pgfqpoint{1.348940in}{2.685217in}}%
\pgfpathlineto{\pgfqpoint{1.371715in}{2.682864in}}%
\pgfpathlineto{\pgfqpoint{1.394490in}{2.682669in}}%
\pgfpathlineto{\pgfqpoint{1.417266in}{2.685000in}}%
\pgfpathlineto{\pgfqpoint{1.440041in}{2.687296in}}%
\pgfpathlineto{\pgfqpoint{1.462816in}{2.687999in}}%
\pgfpathlineto{\pgfqpoint{1.485592in}{2.686767in}}%
\pgfpathlineto{\pgfqpoint{1.508367in}{2.689370in}}%
\pgfpathlineto{\pgfqpoint{1.531142in}{2.690204in}}%
\pgfpathlineto{\pgfqpoint{1.553918in}{2.690053in}}%
\pgfpathlineto{\pgfqpoint{1.576693in}{2.685854in}}%
\pgfpathlineto{\pgfqpoint{1.599468in}{2.683317in}}%
\pgfpathlineto{\pgfqpoint{1.622244in}{2.683879in}}%
\pgfpathlineto{\pgfqpoint{1.645019in}{2.685801in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{2.684321in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{2.686187in}}%
\pgfpathlineto{\pgfqpoint{1.713345in}{2.687220in}}%
\pgfpathlineto{\pgfqpoint{1.736120in}{2.686461in}}%
\pgfpathlineto{\pgfqpoint{1.758896in}{2.685845in}}%
\pgfpathlineto{\pgfqpoint{1.781671in}{2.689617in}}%
\pgfpathlineto{\pgfqpoint{1.804446in}{2.689484in}}%
\pgfpathlineto{\pgfqpoint{1.827222in}{2.685464in}}%
\pgfpathlineto{\pgfqpoint{1.849997in}{2.684533in}}%
\pgfpathlineto{\pgfqpoint{1.872772in}{2.689570in}}%
\pgfpathlineto{\pgfqpoint{1.895548in}{2.824909in}}%
\pgfpathlineto{\pgfqpoint{1.918323in}{2.904827in}}%
\pgfpathlineto{\pgfqpoint{1.941098in}{2.960297in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{2.990676in}}%
\pgfpathlineto{\pgfqpoint{1.986649in}{3.019579in}}%
\pgfpathlineto{\pgfqpoint{2.009424in}{3.040725in}}%
\pgfpathlineto{\pgfqpoint{2.032200in}{3.059612in}}%
\pgfpathlineto{\pgfqpoint{2.054975in}{3.068535in}}%
\pgfpathlineto{\pgfqpoint{2.077750in}{3.068855in}}%
\pgfpathlineto{\pgfqpoint{2.100526in}{3.078638in}}%
\pgfpathlineto{\pgfqpoint{2.123301in}{3.080950in}}%
\pgfpathlineto{\pgfqpoint{2.146076in}{3.080630in}}%
\pgfpathlineto{\pgfqpoint{2.168852in}{3.076647in}}%
\pgfpathlineto{\pgfqpoint{2.191627in}{3.078025in}}%
\pgfpathlineto{\pgfqpoint{2.214402in}{3.074693in}}%
\pgfpathlineto{\pgfqpoint{2.237177in}{3.080460in}}%
\pgfpathlineto{\pgfqpoint{2.259953in}{3.087726in}}%
\pgfpathlineto{\pgfqpoint{2.282728in}{3.092772in}}%
\pgfpathlineto{\pgfqpoint{2.305503in}{3.096499in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{3.095619in}}%
\pgfpathlineto{\pgfqpoint{2.351054in}{3.085422in}}%
\pgfpathlineto{\pgfqpoint{2.373829in}{3.078807in}}%
\pgfpathlineto{\pgfqpoint{2.396605in}{3.076035in}}%
\pgfpathlineto{\pgfqpoint{2.419380in}{3.077565in}}%
\pgfpathlineto{\pgfqpoint{2.442155in}{3.072194in}}%
\pgfpathlineto{\pgfqpoint{2.464931in}{3.068900in}}%
\pgfpathlineto{\pgfqpoint{2.487706in}{3.068693in}}%
\pgfpathlineto{\pgfqpoint{2.510481in}{3.074477in}}%
\pgfpathlineto{\pgfqpoint{2.533257in}{3.078175in}}%
\pgfpathlineto{\pgfqpoint{2.556032in}{3.082319in}}%
\pgfpathlineto{\pgfqpoint{2.578807in}{3.087624in}}%
\pgfpathlineto{\pgfqpoint{2.601583in}{3.087639in}}%
\pgfpathlineto{\pgfqpoint{2.624358in}{3.089348in}}%
\pgfpathlineto{\pgfqpoint{2.647133in}{3.094143in}}%
\pgfpathlineto{\pgfqpoint{2.669909in}{3.093893in}}%
\pgfpathlineto{\pgfqpoint{2.692684in}{3.086517in}}%
\pgfpathlineto{\pgfqpoint{2.715459in}{3.089045in}}%
\pgfpathlineto{\pgfqpoint{2.738235in}{3.092529in}}%
\pgfpathlineto{\pgfqpoint{2.761010in}{3.092638in}}%
\pgfpathlineto{\pgfqpoint{2.783785in}{3.093112in}}%
\pgfpathlineto{\pgfqpoint{2.806561in}{3.085971in}}%
\pgfpathlineto{\pgfqpoint{2.829336in}{3.087335in}}%
\pgfpathlineto{\pgfqpoint{2.852111in}{3.087728in}}%
\pgfpathlineto{\pgfqpoint{2.874887in}{3.089361in}}%
\pgfpathlineto{\pgfqpoint{2.897662in}{3.090623in}}%
\pgfpathlineto{\pgfqpoint{2.920437in}{3.081982in}}%
\pgfpathlineto{\pgfqpoint{2.943213in}{3.078637in}}%
\pgfpathlineto{\pgfqpoint{2.965988in}{3.083042in}}%
\pgfpathlineto{\pgfqpoint{2.988763in}{3.085829in}}%
\pgfpathlineto{\pgfqpoint{3.011539in}{3.081753in}}%
\pgfpathlineto{\pgfqpoint{3.034314in}{3.085422in}}%
\pgfpathlineto{\pgfqpoint{3.057089in}{3.081383in}}%
\pgfpathlineto{\pgfqpoint{3.079865in}{3.088654in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{3.093204in}}%
\pgfpathlineto{\pgfqpoint{3.125415in}{3.093264in}}%
\pgfpathlineto{\pgfqpoint{3.148191in}{3.087415in}}%
\pgfpathlineto{\pgfqpoint{3.170966in}{3.093117in}}%
\pgfpathlineto{\pgfqpoint{3.193741in}{3.096536in}}%
\pgfpathlineto{\pgfqpoint{3.216517in}{3.097931in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{3.095517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{2.648363in}}%
\pgfpathlineto{\pgfqpoint{0.506252in}{3.125111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239292in}{2.648363in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{3.125111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{2.648363in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{2.648363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{3.125111in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{3.125111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872772in,y=3.208444in,,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle N_R = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.521242in}{2.768734in}}%
\pgfpathlineto{\pgfqpoint{2.521242in}{2.768734in}}%
\pgfpathlineto{\pgfqpoint{2.604575in}{2.768734in}}%
\pgfpathlineto{\pgfqpoint{2.604575in}{2.768734in}}%
\pgfpathlineto{\pgfqpoint{2.687908in}{2.768734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.754575in,y=2.739567in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Set-point}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{1.908220in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{1.908220in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{2.384967in}}%
\pgfpathlineto{\pgfqpoint{0.506252in}{2.384967in}}%
\pgfpathlineto{\pgfqpoint{0.506252in}{1.908220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506252in}{1.908220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961759in}{1.908220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417266in}{1.908220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872772in}{1.908220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328279in}{1.908220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783785in}{1.908220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239292in}{1.908220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506252in}{1.908220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.869639in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {128}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506252in}{2.146593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=2.108013in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {132}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506252in}{2.384967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=2.346387in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {136}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=2.146593in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle T_{R}\) (K)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506252in}{1.908220in}}{\pgfqpoint{2.733039in}{0.476747in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{2.274123in}}%
\pgfpathlineto{\pgfqpoint{0.529028in}{2.291932in}}%
\pgfpathlineto{\pgfqpoint{0.551803in}{2.310004in}}%
\pgfpathlineto{\pgfqpoint{0.574578in}{2.313172in}}%
\pgfpathlineto{\pgfqpoint{0.597354in}{2.316821in}}%
\pgfpathlineto{\pgfqpoint{0.620129in}{2.311121in}}%
\pgfpathlineto{\pgfqpoint{0.642904in}{2.301992in}}%
\pgfpathlineto{\pgfqpoint{0.665680in}{2.297473in}}%
\pgfpathlineto{\pgfqpoint{0.688455in}{2.299091in}}%
\pgfpathlineto{\pgfqpoint{0.711230in}{2.299797in}}%
\pgfpathlineto{\pgfqpoint{0.734006in}{2.300303in}}%
\pgfpathlineto{\pgfqpoint{0.756781in}{2.290782in}}%
\pgfpathlineto{\pgfqpoint{0.779556in}{2.293156in}}%
\pgfpathlineto{\pgfqpoint{0.802332in}{2.294317in}}%
\pgfpathlineto{\pgfqpoint{0.825107in}{2.295363in}}%
\pgfpathlineto{\pgfqpoint{0.847882in}{2.286378in}}%
\pgfpathlineto{\pgfqpoint{0.870658in}{2.289239in}}%
\pgfpathlineto{\pgfqpoint{0.893433in}{2.290857in}}%
\pgfpathlineto{\pgfqpoint{0.916208in}{2.292317in}}%
\pgfpathlineto{\pgfqpoint{0.938984in}{2.293559in}}%
\pgfpathlineto{\pgfqpoint{0.961759in}{2.284774in}}%
\pgfpathlineto{\pgfqpoint{0.984534in}{2.277866in}}%
\pgfpathlineto{\pgfqpoint{1.007310in}{2.281770in}}%
\pgfpathlineto{\pgfqpoint{1.030085in}{2.278303in}}%
\pgfpathlineto{\pgfqpoint{1.052860in}{2.272075in}}%
\pgfpathlineto{\pgfqpoint{1.075636in}{2.276731in}}%
\pgfpathlineto{\pgfqpoint{1.098411in}{2.273938in}}%
\pgfpathlineto{\pgfqpoint{1.121186in}{2.278085in}}%
\pgfpathlineto{\pgfqpoint{1.143962in}{2.271448in}}%
\pgfpathlineto{\pgfqpoint{1.166737in}{2.270048in}}%
\pgfpathlineto{\pgfqpoint{1.189512in}{2.264904in}}%
\pgfpathlineto{\pgfqpoint{1.212288in}{2.264378in}}%
\pgfpathlineto{\pgfqpoint{1.235063in}{2.263666in}}%
\pgfpathlineto{\pgfqpoint{1.257838in}{2.259423in}}%
\pgfpathlineto{\pgfqpoint{1.280614in}{2.265687in}}%
\pgfpathlineto{\pgfqpoint{1.303389in}{2.260776in}}%
\pgfpathlineto{\pgfqpoint{1.326164in}{2.266878in}}%
\pgfpathlineto{\pgfqpoint{1.348940in}{2.271387in}}%
\pgfpathlineto{\pgfqpoint{1.371715in}{2.275351in}}%
\pgfpathlineto{\pgfqpoint{1.394490in}{2.272705in}}%
\pgfpathlineto{\pgfqpoint{1.417266in}{2.270835in}}%
\pgfpathlineto{\pgfqpoint{1.440041in}{2.265548in}}%
\pgfpathlineto{\pgfqpoint{1.462816in}{2.271011in}}%
\pgfpathlineto{\pgfqpoint{1.485592in}{2.265345in}}%
\pgfpathlineto{\pgfqpoint{1.508367in}{2.264751in}}%
\pgfpathlineto{\pgfqpoint{1.531142in}{2.260323in}}%
\pgfpathlineto{\pgfqpoint{1.553918in}{2.266469in}}%
\pgfpathlineto{\pgfqpoint{1.576693in}{2.271048in}}%
\pgfpathlineto{\pgfqpoint{1.599468in}{2.275064in}}%
\pgfpathlineto{\pgfqpoint{1.622244in}{2.268820in}}%
\pgfpathlineto{\pgfqpoint{1.645019in}{2.273862in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{2.271400in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{2.269735in}}%
\pgfpathlineto{\pgfqpoint{1.713345in}{2.268271in}}%
\pgfpathlineto{\pgfqpoint{1.736120in}{2.273100in}}%
\pgfpathlineto{\pgfqpoint{1.758896in}{2.267147in}}%
\pgfpathlineto{\pgfqpoint{1.781671in}{2.262627in}}%
\pgfpathlineto{\pgfqpoint{1.804446in}{2.268453in}}%
\pgfpathlineto{\pgfqpoint{1.827222in}{2.272778in}}%
\pgfpathlineto{\pgfqpoint{1.849997in}{2.270521in}}%
\pgfpathlineto{\pgfqpoint{1.872772in}{2.241113in}}%
\pgfpathlineto{\pgfqpoint{1.895548in}{2.228362in}}%
\pgfpathlineto{\pgfqpoint{1.918323in}{2.202648in}}%
\pgfpathlineto{\pgfqpoint{1.941098in}{2.200087in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{2.180390in}}%
\pgfpathlineto{\pgfqpoint{1.986649in}{2.162735in}}%
\pgfpathlineto{\pgfqpoint{2.009424in}{2.139007in}}%
\pgfpathlineto{\pgfqpoint{2.032200in}{2.118563in}}%
\pgfpathlineto{\pgfqpoint{2.054975in}{2.120526in}}%
\pgfpathlineto{\pgfqpoint{2.077750in}{2.101800in}}%
\pgfpathlineto{\pgfqpoint{2.100526in}{2.093461in}}%
\pgfpathlineto{\pgfqpoint{2.123301in}{2.085948in}}%
\pgfpathlineto{\pgfqpoint{2.146076in}{2.091316in}}%
\pgfpathlineto{\pgfqpoint{2.168852in}{2.083682in}}%
\pgfpathlineto{\pgfqpoint{2.191627in}{2.089285in}}%
\pgfpathlineto{\pgfqpoint{2.214402in}{2.081869in}}%
\pgfpathlineto{\pgfqpoint{2.237177in}{2.068664in}}%
\pgfpathlineto{\pgfqpoint{2.259953in}{2.057430in}}%
\pgfpathlineto{\pgfqpoint{2.282728in}{2.047776in}}%
\pgfpathlineto{\pgfqpoint{2.305503in}{2.039463in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{2.050741in}}%
\pgfpathlineto{\pgfqpoint{2.351054in}{2.060011in}}%
\pgfpathlineto{\pgfqpoint{2.373829in}{2.068089in}}%
\pgfpathlineto{\pgfqpoint{2.396605in}{2.063504in}}%
\pgfpathlineto{\pgfqpoint{2.419380in}{2.071502in}}%
\pgfpathlineto{\pgfqpoint{2.442155in}{2.078034in}}%
\pgfpathlineto{\pgfqpoint{2.464931in}{2.083754in}}%
\pgfpathlineto{\pgfqpoint{2.487706in}{2.076985in}}%
\pgfpathlineto{\pgfqpoint{2.510481in}{2.071455in}}%
\pgfpathlineto{\pgfqpoint{2.533257in}{2.066690in}}%
\pgfpathlineto{\pgfqpoint{2.556032in}{2.055565in}}%
\pgfpathlineto{\pgfqpoint{2.578807in}{2.053114in}}%
\pgfpathlineto{\pgfqpoint{2.601583in}{2.050862in}}%
\pgfpathlineto{\pgfqpoint{2.624358in}{2.041978in}}%
\pgfpathlineto{\pgfqpoint{2.647133in}{2.034382in}}%
\pgfpathlineto{\pgfqpoint{2.669909in}{2.046238in}}%
\pgfpathlineto{\pgfqpoint{2.692684in}{2.044706in}}%
\pgfpathlineto{\pgfqpoint{2.715459in}{2.036630in}}%
\pgfpathlineto{\pgfqpoint{2.738235in}{2.036634in}}%
\pgfpathlineto{\pgfqpoint{2.761010in}{2.029703in}}%
\pgfpathlineto{\pgfqpoint{2.783785in}{2.042098in}}%
\pgfpathlineto{\pgfqpoint{2.806561in}{2.041087in}}%
\pgfpathlineto{\pgfqpoint{2.829336in}{2.040367in}}%
\pgfpathlineto{\pgfqpoint{2.852111in}{2.039739in}}%
\pgfpathlineto{\pgfqpoint{2.874887in}{2.032330in}}%
\pgfpathlineto{\pgfqpoint{2.897662in}{2.044389in}}%
\pgfpathlineto{\pgfqpoint{2.920437in}{2.054399in}}%
\pgfpathlineto{\pgfqpoint{2.943213in}{2.051670in}}%
\pgfpathlineto{\pgfqpoint{2.965988in}{2.042554in}}%
\pgfpathlineto{\pgfqpoint{2.988763in}{2.053343in}}%
\pgfpathlineto{\pgfqpoint{3.011539in}{2.043927in}}%
\pgfpathlineto{\pgfqpoint{3.034314in}{2.054576in}}%
\pgfpathlineto{\pgfqpoint{3.057089in}{2.044983in}}%
\pgfpathlineto{\pgfqpoint{3.079865in}{2.036890in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{2.029951in}}%
\pgfpathlineto{\pgfqpoint{3.125415in}{2.042315in}}%
\pgfpathlineto{\pgfqpoint{3.148191in}{2.034506in}}%
\pgfpathlineto{\pgfqpoint{3.170966in}{2.027871in}}%
\pgfpathlineto{\pgfqpoint{3.193741in}{2.022179in}}%
\pgfpathlineto{\pgfqpoint{3.216517in}{2.024094in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{2.025674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506252in}{1.908220in}}{\pgfqpoint{2.733039in}{0.476747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{2.274123in}}%
\pgfpathlineto{\pgfqpoint{0.529028in}{2.291932in}}%
\pgfpathlineto{\pgfqpoint{0.551803in}{2.310400in}}%
\pgfpathlineto{\pgfqpoint{0.574578in}{2.314613in}}%
\pgfpathlineto{\pgfqpoint{0.597354in}{2.319723in}}%
\pgfpathlineto{\pgfqpoint{0.620129in}{2.315715in}}%
\pgfpathlineto{\pgfqpoint{0.642904in}{2.308215in}}%
\pgfpathlineto{\pgfqpoint{0.665680in}{2.305096in}}%
\pgfpathlineto{\pgfqpoint{0.688455in}{2.307823in}}%
\pgfpathlineto{\pgfqpoint{0.711230in}{2.309381in}}%
\pgfpathlineto{\pgfqpoint{0.734006in}{2.310599in}}%
\pgfpathlineto{\pgfqpoint{0.756781in}{2.301617in}}%
\pgfpathlineto{\pgfqpoint{0.779556in}{2.304512in}}%
\pgfpathlineto{\pgfqpoint{0.802332in}{2.306000in}}%
\pgfpathlineto{\pgfqpoint{0.825107in}{2.307315in}}%
\pgfpathlineto{\pgfqpoint{0.847882in}{2.298481in}}%
\pgfpathlineto{\pgfqpoint{0.870658in}{2.301549in}}%
\pgfpathlineto{\pgfqpoint{0.893433in}{2.303229in}}%
\pgfpathlineto{\pgfqpoint{0.916208in}{2.304734in}}%
\pgfpathlineto{\pgfqpoint{0.938984in}{2.306034in}}%
\pgfpathlineto{\pgfqpoint{0.961759in}{2.297239in}}%
\pgfpathlineto{\pgfqpoint{0.984534in}{2.290319in}}%
\pgfpathlineto{\pgfqpoint{1.007310in}{2.294156in}}%
\pgfpathlineto{\pgfqpoint{1.030085in}{2.290416in}}%
\pgfpathlineto{\pgfqpoint{1.052860in}{2.283864in}}%
\pgfpathlineto{\pgfqpoint{1.075636in}{2.288213in}}%
\pgfpathlineto{\pgfqpoint{1.098411in}{2.284967in}}%
\pgfpathlineto{\pgfqpoint{1.121186in}{2.288743in}}%
\pgfpathlineto{\pgfqpoint{1.143962in}{2.281655in}}%
\pgfpathlineto{\pgfqpoint{1.166737in}{2.279881in}}%
\pgfpathlineto{\pgfqpoint{1.189512in}{2.274273in}}%
\pgfpathlineto{\pgfqpoint{1.212288in}{2.273259in}}%
\pgfpathlineto{\pgfqpoint{1.235063in}{2.271984in}}%
\pgfpathlineto{\pgfqpoint{1.257838in}{2.267129in}}%
\pgfpathlineto{\pgfqpoint{1.280614in}{2.272816in}}%
\pgfpathlineto{\pgfqpoint{1.303389in}{2.267270in}}%
\pgfpathlineto{\pgfqpoint{1.326164in}{2.272850in}}%
\pgfpathlineto{\pgfqpoint{1.348940in}{2.276865in}}%
\pgfpathlineto{\pgfqpoint{1.371715in}{2.280466in}}%
\pgfpathlineto{\pgfqpoint{1.394490in}{2.277585in}}%
\pgfpathlineto{\pgfqpoint{1.417266in}{2.275588in}}%
\pgfpathlineto{\pgfqpoint{1.440041in}{2.270178in}}%
\pgfpathlineto{\pgfqpoint{1.462816in}{2.275513in}}%
\pgfpathlineto{\pgfqpoint{1.485592in}{2.269653in}}%
\pgfpathlineto{\pgfqpoint{1.508367in}{2.268884in}}%
\pgfpathlineto{\pgfqpoint{1.531142in}{2.264218in}}%
\pgfpathlineto{\pgfqpoint{1.553918in}{2.270099in}}%
\pgfpathlineto{\pgfqpoint{1.576693in}{2.274395in}}%
\pgfpathlineto{\pgfqpoint{1.599468in}{2.278221in}}%
\pgfpathlineto{\pgfqpoint{1.622244in}{2.271892in}}%
\pgfpathlineto{\pgfqpoint{1.645019in}{2.276932in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{2.274464in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{2.272826in}}%
\pgfpathlineto{\pgfqpoint{1.713345in}{2.271371in}}%
\pgfpathlineto{\pgfqpoint{1.736120in}{2.276185in}}%
\pgfpathlineto{\pgfqpoint{1.758896in}{2.270199in}}%
\pgfpathlineto{\pgfqpoint{1.781671in}{2.265650in}}%
\pgfpathlineto{\pgfqpoint{1.804446in}{2.271383in}}%
\pgfpathlineto{\pgfqpoint{1.827222in}{2.275574in}}%
\pgfpathlineto{\pgfqpoint{1.849997in}{2.273242in}}%
\pgfpathlineto{\pgfqpoint{1.872772in}{2.246405in}}%
\pgfpathlineto{\pgfqpoint{1.895548in}{2.238488in}}%
\pgfpathlineto{\pgfqpoint{1.918323in}{2.216843in}}%
\pgfpathlineto{\pgfqpoint{1.941098in}{2.218536in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{2.202930in}}%
\pgfpathlineto{\pgfqpoint{1.986649in}{2.189292in}}%
\pgfpathlineto{\pgfqpoint{2.009424in}{2.168737in}}%
\pgfpathlineto{\pgfqpoint{2.032200in}{2.150693in}}%
\pgfpathlineto{\pgfqpoint{2.054975in}{2.154636in}}%
\pgfpathlineto{\pgfqpoint{2.077750in}{2.136391in}}%
\pgfpathlineto{\pgfqpoint{2.100526in}{2.128464in}}%
\pgfpathlineto{\pgfqpoint{2.123301in}{2.120732in}}%
\pgfpathlineto{\pgfqpoint{2.146076in}{2.125805in}}%
\pgfpathlineto{\pgfqpoint{2.168852in}{2.117179in}}%
\pgfpathlineto{\pgfqpoint{2.191627in}{2.122157in}}%
\pgfpathlineto{\pgfqpoint{2.214402in}{2.113606in}}%
\pgfpathlineto{\pgfqpoint{2.237177in}{2.099241in}}%
\pgfpathlineto{\pgfqpoint{2.259953in}{2.086805in}}%
\pgfpathlineto{\pgfqpoint{2.282728in}{2.075729in}}%
\pgfpathlineto{\pgfqpoint{2.305503in}{2.065754in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{2.075525in}}%
\pgfpathlineto{\pgfqpoint{2.351054in}{2.083051in}}%
\pgfpathlineto{\pgfqpoint{2.373829in}{2.089595in}}%
\pgfpathlineto{\pgfqpoint{2.396605in}{2.083590in}}%
\pgfpathlineto{\pgfqpoint{2.419380in}{2.090671in}}%
\pgfpathlineto{\pgfqpoint{2.442155in}{2.096375in}}%
\pgfpathlineto{\pgfqpoint{2.464931in}{2.101514in}}%
\pgfpathlineto{\pgfqpoint{2.487706in}{2.094255in}}%
\pgfpathlineto{\pgfqpoint{2.510481in}{2.088449in}}%
\pgfpathlineto{\pgfqpoint{2.533257in}{2.083385in}}%
\pgfpathlineto{\pgfqpoint{2.556032in}{2.071781in}}%
\pgfpathlineto{\pgfqpoint{2.578807in}{2.068823in}}%
\pgfpathlineto{\pgfqpoint{2.601583in}{2.065838in}}%
\pgfpathlineto{\pgfqpoint{2.624358in}{2.056034in}}%
\pgfpathlineto{\pgfqpoint{2.647133in}{2.047434in}}%
\pgfpathlineto{\pgfqpoint{2.669909in}{2.058292in}}%
\pgfpathlineto{\pgfqpoint{2.692684in}{2.055559in}}%
\pgfpathlineto{\pgfqpoint{2.715459in}{2.046400in}}%
\pgfpathlineto{\pgfqpoint{2.738235in}{2.045414in}}%
\pgfpathlineto{\pgfqpoint{2.761010in}{2.037401in}}%
\pgfpathlineto{\pgfqpoint{2.783785in}{2.048799in}}%
\pgfpathlineto{\pgfqpoint{2.806561in}{2.046756in}}%
\pgfpathlineto{\pgfqpoint{2.829336in}{2.045194in}}%
\pgfpathlineto{\pgfqpoint{2.852111in}{2.043819in}}%
\pgfpathlineto{\pgfqpoint{2.874887in}{2.035710in}}%
\pgfpathlineto{\pgfqpoint{2.897662in}{2.047095in}}%
\pgfpathlineto{\pgfqpoint{2.920437in}{2.056470in}}%
\pgfpathlineto{\pgfqpoint{2.943213in}{2.053343in}}%
\pgfpathlineto{\pgfqpoint{2.965988in}{2.044025in}}%
\pgfpathlineto{\pgfqpoint{2.988763in}{2.054634in}}%
\pgfpathlineto{\pgfqpoint{3.011539in}{2.045052in}}%
\pgfpathlineto{\pgfqpoint{3.034314in}{2.055572in}}%
\pgfpathlineto{\pgfqpoint{3.057089in}{2.045877in}}%
\pgfpathlineto{\pgfqpoint{3.079865in}{2.037707in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{2.030551in}}%
\pgfpathlineto{\pgfqpoint{3.125415in}{2.042505in}}%
\pgfpathlineto{\pgfqpoint{3.148191in}{2.034263in}}%
\pgfpathlineto{\pgfqpoint{3.170966in}{2.027214in}}%
\pgfpathlineto{\pgfqpoint{3.193741in}{2.021012in}}%
\pgfpathlineto{\pgfqpoint{3.216517in}{2.022273in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{2.023129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{1.908220in}}%
\pgfpathlineto{\pgfqpoint{0.506252in}{2.384967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239292in}{1.908220in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{2.384967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{1.908220in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{1.908220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{2.384967in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{2.384967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162604in}{2.280800in}}%
\pgfpathlineto{\pgfqpoint{2.245937in}{2.280800in}}%
\pgfpathlineto{\pgfqpoint{2.329271in}{2.280800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395937in,y=2.251634in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Adaptive horizon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.162604in}{2.164596in}}%
\pgfpathlineto{\pgfqpoint{2.245937in}{2.164596in}}%
\pgfpathlineto{\pgfqpoint{2.329271in}{2.164596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395937in,y=2.135430in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Fixed horizon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{1.168076in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{1.168076in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{1.644823in}}%
\pgfpathlineto{\pgfqpoint{0.506252in}{1.644823in}}%
\pgfpathlineto{\pgfqpoint{0.506252in}{1.168076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506252in}{1.168076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961759in}{1.168076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417266in}{1.168076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872772in}{1.168076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328279in}{1.168076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783785in}{1.168076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239292in}{1.168076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506252in}{1.168076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398613in, y=1.129496in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506252in}{1.326992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339584in, y=1.288411in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506252in}{1.485907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339584in, y=1.447327in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506252in}{1.644823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339584in, y=1.606243in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284029in,y=1.406450in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle F\) (h\(\displaystyle ^{-1}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506252in}{1.168076in}}{\pgfqpoint{2.733039in}{0.476747in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{1.247557in}}%
\pgfpathlineto{\pgfqpoint{0.574578in}{1.247972in}}%
\pgfpathlineto{\pgfqpoint{0.574578in}{1.276034in}}%
\pgfpathlineto{\pgfqpoint{0.597354in}{1.276034in}}%
\pgfpathlineto{\pgfqpoint{0.597354in}{1.286403in}}%
\pgfpathlineto{\pgfqpoint{0.620129in}{1.286403in}}%
\pgfpathlineto{\pgfqpoint{0.620129in}{1.279888in}}%
\pgfpathlineto{\pgfqpoint{0.642904in}{1.279888in}}%
\pgfpathlineto{\pgfqpoint{0.642904in}{1.276473in}}%
\pgfpathlineto{\pgfqpoint{0.665680in}{1.276473in}}%
\pgfpathlineto{\pgfqpoint{0.665680in}{1.279192in}}%
\pgfpathlineto{\pgfqpoint{0.688455in}{1.279192in}}%
\pgfpathlineto{\pgfqpoint{0.688455in}{1.283978in}}%
\pgfpathlineto{\pgfqpoint{0.756781in}{1.283657in}}%
\pgfpathlineto{\pgfqpoint{0.756781in}{1.274736in}}%
\pgfpathlineto{\pgfqpoint{0.779556in}{1.274736in}}%
\pgfpathlineto{\pgfqpoint{0.779556in}{1.283736in}}%
\pgfpathlineto{\pgfqpoint{0.847882in}{1.283141in}}%
\pgfpathlineto{\pgfqpoint{0.847882in}{1.274276in}}%
\pgfpathlineto{\pgfqpoint{0.870658in}{1.274276in}}%
\pgfpathlineto{\pgfqpoint{0.870658in}{1.283328in}}%
\pgfpathlineto{\pgfqpoint{0.961759in}{1.282941in}}%
\pgfpathlineto{\pgfqpoint{0.961759in}{1.274109in}}%
\pgfpathlineto{\pgfqpoint{1.007310in}{1.274152in}}%
\pgfpathlineto{\pgfqpoint{1.007310in}{1.282483in}}%
\pgfpathlineto{\pgfqpoint{1.030085in}{1.282483in}}%
\pgfpathlineto{\pgfqpoint{1.030085in}{1.276410in}}%
\pgfpathlineto{\pgfqpoint{1.052860in}{1.276410in}}%
\pgfpathlineto{\pgfqpoint{1.052860in}{1.273352in}}%
\pgfpathlineto{\pgfqpoint{1.075636in}{1.273352in}}%
\pgfpathlineto{\pgfqpoint{1.075636in}{1.281988in}}%
\pgfpathlineto{\pgfqpoint{1.098411in}{1.281988in}}%
\pgfpathlineto{\pgfqpoint{1.098411in}{1.275982in}}%
\pgfpathlineto{\pgfqpoint{1.121186in}{1.275982in}}%
\pgfpathlineto{\pgfqpoint{1.121186in}{1.281873in}}%
\pgfpathlineto{\pgfqpoint{1.143962in}{1.281873in}}%
\pgfpathlineto{\pgfqpoint{1.143962in}{1.272807in}}%
\pgfpathlineto{\pgfqpoint{1.166737in}{1.272807in}}%
\pgfpathlineto{\pgfqpoint{1.166737in}{1.276405in}}%
\pgfpathlineto{\pgfqpoint{1.189512in}{1.276405in}}%
\pgfpathlineto{\pgfqpoint{1.189512in}{1.272606in}}%
\pgfpathlineto{\pgfqpoint{1.212288in}{1.272606in}}%
\pgfpathlineto{\pgfqpoint{1.212288in}{1.275818in}}%
\pgfpathlineto{\pgfqpoint{1.257838in}{1.275449in}}%
\pgfpathlineto{\pgfqpoint{1.257838in}{1.272120in}}%
\pgfpathlineto{\pgfqpoint{1.280614in}{1.272120in}}%
\pgfpathlineto{\pgfqpoint{1.280614in}{1.280857in}}%
\pgfpathlineto{\pgfqpoint{1.303389in}{1.280857in}}%
\pgfpathlineto{\pgfqpoint{1.303389in}{1.271789in}}%
\pgfpathlineto{\pgfqpoint{1.326164in}{1.271789in}}%
\pgfpathlineto{\pgfqpoint{1.326164in}{1.281024in}}%
\pgfpathlineto{\pgfqpoint{1.394490in}{1.281084in}}%
\pgfpathlineto{\pgfqpoint{1.394490in}{1.275917in}}%
\pgfpathlineto{\pgfqpoint{1.440041in}{1.276197in}}%
\pgfpathlineto{\pgfqpoint{1.440041in}{1.272678in}}%
\pgfpathlineto{\pgfqpoint{1.462816in}{1.272678in}}%
\pgfpathlineto{\pgfqpoint{1.462816in}{1.281404in}}%
\pgfpathlineto{\pgfqpoint{1.485592in}{1.281404in}}%
\pgfpathlineto{\pgfqpoint{1.485592in}{1.272211in}}%
\pgfpathlineto{\pgfqpoint{1.508367in}{1.272211in}}%
\pgfpathlineto{\pgfqpoint{1.508367in}{1.275887in}}%
\pgfpathlineto{\pgfqpoint{1.531142in}{1.275887in}}%
\pgfpathlineto{\pgfqpoint{1.531142in}{1.272172in}}%
\pgfpathlineto{\pgfqpoint{1.553918in}{1.272172in}}%
\pgfpathlineto{\pgfqpoint{1.553918in}{1.280940in}}%
\pgfpathlineto{\pgfqpoint{1.622244in}{1.281055in}}%
\pgfpathlineto{\pgfqpoint{1.622244in}{1.272590in}}%
\pgfpathlineto{\pgfqpoint{1.645019in}{1.272590in}}%
\pgfpathlineto{\pgfqpoint{1.645019in}{1.281735in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.281735in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.275721in}}%
\pgfpathlineto{\pgfqpoint{1.736120in}{1.275910in}}%
\pgfpathlineto{\pgfqpoint{1.736120in}{1.281312in}}%
\pgfpathlineto{\pgfqpoint{1.758896in}{1.281312in}}%
\pgfpathlineto{\pgfqpoint{1.758896in}{1.272404in}}%
\pgfpathlineto{\pgfqpoint{1.804446in}{1.272700in}}%
\pgfpathlineto{\pgfqpoint{1.804446in}{1.281112in}}%
\pgfpathlineto{\pgfqpoint{1.849997in}{1.280739in}}%
\pgfpathlineto{\pgfqpoint{1.849997in}{1.602218in}}%
\pgfpathlineto{\pgfqpoint{1.872772in}{1.602218in}}%
\pgfpathlineto{\pgfqpoint{1.872772in}{1.315639in}}%
\pgfpathlineto{\pgfqpoint{1.895548in}{1.315639in}}%
\pgfpathlineto{\pgfqpoint{1.895548in}{1.341896in}}%
\pgfpathlineto{\pgfqpoint{1.918323in}{1.341896in}}%
\pgfpathlineto{\pgfqpoint{1.918323in}{1.328170in}}%
\pgfpathlineto{\pgfqpoint{1.941098in}{1.328170in}}%
\pgfpathlineto{\pgfqpoint{1.941098in}{1.348397in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{1.348397in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{1.331443in}}%
\pgfpathlineto{\pgfqpoint{1.986649in}{1.331443in}}%
\pgfpathlineto{\pgfqpoint{1.986649in}{1.330145in}}%
\pgfpathlineto{\pgfqpoint{2.009424in}{1.330145in}}%
\pgfpathlineto{\pgfqpoint{2.009424in}{1.319765in}}%
\pgfpathlineto{\pgfqpoint{2.032200in}{1.319765in}}%
\pgfpathlineto{\pgfqpoint{2.032200in}{1.317581in}}%
\pgfpathlineto{\pgfqpoint{2.054975in}{1.317581in}}%
\pgfpathlineto{\pgfqpoint{2.054975in}{1.335404in}}%
\pgfpathlineto{\pgfqpoint{2.077750in}{1.335404in}}%
\pgfpathlineto{\pgfqpoint{2.077750in}{1.313764in}}%
\pgfpathlineto{\pgfqpoint{2.100526in}{1.313764in}}%
\pgfpathlineto{\pgfqpoint{2.100526in}{1.320807in}}%
\pgfpathlineto{\pgfqpoint{2.123301in}{1.320807in}}%
\pgfpathlineto{\pgfqpoint{2.123301in}{1.318989in}}%
\pgfpathlineto{\pgfqpoint{2.146076in}{1.318989in}}%
\pgfpathlineto{\pgfqpoint{2.146076in}{1.330339in}}%
\pgfpathlineto{\pgfqpoint{2.168852in}{1.330339in}}%
\pgfpathlineto{\pgfqpoint{2.168852in}{1.317738in}}%
\pgfpathlineto{\pgfqpoint{2.191627in}{1.317738in}}%
\pgfpathlineto{\pgfqpoint{2.191627in}{1.330147in}}%
\pgfpathlineto{\pgfqpoint{2.214402in}{1.330147in}}%
\pgfpathlineto{\pgfqpoint{2.214402in}{1.317475in}}%
\pgfpathlineto{\pgfqpoint{2.237177in}{1.317475in}}%
\pgfpathlineto{\pgfqpoint{2.237177in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{2.282728in}{1.309417in}}%
\pgfpathlineto{\pgfqpoint{2.282728in}{1.308131in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{1.307065in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{1.325021in}}%
\pgfpathlineto{\pgfqpoint{2.396605in}{1.325951in}}%
\pgfpathlineto{\pgfqpoint{2.396605in}{1.315076in}}%
\pgfpathlineto{\pgfqpoint{2.419380in}{1.315076in}}%
\pgfpathlineto{\pgfqpoint{2.419380in}{1.327541in}}%
\pgfpathlineto{\pgfqpoint{2.487706in}{1.328231in}}%
\pgfpathlineto{\pgfqpoint{2.487706in}{1.316902in}}%
\pgfpathlineto{\pgfqpoint{2.556032in}{1.316390in}}%
\pgfpathlineto{\pgfqpoint{2.556032in}{1.308632in}}%
\pgfpathlineto{\pgfqpoint{2.578807in}{1.308632in}}%
\pgfpathlineto{\pgfqpoint{2.578807in}{1.315146in}}%
\pgfpathlineto{\pgfqpoint{2.624358in}{1.314200in}}%
\pgfpathlineto{\pgfqpoint{2.624358in}{1.306893in}}%
\pgfpathlineto{\pgfqpoint{2.669909in}{1.306410in}}%
\pgfpathlineto{\pgfqpoint{2.669909in}{1.324410in}}%
\pgfpathlineto{\pgfqpoint{2.692684in}{1.324410in}}%
\pgfpathlineto{\pgfqpoint{2.692684in}{1.312409in}}%
\pgfpathlineto{\pgfqpoint{2.715459in}{1.312409in}}%
\pgfpathlineto{\pgfqpoint{2.715459in}{1.306284in}}%
\pgfpathlineto{\pgfqpoint{2.738235in}{1.306284in}}%
\pgfpathlineto{\pgfqpoint{2.738235in}{1.312915in}}%
\pgfpathlineto{\pgfqpoint{2.761010in}{1.312915in}}%
\pgfpathlineto{\pgfqpoint{2.761010in}{1.305273in}}%
\pgfpathlineto{\pgfqpoint{2.783785in}{1.305273in}}%
\pgfpathlineto{\pgfqpoint{2.783785in}{1.323855in}}%
\pgfpathlineto{\pgfqpoint{2.806561in}{1.323855in}}%
\pgfpathlineto{\pgfqpoint{2.806561in}{1.311923in}}%
\pgfpathlineto{\pgfqpoint{2.874887in}{1.312751in}}%
\pgfpathlineto{\pgfqpoint{2.874887in}{1.305614in}}%
\pgfpathlineto{\pgfqpoint{2.897662in}{1.305614in}}%
\pgfpathlineto{\pgfqpoint{2.897662in}{1.324216in}}%
\pgfpathlineto{\pgfqpoint{2.943213in}{1.323790in}}%
\pgfpathlineto{\pgfqpoint{2.943213in}{1.313503in}}%
\pgfpathlineto{\pgfqpoint{2.965988in}{1.313503in}}%
\pgfpathlineto{\pgfqpoint{2.965988in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{2.988763in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{2.988763in}{1.325475in}}%
\pgfpathlineto{\pgfqpoint{3.011539in}{1.325475in}}%
\pgfpathlineto{\pgfqpoint{3.011539in}{1.306193in}}%
\pgfpathlineto{\pgfqpoint{3.034314in}{1.306193in}}%
\pgfpathlineto{\pgfqpoint{3.034314in}{1.325762in}}%
\pgfpathlineto{\pgfqpoint{3.057089in}{1.325762in}}%
\pgfpathlineto{\pgfqpoint{3.057089in}{1.306318in}}%
\pgfpathlineto{\pgfqpoint{3.125415in}{1.305822in}}%
\pgfpathlineto{\pgfqpoint{3.125415in}{1.323830in}}%
\pgfpathlineto{\pgfqpoint{3.148191in}{1.323830in}}%
\pgfpathlineto{\pgfqpoint{3.148191in}{1.304974in}}%
\pgfpathlineto{\pgfqpoint{3.216517in}{1.304834in}}%
\pgfpathlineto{\pgfqpoint{3.216517in}{1.311207in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{1.311207in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{1.311207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506252in}{1.168076in}}{\pgfqpoint{2.733039in}{0.476747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{1.247557in}}%
\pgfpathlineto{\pgfqpoint{0.574578in}{1.247697in}}%
\pgfpathlineto{\pgfqpoint{0.574578in}{1.276359in}}%
\pgfpathlineto{\pgfqpoint{0.597354in}{1.276359in}}%
\pgfpathlineto{\pgfqpoint{0.597354in}{1.286800in}}%
\pgfpathlineto{\pgfqpoint{0.620129in}{1.286800in}}%
\pgfpathlineto{\pgfqpoint{0.620129in}{1.280472in}}%
\pgfpathlineto{\pgfqpoint{0.642904in}{1.280472in}}%
\pgfpathlineto{\pgfqpoint{0.642904in}{1.277208in}}%
\pgfpathlineto{\pgfqpoint{0.665680in}{1.277208in}}%
\pgfpathlineto{\pgfqpoint{0.665680in}{1.280071in}}%
\pgfpathlineto{\pgfqpoint{0.688455in}{1.280071in}}%
\pgfpathlineto{\pgfqpoint{0.688455in}{1.284988in}}%
\pgfpathlineto{\pgfqpoint{0.756781in}{1.284824in}}%
\pgfpathlineto{\pgfqpoint{0.756781in}{1.275893in}}%
\pgfpathlineto{\pgfqpoint{0.779556in}{1.275893in}}%
\pgfpathlineto{\pgfqpoint{0.779556in}{1.285011in}}%
\pgfpathlineto{\pgfqpoint{0.847882in}{1.284468in}}%
\pgfpathlineto{\pgfqpoint{0.847882in}{1.275543in}}%
\pgfpathlineto{\pgfqpoint{0.870658in}{1.275543in}}%
\pgfpathlineto{\pgfqpoint{0.870658in}{1.284691in}}%
\pgfpathlineto{\pgfqpoint{0.961759in}{1.284315in}}%
\pgfpathlineto{\pgfqpoint{0.961759in}{1.275405in}}%
\pgfpathlineto{\pgfqpoint{1.007310in}{1.275443in}}%
\pgfpathlineto{\pgfqpoint{1.007310in}{1.283832in}}%
\pgfpathlineto{\pgfqpoint{1.030085in}{1.283832in}}%
\pgfpathlineto{\pgfqpoint{1.030085in}{1.277672in}}%
\pgfpathlineto{\pgfqpoint{1.052860in}{1.277672in}}%
\pgfpathlineto{\pgfqpoint{1.052860in}{1.274551in}}%
\pgfpathlineto{\pgfqpoint{1.075636in}{1.274551in}}%
\pgfpathlineto{\pgfqpoint{1.075636in}{1.283222in}}%
\pgfpathlineto{\pgfqpoint{1.098411in}{1.283222in}}%
\pgfpathlineto{\pgfqpoint{1.098411in}{1.277116in}}%
\pgfpathlineto{\pgfqpoint{1.121186in}{1.277116in}}%
\pgfpathlineto{\pgfqpoint{1.121186in}{1.283015in}}%
\pgfpathlineto{\pgfqpoint{1.143962in}{1.283015in}}%
\pgfpathlineto{\pgfqpoint{1.143962in}{1.273832in}}%
\pgfpathlineto{\pgfqpoint{1.166737in}{1.273832in}}%
\pgfpathlineto{\pgfqpoint{1.166737in}{1.277420in}}%
\pgfpathlineto{\pgfqpoint{1.189512in}{1.277420in}}%
\pgfpathlineto{\pgfqpoint{1.189512in}{1.273539in}}%
\pgfpathlineto{\pgfqpoint{1.212288in}{1.273539in}}%
\pgfpathlineto{\pgfqpoint{1.212288in}{1.276721in}}%
\pgfpathlineto{\pgfqpoint{1.257838in}{1.276286in}}%
\pgfpathlineto{\pgfqpoint{1.257838in}{1.272872in}}%
\pgfpathlineto{\pgfqpoint{1.280614in}{1.272872in}}%
\pgfpathlineto{\pgfqpoint{1.280614in}{1.281597in}}%
\pgfpathlineto{\pgfqpoint{1.303389in}{1.281597in}}%
\pgfpathlineto{\pgfqpoint{1.303389in}{1.272415in}}%
\pgfpathlineto{\pgfqpoint{1.326164in}{1.272415in}}%
\pgfpathlineto{\pgfqpoint{1.326164in}{1.281643in}}%
\pgfpathlineto{\pgfqpoint{1.394490in}{1.281618in}}%
\pgfpathlineto{\pgfqpoint{1.394490in}{1.276414in}}%
\pgfpathlineto{\pgfqpoint{1.440041in}{1.276685in}}%
\pgfpathlineto{\pgfqpoint{1.440041in}{1.273140in}}%
\pgfpathlineto{\pgfqpoint{1.462816in}{1.273140in}}%
\pgfpathlineto{\pgfqpoint{1.462816in}{1.281879in}}%
\pgfpathlineto{\pgfqpoint{1.485592in}{1.281879in}}%
\pgfpathlineto{\pgfqpoint{1.485592in}{1.272636in}}%
\pgfpathlineto{\pgfqpoint{1.508367in}{1.272636in}}%
\pgfpathlineto{\pgfqpoint{1.508367in}{1.276305in}}%
\pgfpathlineto{\pgfqpoint{1.531142in}{1.276305in}}%
\pgfpathlineto{\pgfqpoint{1.531142in}{1.272550in}}%
\pgfpathlineto{\pgfqpoint{1.553918in}{1.272550in}}%
\pgfpathlineto{\pgfqpoint{1.553918in}{1.281313in}}%
\pgfpathlineto{\pgfqpoint{1.622244in}{1.281384in}}%
\pgfpathlineto{\pgfqpoint{1.622244in}{1.272897in}}%
\pgfpathlineto{\pgfqpoint{1.645019in}{1.272897in}}%
\pgfpathlineto{\pgfqpoint{1.645019in}{1.282063in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.282063in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{1.276036in}}%
\pgfpathlineto{\pgfqpoint{1.736120in}{1.276228in}}%
\pgfpathlineto{\pgfqpoint{1.736120in}{1.281638in}}%
\pgfpathlineto{\pgfqpoint{1.758896in}{1.281638in}}%
\pgfpathlineto{\pgfqpoint{1.758896in}{1.272708in}}%
\pgfpathlineto{\pgfqpoint{1.804446in}{1.273001in}}%
\pgfpathlineto{\pgfqpoint{1.804446in}{1.281416in}}%
\pgfpathlineto{\pgfqpoint{1.849997in}{1.281029in}}%
\pgfpathlineto{\pgfqpoint{1.849997in}{1.602214in}}%
\pgfpathlineto{\pgfqpoint{1.872772in}{1.602214in}}%
\pgfpathlineto{\pgfqpoint{1.872772in}{1.316586in}}%
\pgfpathlineto{\pgfqpoint{1.895548in}{1.316586in}}%
\pgfpathlineto{\pgfqpoint{1.895548in}{1.343972in}}%
\pgfpathlineto{\pgfqpoint{1.918323in}{1.343972in}}%
\pgfpathlineto{\pgfqpoint{1.918323in}{1.330834in}}%
\pgfpathlineto{\pgfqpoint{1.941098in}{1.330834in}}%
\pgfpathlineto{\pgfqpoint{1.941098in}{1.351900in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{1.351900in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{1.335360in}}%
\pgfpathlineto{\pgfqpoint{2.009424in}{1.334626in}}%
\pgfpathlineto{\pgfqpoint{2.009424in}{1.324476in}}%
\pgfpathlineto{\pgfqpoint{2.032200in}{1.324476in}}%
\pgfpathlineto{\pgfqpoint{2.032200in}{1.322513in}}%
\pgfpathlineto{\pgfqpoint{2.054975in}{1.322513in}}%
\pgfpathlineto{\pgfqpoint{2.054975in}{1.340948in}}%
\pgfpathlineto{\pgfqpoint{2.077750in}{1.340948in}}%
\pgfpathlineto{\pgfqpoint{2.077750in}{1.318851in}}%
\pgfpathlineto{\pgfqpoint{2.100526in}{1.318851in}}%
\pgfpathlineto{\pgfqpoint{2.100526in}{1.326073in}}%
\pgfpathlineto{\pgfqpoint{2.123301in}{1.326073in}}%
\pgfpathlineto{\pgfqpoint{2.123301in}{1.324137in}}%
\pgfpathlineto{\pgfqpoint{2.146076in}{1.324137in}}%
\pgfpathlineto{\pgfqpoint{2.146076in}{1.335679in}}%
\pgfpathlineto{\pgfqpoint{2.168852in}{1.335679in}}%
\pgfpathlineto{\pgfqpoint{2.168852in}{1.322626in}}%
\pgfpathlineto{\pgfqpoint{2.191627in}{1.322626in}}%
\pgfpathlineto{\pgfqpoint{2.191627in}{1.335212in}}%
\pgfpathlineto{\pgfqpoint{2.214402in}{1.335212in}}%
\pgfpathlineto{\pgfqpoint{2.214402in}{1.322083in}}%
\pgfpathlineto{\pgfqpoint{2.237177in}{1.322083in}}%
\pgfpathlineto{\pgfqpoint{2.237177in}{1.314697in}}%
\pgfpathlineto{\pgfqpoint{2.259953in}{1.314697in}}%
\pgfpathlineto{\pgfqpoint{2.259953in}{1.313471in}}%
\pgfpathlineto{\pgfqpoint{2.282728in}{1.313471in}}%
\pgfpathlineto{\pgfqpoint{2.282728in}{1.311933in}}%
\pgfpathlineto{\pgfqpoint{2.305503in}{1.311933in}}%
\pgfpathlineto{\pgfqpoint{2.305503in}{1.310590in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{1.310590in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{1.328646in}}%
\pgfpathlineto{\pgfqpoint{2.396605in}{1.329109in}}%
\pgfpathlineto{\pgfqpoint{2.396605in}{1.317883in}}%
\pgfpathlineto{\pgfqpoint{2.419380in}{1.317883in}}%
\pgfpathlineto{\pgfqpoint{2.419380in}{1.330393in}}%
\pgfpathlineto{\pgfqpoint{2.487706in}{1.330901in}}%
\pgfpathlineto{\pgfqpoint{2.487706in}{1.319380in}}%
\pgfpathlineto{\pgfqpoint{2.556032in}{1.318772in}}%
\pgfpathlineto{\pgfqpoint{2.556032in}{1.310844in}}%
\pgfpathlineto{\pgfqpoint{2.578807in}{1.310844in}}%
\pgfpathlineto{\pgfqpoint{2.578807in}{1.317347in}}%
\pgfpathlineto{\pgfqpoint{2.624358in}{1.316273in}}%
\pgfpathlineto{\pgfqpoint{2.624358in}{1.308750in}}%
\pgfpathlineto{\pgfqpoint{2.669909in}{1.308146in}}%
\pgfpathlineto{\pgfqpoint{2.669909in}{1.326094in}}%
\pgfpathlineto{\pgfqpoint{2.692684in}{1.326094in}}%
\pgfpathlineto{\pgfqpoint{2.692684in}{1.313854in}}%
\pgfpathlineto{\pgfqpoint{2.715459in}{1.313854in}}%
\pgfpathlineto{\pgfqpoint{2.715459in}{1.307532in}}%
\pgfpathlineto{\pgfqpoint{2.738235in}{1.307532in}}%
\pgfpathlineto{\pgfqpoint{2.738235in}{1.314069in}}%
\pgfpathlineto{\pgfqpoint{2.761010in}{1.314069in}}%
\pgfpathlineto{\pgfqpoint{2.761010in}{1.306225in}}%
\pgfpathlineto{\pgfqpoint{2.783785in}{1.306225in}}%
\pgfpathlineto{\pgfqpoint{2.783785in}{1.324765in}}%
\pgfpathlineto{\pgfqpoint{2.806561in}{1.324765in}}%
\pgfpathlineto{\pgfqpoint{2.806561in}{1.312634in}}%
\pgfpathlineto{\pgfqpoint{2.874887in}{1.313252in}}%
\pgfpathlineto{\pgfqpoint{2.874887in}{1.306034in}}%
\pgfpathlineto{\pgfqpoint{2.897662in}{1.306034in}}%
\pgfpathlineto{\pgfqpoint{2.897662in}{1.324517in}}%
\pgfpathlineto{\pgfqpoint{2.943213in}{1.324035in}}%
\pgfpathlineto{\pgfqpoint{2.943213in}{1.313688in}}%
\pgfpathlineto{\pgfqpoint{2.965988in}{1.313688in}}%
\pgfpathlineto{\pgfqpoint{2.965988in}{1.307173in}}%
\pgfpathlineto{\pgfqpoint{2.988763in}{1.307173in}}%
\pgfpathlineto{\pgfqpoint{2.988763in}{1.325622in}}%
\pgfpathlineto{\pgfqpoint{3.011539in}{1.325622in}}%
\pgfpathlineto{\pgfqpoint{3.011539in}{1.306304in}}%
\pgfpathlineto{\pgfqpoint{3.034314in}{1.306304in}}%
\pgfpathlineto{\pgfqpoint{3.034314in}{1.325868in}}%
\pgfpathlineto{\pgfqpoint{3.057089in}{1.325868in}}%
\pgfpathlineto{\pgfqpoint{3.057089in}{1.306401in}}%
\pgfpathlineto{\pgfqpoint{3.125415in}{1.305850in}}%
\pgfpathlineto{\pgfqpoint{3.125415in}{1.323797in}}%
\pgfpathlineto{\pgfqpoint{3.148191in}{1.323797in}}%
\pgfpathlineto{\pgfqpoint{3.148191in}{1.304916in}}%
\pgfpathlineto{\pgfqpoint{3.216517in}{1.304608in}}%
\pgfpathlineto{\pgfqpoint{3.216517in}{1.310877in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{1.310877in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{1.310877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{1.168076in}}%
\pgfpathlineto{\pgfqpoint{0.506252in}{1.644823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239292in}{1.168076in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{1.644823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{1.168076in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{1.168076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{1.644823in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{1.644823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{0.427932in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{0.427932in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{0.904679in}}%
\pgfpathlineto{\pgfqpoint{0.506252in}{0.904679in}}%
\pgfpathlineto{\pgfqpoint{0.506252in}{0.427932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506252in}{0.427932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506252in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961759in}{0.427932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961759in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417266in}{0.427932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417266in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872772in}{0.427932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872772in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328279in}{0.427932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.328279in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783785in}{0.427932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.783785in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239292in}{0.427932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239292in,y=0.379321in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872772in,y=0.225000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont time (h)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506252in}{0.459715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306790in, y=0.421135in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506252in}{0.713981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306790in, y=0.675400in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251235in,y=0.666306in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \dot{Q_J}\) (MJ/h)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506252in}{0.427932in}}{\pgfqpoint{2.733039in}{0.476747in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{0.822773in}}%
\pgfpathlineto{\pgfqpoint{0.529028in}{0.822773in}}%
\pgfpathlineto{\pgfqpoint{0.529028in}{0.811519in}}%
\pgfpathlineto{\pgfqpoint{0.551803in}{0.811519in}}%
\pgfpathlineto{\pgfqpoint{0.551803in}{0.808708in}}%
\pgfpathlineto{\pgfqpoint{0.597354in}{0.808421in}}%
\pgfpathlineto{\pgfqpoint{0.597354in}{0.811003in}}%
\pgfpathlineto{\pgfqpoint{0.620129in}{0.811003in}}%
\pgfpathlineto{\pgfqpoint{0.620129in}{0.817176in}}%
\pgfpathlineto{\pgfqpoint{0.642904in}{0.817176in}}%
\pgfpathlineto{\pgfqpoint{0.642904in}{0.824948in}}%
\pgfpathlineto{\pgfqpoint{0.665680in}{0.824948in}}%
\pgfpathlineto{\pgfqpoint{0.665680in}{0.829238in}}%
\pgfpathlineto{\pgfqpoint{0.756781in}{0.828529in}}%
\pgfpathlineto{\pgfqpoint{0.756781in}{0.834882in}}%
\pgfpathlineto{\pgfqpoint{0.802332in}{0.833868in}}%
\pgfpathlineto{\pgfqpoint{0.802332in}{0.833061in}}%
\pgfpathlineto{\pgfqpoint{0.847882in}{0.832360in}}%
\pgfpathlineto{\pgfqpoint{0.847882in}{0.838248in}}%
\pgfpathlineto{\pgfqpoint{0.870658in}{0.838248in}}%
\pgfpathlineto{\pgfqpoint{0.870658in}{0.836824in}}%
\pgfpathlineto{\pgfqpoint{0.893433in}{0.836824in}}%
\pgfpathlineto{\pgfqpoint{0.893433in}{0.835654in}}%
\pgfpathlineto{\pgfqpoint{0.938984in}{0.834632in}}%
\pgfpathlineto{\pgfqpoint{0.938984in}{0.833744in}}%
\pgfpathlineto{\pgfqpoint{0.961759in}{0.833744in}}%
\pgfpathlineto{\pgfqpoint{0.961759in}{0.839467in}}%
\pgfpathlineto{\pgfqpoint{0.984534in}{0.839467in}}%
\pgfpathlineto{\pgfqpoint{0.984534in}{0.844469in}}%
\pgfpathlineto{\pgfqpoint{1.007310in}{0.844469in}}%
\pgfpathlineto{\pgfqpoint{1.007310in}{0.842256in}}%
\pgfpathlineto{\pgfqpoint{1.030085in}{0.842256in}}%
\pgfpathlineto{\pgfqpoint{1.030085in}{0.844402in}}%
\pgfpathlineto{\pgfqpoint{1.052860in}{0.844402in}}%
\pgfpathlineto{\pgfqpoint{1.052860in}{0.848721in}}%
\pgfpathlineto{\pgfqpoint{1.075636in}{0.848721in}}%
\pgfpathlineto{\pgfqpoint{1.075636in}{0.845956in}}%
\pgfpathlineto{\pgfqpoint{1.098411in}{0.845956in}}%
\pgfpathlineto{\pgfqpoint{1.098411in}{0.847619in}}%
\pgfpathlineto{\pgfqpoint{1.121186in}{0.847619in}}%
\pgfpathlineto{\pgfqpoint{1.121186in}{0.845019in}}%
\pgfpathlineto{\pgfqpoint{1.143962in}{0.845019in}}%
\pgfpathlineto{\pgfqpoint{1.143962in}{0.849226in}}%
\pgfpathlineto{\pgfqpoint{1.166737in}{0.849226in}}%
\pgfpathlineto{\pgfqpoint{1.166737in}{0.850472in}}%
\pgfpathlineto{\pgfqpoint{1.189512in}{0.850472in}}%
\pgfpathlineto{\pgfqpoint{1.189512in}{0.853971in}}%
\pgfpathlineto{\pgfqpoint{1.235063in}{0.854586in}}%
\pgfpathlineto{\pgfqpoint{1.235063in}{0.855114in}}%
\pgfpathlineto{\pgfqpoint{1.257838in}{0.855114in}}%
\pgfpathlineto{\pgfqpoint{1.257838in}{0.857993in}}%
\pgfpathlineto{\pgfqpoint{1.280614in}{0.857993in}}%
\pgfpathlineto{\pgfqpoint{1.280614in}{0.854047in}}%
\pgfpathlineto{\pgfqpoint{1.303389in}{0.854047in}}%
\pgfpathlineto{\pgfqpoint{1.303389in}{0.857039in}}%
\pgfpathlineto{\pgfqpoint{1.326164in}{0.857039in}}%
\pgfpathlineto{\pgfqpoint{1.326164in}{0.853215in}}%
\pgfpathlineto{\pgfqpoint{1.348940in}{0.853215in}}%
\pgfpathlineto{\pgfqpoint{1.348940in}{0.849950in}}%
\pgfpathlineto{\pgfqpoint{1.371715in}{0.849950in}}%
\pgfpathlineto{\pgfqpoint{1.371715in}{0.847096in}}%
\pgfpathlineto{\pgfqpoint{1.394490in}{0.847096in}}%
\pgfpathlineto{\pgfqpoint{1.394490in}{0.848631in}}%
\pgfpathlineto{\pgfqpoint{1.417266in}{0.848631in}}%
\pgfpathlineto{\pgfqpoint{1.417266in}{0.849966in}}%
\pgfpathlineto{\pgfqpoint{1.440041in}{0.849966in}}%
\pgfpathlineto{\pgfqpoint{1.440041in}{0.853551in}}%
\pgfpathlineto{\pgfqpoint{1.462816in}{0.853551in}}%
\pgfpathlineto{\pgfqpoint{1.462816in}{0.850180in}}%
\pgfpathlineto{\pgfqpoint{1.485592in}{0.850180in}}%
\pgfpathlineto{\pgfqpoint{1.485592in}{0.853696in}}%
\pgfpathlineto{\pgfqpoint{1.531142in}{0.854358in}}%
\pgfpathlineto{\pgfqpoint{1.531142in}{0.857342in}}%
\pgfpathlineto{\pgfqpoint{1.553918in}{0.857342in}}%
\pgfpathlineto{\pgfqpoint{1.553918in}{0.853482in}}%
\pgfpathlineto{\pgfqpoint{1.576693in}{0.853482in}}%
\pgfpathlineto{\pgfqpoint{1.576693in}{0.850180in}}%
\pgfpathlineto{\pgfqpoint{1.599468in}{0.850180in}}%
\pgfpathlineto{\pgfqpoint{1.599468in}{0.847296in}}%
\pgfpathlineto{\pgfqpoint{1.622244in}{0.847296in}}%
\pgfpathlineto{\pgfqpoint{1.622244in}{0.851218in}}%
\pgfpathlineto{\pgfqpoint{1.645019in}{0.851218in}}%
\pgfpathlineto{\pgfqpoint{1.645019in}{0.848146in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{0.848146in}}%
\pgfpathlineto{\pgfqpoint{1.667794in}{0.849534in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{0.849534in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{0.850745in}}%
\pgfpathlineto{\pgfqpoint{1.736120in}{0.851793in}}%
\pgfpathlineto{\pgfqpoint{1.736120in}{0.848670in}}%
\pgfpathlineto{\pgfqpoint{1.758896in}{0.848670in}}%
\pgfpathlineto{\pgfqpoint{1.758896in}{0.852393in}}%
\pgfpathlineto{\pgfqpoint{1.781671in}{0.852393in}}%
\pgfpathlineto{\pgfqpoint{1.781671in}{0.855671in}}%
\pgfpathlineto{\pgfqpoint{1.804446in}{0.855671in}}%
\pgfpathlineto{\pgfqpoint{1.804446in}{0.852027in}}%
\pgfpathlineto{\pgfqpoint{1.827222in}{0.852027in}}%
\pgfpathlineto{\pgfqpoint{1.827222in}{0.848912in}}%
\pgfpathlineto{\pgfqpoint{1.849997in}{0.848912in}}%
\pgfpathlineto{\pgfqpoint{1.849997in}{0.538076in}}%
\pgfpathlineto{\pgfqpoint{1.872772in}{0.538076in}}%
\pgfpathlineto{\pgfqpoint{1.872772in}{0.614367in}}%
\pgfpathlineto{\pgfqpoint{1.895548in}{0.614367in}}%
\pgfpathlineto{\pgfqpoint{1.895548in}{0.622785in}}%
\pgfpathlineto{\pgfqpoint{1.918323in}{0.622785in}}%
\pgfpathlineto{\pgfqpoint{1.918323in}{0.627337in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{0.627214in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{0.645629in}}%
\pgfpathlineto{\pgfqpoint{1.986649in}{0.645629in}}%
\pgfpathlineto{\pgfqpoint{1.986649in}{0.661127in}}%
\pgfpathlineto{\pgfqpoint{2.009424in}{0.661127in}}%
\pgfpathlineto{\pgfqpoint{2.009424in}{0.679467in}}%
\pgfpathlineto{\pgfqpoint{2.032200in}{0.679467in}}%
\pgfpathlineto{\pgfqpoint{2.032200in}{0.695214in}}%
\pgfpathlineto{\pgfqpoint{2.077750in}{0.695092in}}%
\pgfpathlineto{\pgfqpoint{2.077750in}{0.708366in}}%
\pgfpathlineto{\pgfqpoint{2.100526in}{0.708366in}}%
\pgfpathlineto{\pgfqpoint{2.100526in}{0.714899in}}%
\pgfpathlineto{\pgfqpoint{2.123301in}{0.714899in}}%
\pgfpathlineto{\pgfqpoint{2.123301in}{0.720533in}}%
\pgfpathlineto{\pgfqpoint{2.146076in}{0.720533in}}%
\pgfpathlineto{\pgfqpoint{2.146076in}{0.717118in}}%
\pgfpathlineto{\pgfqpoint{2.168852in}{0.717118in}}%
\pgfpathlineto{\pgfqpoint{2.168852in}{0.722428in}}%
\pgfpathlineto{\pgfqpoint{2.191627in}{0.722428in}}%
\pgfpathlineto{\pgfqpoint{2.191627in}{0.718761in}}%
\pgfpathlineto{\pgfqpoint{2.214402in}{0.718761in}}%
\pgfpathlineto{\pgfqpoint{2.214402in}{0.723858in}}%
\pgfpathlineto{\pgfqpoint{2.237177in}{0.723858in}}%
\pgfpathlineto{\pgfqpoint{2.237177in}{0.733324in}}%
\pgfpathlineto{\pgfqpoint{2.259953in}{0.733324in}}%
\pgfpathlineto{\pgfqpoint{2.259953in}{0.741565in}}%
\pgfpathlineto{\pgfqpoint{2.282728in}{0.741565in}}%
\pgfpathlineto{\pgfqpoint{2.282728in}{0.748687in}}%
\pgfpathlineto{\pgfqpoint{2.305503in}{0.748687in}}%
\pgfpathlineto{\pgfqpoint{2.305503in}{0.754851in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{0.754851in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{0.747037in}}%
\pgfpathlineto{\pgfqpoint{2.351054in}{0.747037in}}%
\pgfpathlineto{\pgfqpoint{2.351054in}{0.740379in}}%
\pgfpathlineto{\pgfqpoint{2.373829in}{0.740379in}}%
\pgfpathlineto{\pgfqpoint{2.373829in}{0.734552in}}%
\pgfpathlineto{\pgfqpoint{2.396605in}{0.734552in}}%
\pgfpathlineto{\pgfqpoint{2.396605in}{0.737603in}}%
\pgfpathlineto{\pgfqpoint{2.419380in}{0.737603in}}%
\pgfpathlineto{\pgfqpoint{2.419380in}{0.732039in}}%
\pgfpathlineto{\pgfqpoint{2.442155in}{0.732039in}}%
\pgfpathlineto{\pgfqpoint{2.442155in}{0.727288in}}%
\pgfpathlineto{\pgfqpoint{2.464931in}{0.727288in}}%
\pgfpathlineto{\pgfqpoint{2.464931in}{0.723125in}}%
\pgfpathlineto{\pgfqpoint{2.487706in}{0.723125in}}%
\pgfpathlineto{\pgfqpoint{2.487706in}{0.727680in}}%
\pgfpathlineto{\pgfqpoint{2.510481in}{0.727680in}}%
\pgfpathlineto{\pgfqpoint{2.510481in}{0.731663in}}%
\pgfpathlineto{\pgfqpoint{2.533257in}{0.731663in}}%
\pgfpathlineto{\pgfqpoint{2.533257in}{0.735117in}}%
\pgfpathlineto{\pgfqpoint{2.556032in}{0.735117in}}%
\pgfpathlineto{\pgfqpoint{2.556032in}{0.743085in}}%
\pgfpathlineto{\pgfqpoint{2.578807in}{0.743085in}}%
\pgfpathlineto{\pgfqpoint{2.578807in}{0.745047in}}%
\pgfpathlineto{\pgfqpoint{2.601583in}{0.745047in}}%
\pgfpathlineto{\pgfqpoint{2.601583in}{0.746735in}}%
\pgfpathlineto{\pgfqpoint{2.624358in}{0.746735in}}%
\pgfpathlineto{\pgfqpoint{2.624358in}{0.753135in}}%
\pgfpathlineto{\pgfqpoint{2.647133in}{0.753135in}}%
\pgfpathlineto{\pgfqpoint{2.647133in}{0.758999in}}%
\pgfpathlineto{\pgfqpoint{2.669909in}{0.758999in}}%
\pgfpathlineto{\pgfqpoint{2.669909in}{0.750407in}}%
\pgfpathlineto{\pgfqpoint{2.715459in}{0.751380in}}%
\pgfpathlineto{\pgfqpoint{2.715459in}{0.757179in}}%
\pgfpathlineto{\pgfqpoint{2.761010in}{0.757301in}}%
\pgfpathlineto{\pgfqpoint{2.761010in}{0.762291in}}%
\pgfpathlineto{\pgfqpoint{2.783785in}{0.762291in}}%
\pgfpathlineto{\pgfqpoint{2.783785in}{0.753559in}}%
\pgfpathlineto{\pgfqpoint{2.852111in}{0.754648in}}%
\pgfpathlineto{\pgfqpoint{2.852111in}{0.755100in}}%
\pgfpathlineto{\pgfqpoint{2.874887in}{0.755100in}}%
\pgfpathlineto{\pgfqpoint{2.874887in}{0.760672in}}%
\pgfpathlineto{\pgfqpoint{2.897662in}{0.760672in}}%
\pgfpathlineto{\pgfqpoint{2.897662in}{0.751877in}}%
\pgfpathlineto{\pgfqpoint{2.920437in}{0.751877in}}%
\pgfpathlineto{\pgfqpoint{2.920437in}{0.744638in}}%
\pgfpathlineto{\pgfqpoint{2.943213in}{0.744638in}}%
\pgfpathlineto{\pgfqpoint{2.943213in}{0.746388in}}%
\pgfpathlineto{\pgfqpoint{2.965988in}{0.746388in}}%
\pgfpathlineto{\pgfqpoint{2.965988in}{0.752873in}}%
\pgfpathlineto{\pgfqpoint{2.988763in}{0.752873in}}%
\pgfpathlineto{\pgfqpoint{2.988763in}{0.745343in}}%
\pgfpathlineto{\pgfqpoint{3.011539in}{0.745343in}}%
\pgfpathlineto{\pgfqpoint{3.011539in}{0.751854in}}%
\pgfpathlineto{\pgfqpoint{3.034314in}{0.751854in}}%
\pgfpathlineto{\pgfqpoint{3.034314in}{0.744442in}}%
\pgfpathlineto{\pgfqpoint{3.057089in}{0.744442in}}%
\pgfpathlineto{\pgfqpoint{3.057089in}{0.751071in}}%
\pgfpathlineto{\pgfqpoint{3.079865in}{0.751071in}}%
\pgfpathlineto{\pgfqpoint{3.079865in}{0.756979in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{0.756979in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{0.762075in}}%
\pgfpathlineto{\pgfqpoint{3.125415in}{0.762075in}}%
\pgfpathlineto{\pgfqpoint{3.125415in}{0.753377in}}%
\pgfpathlineto{\pgfqpoint{3.148191in}{0.753377in}}%
\pgfpathlineto{\pgfqpoint{3.148191in}{0.759073in}}%
\pgfpathlineto{\pgfqpoint{3.170966in}{0.759073in}}%
\pgfpathlineto{\pgfqpoint{3.170966in}{0.763634in}}%
\pgfpathlineto{\pgfqpoint{3.193741in}{0.763634in}}%
\pgfpathlineto{\pgfqpoint{3.193741in}{0.767836in}}%
\pgfpathlineto{\pgfqpoint{3.216517in}{0.767836in}}%
\pgfpathlineto{\pgfqpoint{3.216517in}{0.766565in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{0.766565in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{0.766565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.506252in}{0.427932in}}{\pgfqpoint{2.733039in}{0.476747in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{0.822773in}}%
\pgfpathlineto{\pgfqpoint{0.529028in}{0.822773in}}%
\pgfpathlineto{\pgfqpoint{0.529028in}{0.824759in}}%
\pgfpathlineto{\pgfqpoint{0.574578in}{0.824526in}}%
\pgfpathlineto{\pgfqpoint{0.574578in}{0.826759in}}%
\pgfpathlineto{\pgfqpoint{0.620129in}{0.826952in}}%
\pgfpathlineto{\pgfqpoint{0.620129in}{0.829343in}}%
\pgfpathlineto{\pgfqpoint{0.642904in}{0.829343in}}%
\pgfpathlineto{\pgfqpoint{0.642904in}{0.832914in}}%
\pgfpathlineto{\pgfqpoint{0.665680in}{0.832914in}}%
\pgfpathlineto{\pgfqpoint{0.665680in}{0.834884in}}%
\pgfpathlineto{\pgfqpoint{0.734006in}{0.834106in}}%
\pgfpathlineto{\pgfqpoint{0.734006in}{0.833759in}}%
\pgfpathlineto{\pgfqpoint{0.756781in}{0.833759in}}%
\pgfpathlineto{\pgfqpoint{0.756781in}{0.837020in}}%
\pgfpathlineto{\pgfqpoint{0.825107in}{0.835915in}}%
\pgfpathlineto{\pgfqpoint{0.825107in}{0.835431in}}%
\pgfpathlineto{\pgfqpoint{0.847882in}{0.835431in}}%
\pgfpathlineto{\pgfqpoint{0.847882in}{0.838572in}}%
\pgfpathlineto{\pgfqpoint{0.893433in}{0.837865in}}%
\pgfpathlineto{\pgfqpoint{0.893433in}{0.837240in}}%
\pgfpathlineto{\pgfqpoint{0.938984in}{0.836655in}}%
\pgfpathlineto{\pgfqpoint{0.938984in}{0.836111in}}%
\pgfpathlineto{\pgfqpoint{0.961759in}{0.836111in}}%
\pgfpathlineto{\pgfqpoint{0.961759in}{0.839202in}}%
\pgfpathlineto{\pgfqpoint{0.984534in}{0.839202in}}%
\pgfpathlineto{\pgfqpoint{0.984534in}{0.842087in}}%
\pgfpathlineto{\pgfqpoint{1.052860in}{0.842475in}}%
\pgfpathlineto{\pgfqpoint{1.052860in}{0.845083in}}%
\pgfpathlineto{\pgfqpoint{1.075636in}{0.845083in}}%
\pgfpathlineto{\pgfqpoint{1.075636in}{0.843886in}}%
\pgfpathlineto{\pgfqpoint{1.098411in}{0.843886in}}%
\pgfpathlineto{\pgfqpoint{1.098411in}{0.845019in}}%
\pgfpathlineto{\pgfqpoint{1.121186in}{0.845019in}}%
\pgfpathlineto{\pgfqpoint{1.121186in}{0.843827in}}%
\pgfpathlineto{\pgfqpoint{1.143962in}{0.843827in}}%
\pgfpathlineto{\pgfqpoint{1.143962in}{0.846301in}}%
\pgfpathlineto{\pgfqpoint{1.189512in}{0.847258in}}%
\pgfpathlineto{\pgfqpoint{1.189512in}{0.849483in}}%
\pgfpathlineto{\pgfqpoint{1.235063in}{0.850194in}}%
\pgfpathlineto{\pgfqpoint{1.235063in}{0.850844in}}%
\pgfpathlineto{\pgfqpoint{1.257838in}{0.850844in}}%
\pgfpathlineto{\pgfqpoint{1.257838in}{0.852783in}}%
\pgfpathlineto{\pgfqpoint{1.280614in}{0.852783in}}%
\pgfpathlineto{\pgfqpoint{1.280614in}{0.850996in}}%
\pgfpathlineto{\pgfqpoint{1.303389in}{0.850996in}}%
\pgfpathlineto{\pgfqpoint{1.303389in}{0.852898in}}%
\pgfpathlineto{\pgfqpoint{1.326164in}{0.852898in}}%
\pgfpathlineto{\pgfqpoint{1.326164in}{0.851094in}}%
\pgfpathlineto{\pgfqpoint{1.348940in}{0.851094in}}%
\pgfpathlineto{\pgfqpoint{1.348940in}{0.849452in}}%
\pgfpathlineto{\pgfqpoint{1.371715in}{0.849452in}}%
\pgfpathlineto{\pgfqpoint{1.371715in}{0.847925in}}%
\pgfpathlineto{\pgfqpoint{1.417266in}{0.848734in}}%
\pgfpathlineto{\pgfqpoint{1.417266in}{0.849490in}}%
\pgfpathlineto{\pgfqpoint{1.440041in}{0.849490in}}%
\pgfpathlineto{\pgfqpoint{1.440041in}{0.851539in}}%
\pgfpathlineto{\pgfqpoint{1.462816in}{0.851539in}}%
\pgfpathlineto{\pgfqpoint{1.462816in}{0.849844in}}%
\pgfpathlineto{\pgfqpoint{1.485592in}{0.849844in}}%
\pgfpathlineto{\pgfqpoint{1.485592in}{0.851840in}}%
\pgfpathlineto{\pgfqpoint{1.531142in}{0.852363in}}%
\pgfpathlineto{\pgfqpoint{1.531142in}{0.854182in}}%
\pgfpathlineto{\pgfqpoint{1.553918in}{0.854182in}}%
\pgfpathlineto{\pgfqpoint{1.553918in}{0.852287in}}%
\pgfpathlineto{\pgfqpoint{1.576693in}{0.852287in}}%
\pgfpathlineto{\pgfqpoint{1.576693in}{0.850556in}}%
\pgfpathlineto{\pgfqpoint{1.599468in}{0.850556in}}%
\pgfpathlineto{\pgfqpoint{1.599468in}{0.848946in}}%
\pgfpathlineto{\pgfqpoint{1.622244in}{0.848946in}}%
\pgfpathlineto{\pgfqpoint{1.622244in}{0.851011in}}%
\pgfpathlineto{\pgfqpoint{1.645019in}{0.851011in}}%
\pgfpathlineto{\pgfqpoint{1.645019in}{0.849346in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{0.850048in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{0.850704in}}%
\pgfpathlineto{\pgfqpoint{1.781671in}{0.851652in}}%
\pgfpathlineto{\pgfqpoint{1.781671in}{0.853543in}}%
\pgfpathlineto{\pgfqpoint{1.804446in}{0.853543in}}%
\pgfpathlineto{\pgfqpoint{1.804446in}{0.851698in}}%
\pgfpathlineto{\pgfqpoint{1.827222in}{0.851698in}}%
\pgfpathlineto{\pgfqpoint{1.827222in}{0.850013in}}%
\pgfpathlineto{\pgfqpoint{1.849997in}{0.850013in}}%
\pgfpathlineto{\pgfqpoint{1.849997in}{0.635851in}}%
\pgfpathlineto{\pgfqpoint{1.872772in}{0.635851in}}%
\pgfpathlineto{\pgfqpoint{1.872772in}{0.645222in}}%
\pgfpathlineto{\pgfqpoint{1.895548in}{0.645222in}}%
\pgfpathlineto{\pgfqpoint{1.895548in}{0.654292in}}%
\pgfpathlineto{\pgfqpoint{1.918323in}{0.654292in}}%
\pgfpathlineto{\pgfqpoint{1.918323in}{0.665650in}}%
\pgfpathlineto{\pgfqpoint{1.941098in}{0.665650in}}%
\pgfpathlineto{\pgfqpoint{1.941098in}{0.668161in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{0.668161in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{0.675267in}}%
\pgfpathlineto{\pgfqpoint{1.986649in}{0.675267in}}%
\pgfpathlineto{\pgfqpoint{1.986649in}{0.681792in}}%
\pgfpathlineto{\pgfqpoint{2.009424in}{0.681792in}}%
\pgfpathlineto{\pgfqpoint{2.009424in}{0.690645in}}%
\pgfpathlineto{\pgfqpoint{2.032200in}{0.690645in}}%
\pgfpathlineto{\pgfqpoint{2.032200in}{0.698804in}}%
\pgfpathlineto{\pgfqpoint{2.077750in}{0.698729in}}%
\pgfpathlineto{\pgfqpoint{2.077750in}{0.706079in}}%
\pgfpathlineto{\pgfqpoint{2.100526in}{0.706079in}}%
\pgfpathlineto{\pgfqpoint{2.100526in}{0.710103in}}%
\pgfpathlineto{\pgfqpoint{2.123301in}{0.710103in}}%
\pgfpathlineto{\pgfqpoint{2.123301in}{0.713794in}}%
\pgfpathlineto{\pgfqpoint{2.146076in}{0.713794in}}%
\pgfpathlineto{\pgfqpoint{2.146076in}{0.712571in}}%
\pgfpathlineto{\pgfqpoint{2.168852in}{0.712571in}}%
\pgfpathlineto{\pgfqpoint{2.168852in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.191627in}{0.716028in}}%
\pgfpathlineto{\pgfqpoint{2.191627in}{0.714610in}}%
\pgfpathlineto{\pgfqpoint{2.214402in}{0.714610in}}%
\pgfpathlineto{\pgfqpoint{2.214402in}{0.717901in}}%
\pgfpathlineto{\pgfqpoint{2.237177in}{0.717901in}}%
\pgfpathlineto{\pgfqpoint{2.237177in}{0.723757in}}%
\pgfpathlineto{\pgfqpoint{2.259953in}{0.723757in}}%
\pgfpathlineto{\pgfqpoint{2.259953in}{0.729188in}}%
\pgfpathlineto{\pgfqpoint{2.282728in}{0.729188in}}%
\pgfpathlineto{\pgfqpoint{2.282728in}{0.734190in}}%
\pgfpathlineto{\pgfqpoint{2.305503in}{0.734190in}}%
\pgfpathlineto{\pgfqpoint{2.305503in}{0.738796in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{0.738796in}}%
\pgfpathlineto{\pgfqpoint{2.328279in}{0.735682in}}%
\pgfpathlineto{\pgfqpoint{2.351054in}{0.735682in}}%
\pgfpathlineto{\pgfqpoint{2.351054in}{0.732854in}}%
\pgfpathlineto{\pgfqpoint{2.373829in}{0.732854in}}%
\pgfpathlineto{\pgfqpoint{2.373829in}{0.730206in}}%
\pgfpathlineto{\pgfqpoint{2.396605in}{0.730206in}}%
\pgfpathlineto{\pgfqpoint{2.396605in}{0.732278in}}%
\pgfpathlineto{\pgfqpoint{2.419380in}{0.732278in}}%
\pgfpathlineto{\pgfqpoint{2.419380in}{0.729626in}}%
\pgfpathlineto{\pgfqpoint{2.442155in}{0.729626in}}%
\pgfpathlineto{\pgfqpoint{2.442155in}{0.727220in}}%
\pgfpathlineto{\pgfqpoint{2.464931in}{0.727220in}}%
\pgfpathlineto{\pgfqpoint{2.464931in}{0.724979in}}%
\pgfpathlineto{\pgfqpoint{2.487706in}{0.724979in}}%
\pgfpathlineto{\pgfqpoint{2.487706in}{0.727455in}}%
\pgfpathlineto{\pgfqpoint{2.510481in}{0.727455in}}%
\pgfpathlineto{\pgfqpoint{2.510481in}{0.729770in}}%
\pgfpathlineto{\pgfqpoint{2.533257in}{0.729770in}}%
\pgfpathlineto{\pgfqpoint{2.533257in}{0.731915in}}%
\pgfpathlineto{\pgfqpoint{2.556032in}{0.731915in}}%
\pgfpathlineto{\pgfqpoint{2.556032in}{0.736666in}}%
\pgfpathlineto{\pgfqpoint{2.578807in}{0.736666in}}%
\pgfpathlineto{\pgfqpoint{2.578807in}{0.738301in}}%
\pgfpathlineto{\pgfqpoint{2.601583in}{0.738301in}}%
\pgfpathlineto{\pgfqpoint{2.601583in}{0.739796in}}%
\pgfpathlineto{\pgfqpoint{2.624358in}{0.739796in}}%
\pgfpathlineto{\pgfqpoint{2.624358in}{0.743923in}}%
\pgfpathlineto{\pgfqpoint{2.647133in}{0.743923in}}%
\pgfpathlineto{\pgfqpoint{2.647133in}{0.747761in}}%
\pgfpathlineto{\pgfqpoint{2.669909in}{0.747761in}}%
\pgfpathlineto{\pgfqpoint{2.669909in}{0.743974in}}%
\pgfpathlineto{\pgfqpoint{2.715459in}{0.745003in}}%
\pgfpathlineto{\pgfqpoint{2.715459in}{0.748716in}}%
\pgfpathlineto{\pgfqpoint{2.761010in}{0.749415in}}%
\pgfpathlineto{\pgfqpoint{2.761010in}{0.752779in}}%
\pgfpathlineto{\pgfqpoint{2.783785in}{0.752779in}}%
\pgfpathlineto{\pgfqpoint{2.783785in}{0.748608in}}%
\pgfpathlineto{\pgfqpoint{2.829336in}{0.749279in}}%
\pgfpathlineto{\pgfqpoint{2.829336in}{0.749915in}}%
\pgfpathlineto{\pgfqpoint{2.874887in}{0.750505in}}%
\pgfpathlineto{\pgfqpoint{2.874887in}{0.753785in}}%
\pgfpathlineto{\pgfqpoint{2.897662in}{0.753785in}}%
\pgfpathlineto{\pgfqpoint{2.897662in}{0.749537in}}%
\pgfpathlineto{\pgfqpoint{2.920437in}{0.749537in}}%
\pgfpathlineto{\pgfqpoint{2.920437in}{0.745666in}}%
\pgfpathlineto{\pgfqpoint{2.965988in}{0.746554in}}%
\pgfpathlineto{\pgfqpoint{2.965988in}{0.750144in}}%
\pgfpathlineto{\pgfqpoint{2.988763in}{0.750144in}}%
\pgfpathlineto{\pgfqpoint{2.988763in}{0.746159in}}%
\pgfpathlineto{\pgfqpoint{3.011539in}{0.746159in}}%
\pgfpathlineto{\pgfqpoint{3.011539in}{0.749720in}}%
\pgfpathlineto{\pgfqpoint{3.034314in}{0.749720in}}%
\pgfpathlineto{\pgfqpoint{3.034314in}{0.745759in}}%
\pgfpathlineto{\pgfqpoint{3.057089in}{0.745759in}}%
\pgfpathlineto{\pgfqpoint{3.057089in}{0.749350in}}%
\pgfpathlineto{\pgfqpoint{3.079865in}{0.749350in}}%
\pgfpathlineto{\pgfqpoint{3.079865in}{0.752763in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{0.752763in}}%
\pgfpathlineto{\pgfqpoint{3.102640in}{0.755906in}}%
\pgfpathlineto{\pgfqpoint{3.125415in}{0.755906in}}%
\pgfpathlineto{\pgfqpoint{3.125415in}{0.751514in}}%
\pgfpathlineto{\pgfqpoint{3.148191in}{0.751514in}}%
\pgfpathlineto{\pgfqpoint{3.148191in}{0.754655in}}%
\pgfpathlineto{\pgfqpoint{3.170966in}{0.754655in}}%
\pgfpathlineto{\pgfqpoint{3.170966in}{0.757648in}}%
\pgfpathlineto{\pgfqpoint{3.193741in}{0.757648in}}%
\pgfpathlineto{\pgfqpoint{3.193741in}{0.760404in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{0.760212in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{0.760212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{0.427932in}}%
\pgfpathlineto{\pgfqpoint{0.506252in}{0.904679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239292in}{0.427932in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{0.904679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{0.427932in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{0.427932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506252in}{0.904679in}}%
\pgfpathlineto{\pgfqpoint{3.239292in}{0.904679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/quadtank_comptime_plt_Nr1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.414494in}{1.917942in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.414494in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.414494in}{1.917942in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.917942in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433335in}{1.104144in}}%
\pgfpathlineto{\pgfqpoint{3.225951in}{1.104144in}}%
\pgfpathlineto{\pgfqpoint{3.225951in}{1.628996in}}%
\pgfpathlineto{\pgfqpoint{0.433335in}{1.628996in}}%
\pgfpathlineto{\pgfqpoint{0.433335in}{1.104144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433335in}{1.104144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364207in}{1.104144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295079in}{1.104144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225951in}{1.104144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433335in}{1.147882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325695in, y=1.109301in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433335in}{1.366570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.327990in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433335in}{1.585258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.546678in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=1.366570in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle N_{k}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433335in}{1.104144in}}{\pgfqpoint{2.792616in}{0.524852in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433335in}{1.585258in}}%
\pgfpathlineto{\pgfqpoint{0.451952in}{1.235357in}}%
\pgfpathlineto{\pgfqpoint{0.489187in}{1.235357in}}%
\pgfpathlineto{\pgfqpoint{0.507805in}{1.213488in}}%
\pgfpathlineto{\pgfqpoint{3.225951in}{1.213488in}}%
\pgfpathlineto{\pgfqpoint{3.225951in}{1.213488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433335in}{1.104144in}}{\pgfqpoint{2.792616in}{0.524852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.433335in}{1.585258in}}%
\pgfpathlineto{\pgfqpoint{3.225951in}{1.585258in}}%
\pgfpathlineto{\pgfqpoint{3.225951in}{1.585258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433335in}{1.104144in}}%
\pgfpathlineto{\pgfqpoint{0.433335in}{1.628996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225951in}{1.104144in}}%
\pgfpathlineto{\pgfqpoint{3.225951in}{1.628996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433335in}{1.104144in}}%
\pgfpathlineto{\pgfqpoint{3.225951in}{1.104144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433335in}{1.628996in}}%
\pgfpathlineto{\pgfqpoint{3.225951in}{1.628996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829643in,y=1.712329in,,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle N_R = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433335in}{0.414043in}}%
\pgfpathlineto{\pgfqpoint{3.225951in}{0.414043in}}%
\pgfpathlineto{\pgfqpoint{3.225951in}{0.938895in}}%
\pgfpathlineto{\pgfqpoint{0.433335in}{0.938895in}}%
\pgfpathlineto{\pgfqpoint{0.433335in}{0.414043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433335in}{0.414043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.433335in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364207in}{0.414043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.364207in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295079in}{0.414043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.295079in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225951in}{0.414043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225951in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829643in,y=0.211111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433335in}{0.414043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325695in, y=0.375463in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433335in}{0.573089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325695in, y=0.534509in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433335in}{0.732135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325695in, y=0.693555in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433335in}{0.891181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325695in, y=0.852601in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270140in,y=0.676469in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont CPU time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433335in}{0.414043in}}{\pgfqpoint{2.792616in}{0.524852in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433335in}{0.863658in}}%
\pgfpathlineto{\pgfqpoint{0.451952in}{0.521481in}}%
\pgfpathlineto{\pgfqpoint{0.470570in}{0.466440in}}%
\pgfpathlineto{\pgfqpoint{0.489187in}{0.467294in}}%
\pgfpathlineto{\pgfqpoint{0.507805in}{0.473722in}}%
\pgfpathlineto{\pgfqpoint{0.526422in}{0.478153in}}%
\pgfpathlineto{\pgfqpoint{0.545040in}{0.461490in}}%
\pgfpathlineto{\pgfqpoint{0.582275in}{0.467377in}}%
\pgfpathlineto{\pgfqpoint{0.600892in}{0.462132in}}%
\pgfpathlineto{\pgfqpoint{0.638127in}{0.488455in}}%
\pgfpathlineto{\pgfqpoint{0.656744in}{0.472901in}}%
\pgfpathlineto{\pgfqpoint{0.675362in}{0.469141in}}%
\pgfpathlineto{\pgfqpoint{0.693979in}{0.456828in}}%
\pgfpathlineto{\pgfqpoint{0.731214in}{0.466631in}}%
\pgfpathlineto{\pgfqpoint{0.749831in}{0.466129in}}%
\pgfpathlineto{\pgfqpoint{0.768449in}{0.454130in}}%
\pgfpathlineto{\pgfqpoint{0.787066in}{0.466022in}}%
\pgfpathlineto{\pgfqpoint{0.805684in}{0.456224in}}%
\pgfpathlineto{\pgfqpoint{0.824301in}{0.457416in}}%
\pgfpathlineto{\pgfqpoint{0.842919in}{0.453073in}}%
\pgfpathlineto{\pgfqpoint{0.861536in}{0.454769in}}%
\pgfpathlineto{\pgfqpoint{0.880154in}{0.454180in}}%
\pgfpathlineto{\pgfqpoint{0.898771in}{0.454970in}}%
\pgfpathlineto{\pgfqpoint{0.917388in}{0.467884in}}%
\pgfpathlineto{\pgfqpoint{0.936006in}{0.453173in}}%
\pgfpathlineto{\pgfqpoint{0.954623in}{0.454755in}}%
\pgfpathlineto{\pgfqpoint{0.973241in}{0.459340in}}%
\pgfpathlineto{\pgfqpoint{0.991858in}{0.462264in}}%
\pgfpathlineto{\pgfqpoint{1.010476in}{0.453422in}}%
\pgfpathlineto{\pgfqpoint{1.029093in}{0.462320in}}%
\pgfpathlineto{\pgfqpoint{1.047711in}{0.459452in}}%
\pgfpathlineto{\pgfqpoint{1.066328in}{0.453189in}}%
\pgfpathlineto{\pgfqpoint{1.084945in}{0.455460in}}%
\pgfpathlineto{\pgfqpoint{1.103563in}{0.454739in}}%
\pgfpathlineto{\pgfqpoint{1.122180in}{0.462673in}}%
\pgfpathlineto{\pgfqpoint{1.140798in}{0.452950in}}%
\pgfpathlineto{\pgfqpoint{1.159415in}{0.453605in}}%
\pgfpathlineto{\pgfqpoint{1.178033in}{0.456414in}}%
\pgfpathlineto{\pgfqpoint{1.196650in}{0.456357in}}%
\pgfpathlineto{\pgfqpoint{1.215268in}{0.461606in}}%
\pgfpathlineto{\pgfqpoint{1.233885in}{0.465634in}}%
\pgfpathlineto{\pgfqpoint{1.252502in}{0.459114in}}%
\pgfpathlineto{\pgfqpoint{1.271120in}{0.460841in}}%
\pgfpathlineto{\pgfqpoint{1.289737in}{0.455638in}}%
\pgfpathlineto{\pgfqpoint{1.308355in}{0.460328in}}%
\pgfpathlineto{\pgfqpoint{1.326972in}{0.473886in}}%
\pgfpathlineto{\pgfqpoint{1.345590in}{0.508865in}}%
\pgfpathlineto{\pgfqpoint{1.364207in}{0.465758in}}%
\pgfpathlineto{\pgfqpoint{1.382824in}{0.453197in}}%
\pgfpathlineto{\pgfqpoint{1.401442in}{0.458774in}}%
\pgfpathlineto{\pgfqpoint{1.420059in}{0.453998in}}%
\pgfpathlineto{\pgfqpoint{1.438677in}{0.453869in}}%
\pgfpathlineto{\pgfqpoint{1.457294in}{0.459073in}}%
\pgfpathlineto{\pgfqpoint{1.475912in}{0.456038in}}%
\pgfpathlineto{\pgfqpoint{1.494529in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{1.550381in}{0.454025in}}%
\pgfpathlineto{\pgfqpoint{1.568999in}{0.461473in}}%
\pgfpathlineto{\pgfqpoint{1.587616in}{0.456146in}}%
\pgfpathlineto{\pgfqpoint{1.606234in}{0.454829in}}%
\pgfpathlineto{\pgfqpoint{1.624851in}{0.460566in}}%
\pgfpathlineto{\pgfqpoint{1.643469in}{0.454263in}}%
\pgfpathlineto{\pgfqpoint{1.662086in}{0.454161in}}%
\pgfpathlineto{\pgfqpoint{1.680704in}{0.460759in}}%
\pgfpathlineto{\pgfqpoint{1.699321in}{0.463217in}}%
\pgfpathlineto{\pgfqpoint{1.717938in}{0.461779in}}%
\pgfpathlineto{\pgfqpoint{1.736556in}{0.468303in}}%
\pgfpathlineto{\pgfqpoint{1.755173in}{0.451541in}}%
\pgfpathlineto{\pgfqpoint{1.773791in}{0.460248in}}%
\pgfpathlineto{\pgfqpoint{1.829643in}{0.462764in}}%
\pgfpathlineto{\pgfqpoint{1.848260in}{0.456114in}}%
\pgfpathlineto{\pgfqpoint{1.866878in}{0.451317in}}%
\pgfpathlineto{\pgfqpoint{1.885495in}{0.451972in}}%
\pgfpathlineto{\pgfqpoint{1.904113in}{0.457643in}}%
\pgfpathlineto{\pgfqpoint{1.941348in}{0.463626in}}%
\pgfpathlineto{\pgfqpoint{1.959965in}{0.454502in}}%
\pgfpathlineto{\pgfqpoint{1.978583in}{0.458507in}}%
\pgfpathlineto{\pgfqpoint{1.997200in}{0.453014in}}%
\pgfpathlineto{\pgfqpoint{2.015817in}{0.459336in}}%
\pgfpathlineto{\pgfqpoint{2.034435in}{0.461596in}}%
\pgfpathlineto{\pgfqpoint{2.071670in}{0.455903in}}%
\pgfpathlineto{\pgfqpoint{2.090287in}{0.465747in}}%
\pgfpathlineto{\pgfqpoint{2.127522in}{0.455091in}}%
\pgfpathlineto{\pgfqpoint{2.164757in}{0.453165in}}%
\pgfpathlineto{\pgfqpoint{2.183374in}{0.455511in}}%
\pgfpathlineto{\pgfqpoint{2.201992in}{0.452507in}}%
\pgfpathlineto{\pgfqpoint{2.220609in}{0.456384in}}%
\pgfpathlineto{\pgfqpoint{2.239227in}{0.458491in}}%
\pgfpathlineto{\pgfqpoint{2.257844in}{0.454055in}}%
\pgfpathlineto{\pgfqpoint{2.276462in}{0.453605in}}%
\pgfpathlineto{\pgfqpoint{2.295079in}{0.458912in}}%
\pgfpathlineto{\pgfqpoint{2.332314in}{0.454633in}}%
\pgfpathlineto{\pgfqpoint{2.350931in}{0.452805in}}%
\pgfpathlineto{\pgfqpoint{2.369549in}{0.454352in}}%
\pgfpathlineto{\pgfqpoint{2.388166in}{0.465107in}}%
\pgfpathlineto{\pgfqpoint{2.406784in}{0.456096in}}%
\pgfpathlineto{\pgfqpoint{2.462636in}{0.463607in}}%
\pgfpathlineto{\pgfqpoint{2.481253in}{0.456105in}}%
\pgfpathlineto{\pgfqpoint{2.499871in}{0.459900in}}%
\pgfpathlineto{\pgfqpoint{2.518488in}{0.453092in}}%
\pgfpathlineto{\pgfqpoint{2.537106in}{0.455365in}}%
\pgfpathlineto{\pgfqpoint{2.555723in}{0.455453in}}%
\pgfpathlineto{\pgfqpoint{2.574341in}{0.453042in}}%
\pgfpathlineto{\pgfqpoint{2.592958in}{0.456594in}}%
\pgfpathlineto{\pgfqpoint{2.611576in}{0.454013in}}%
\pgfpathlineto{\pgfqpoint{2.630193in}{0.505965in}}%
\pgfpathlineto{\pgfqpoint{2.648810in}{0.458377in}}%
\pgfpathlineto{\pgfqpoint{2.667428in}{0.457589in}}%
\pgfpathlineto{\pgfqpoint{2.686045in}{0.461083in}}%
\pgfpathlineto{\pgfqpoint{2.704663in}{0.452988in}}%
\pgfpathlineto{\pgfqpoint{2.723280in}{0.453948in}}%
\pgfpathlineto{\pgfqpoint{2.741898in}{0.452870in}}%
\pgfpathlineto{\pgfqpoint{2.760515in}{0.460037in}}%
\pgfpathlineto{\pgfqpoint{2.779133in}{0.460727in}}%
\pgfpathlineto{\pgfqpoint{2.797750in}{0.453460in}}%
\pgfpathlineto{\pgfqpoint{2.816367in}{0.466274in}}%
\pgfpathlineto{\pgfqpoint{2.834985in}{0.457557in}}%
\pgfpathlineto{\pgfqpoint{2.890837in}{0.452618in}}%
\pgfpathlineto{\pgfqpoint{2.909455in}{0.458595in}}%
\pgfpathlineto{\pgfqpoint{2.928072in}{0.468134in}}%
\pgfpathlineto{\pgfqpoint{2.946689in}{0.462544in}}%
\pgfpathlineto{\pgfqpoint{2.965307in}{0.458870in}}%
\pgfpathlineto{\pgfqpoint{3.021159in}{0.463120in}}%
\pgfpathlineto{\pgfqpoint{3.039777in}{0.454760in}}%
\pgfpathlineto{\pgfqpoint{3.058394in}{0.453708in}}%
\pgfpathlineto{\pgfqpoint{3.077012in}{0.454006in}}%
\pgfpathlineto{\pgfqpoint{3.095629in}{0.455900in}}%
\pgfpathlineto{\pgfqpoint{3.132864in}{0.453365in}}%
\pgfpathlineto{\pgfqpoint{3.151481in}{0.457291in}}%
\pgfpathlineto{\pgfqpoint{3.170099in}{0.463227in}}%
\pgfpathlineto{\pgfqpoint{3.188716in}{0.460545in}}%
\pgfpathlineto{\pgfqpoint{3.207334in}{0.454450in}}%
\pgfpathlineto{\pgfqpoint{3.207334in}{0.454450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.433335in}{0.414043in}}{\pgfqpoint{2.792616in}{0.524852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.433335in}{0.923956in}}%
\pgfpathlineto{\pgfqpoint{0.451952in}{0.568887in}}%
\pgfpathlineto{\pgfqpoint{0.470570in}{0.555884in}}%
\pgfpathlineto{\pgfqpoint{0.489187in}{0.601450in}}%
\pgfpathlineto{\pgfqpoint{0.507805in}{0.573280in}}%
\pgfpathlineto{\pgfqpoint{0.526422in}{0.576283in}}%
\pgfpathlineto{\pgfqpoint{0.545040in}{0.577538in}}%
\pgfpathlineto{\pgfqpoint{0.563657in}{0.557537in}}%
\pgfpathlineto{\pgfqpoint{0.582275in}{0.578941in}}%
\pgfpathlineto{\pgfqpoint{0.600892in}{0.554759in}}%
\pgfpathlineto{\pgfqpoint{0.619509in}{0.597694in}}%
\pgfpathlineto{\pgfqpoint{0.638127in}{0.574941in}}%
\pgfpathlineto{\pgfqpoint{0.656744in}{0.582541in}}%
\pgfpathlineto{\pgfqpoint{0.675362in}{0.583641in}}%
\pgfpathlineto{\pgfqpoint{0.693979in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{0.712597in}{0.581380in}}%
\pgfpathlineto{\pgfqpoint{0.731214in}{0.591096in}}%
\pgfpathlineto{\pgfqpoint{0.749831in}{0.567313in}}%
\pgfpathlineto{\pgfqpoint{0.768449in}{0.584682in}}%
\pgfpathlineto{\pgfqpoint{0.787066in}{0.615670in}}%
\pgfpathlineto{\pgfqpoint{0.805684in}{0.604422in}}%
\pgfpathlineto{\pgfqpoint{0.824301in}{0.576221in}}%
\pgfpathlineto{\pgfqpoint{0.861536in}{0.565457in}}%
\pgfpathlineto{\pgfqpoint{0.880154in}{0.571548in}}%
\pgfpathlineto{\pgfqpoint{0.898771in}{0.623352in}}%
\pgfpathlineto{\pgfqpoint{0.917388in}{0.630301in}}%
\pgfpathlineto{\pgfqpoint{0.936006in}{0.578527in}}%
\pgfpathlineto{\pgfqpoint{0.954623in}{0.590789in}}%
\pgfpathlineto{\pgfqpoint{0.973241in}{0.588517in}}%
\pgfpathlineto{\pgfqpoint{0.991858in}{0.568135in}}%
\pgfpathlineto{\pgfqpoint{1.010476in}{0.586442in}}%
\pgfpathlineto{\pgfqpoint{1.029093in}{0.585188in}}%
\pgfpathlineto{\pgfqpoint{1.047711in}{0.579028in}}%
\pgfpathlineto{\pgfqpoint{1.066328in}{0.588263in}}%
\pgfpathlineto{\pgfqpoint{1.084945in}{0.589499in}}%
\pgfpathlineto{\pgfqpoint{1.103563in}{0.603624in}}%
\pgfpathlineto{\pgfqpoint{1.122180in}{0.585587in}}%
\pgfpathlineto{\pgfqpoint{1.140798in}{0.573369in}}%
\pgfpathlineto{\pgfqpoint{1.159415in}{0.570583in}}%
\pgfpathlineto{\pgfqpoint{1.178033in}{0.587327in}}%
\pgfpathlineto{\pgfqpoint{1.196650in}{0.586682in}}%
\pgfpathlineto{\pgfqpoint{1.215268in}{0.609906in}}%
\pgfpathlineto{\pgfqpoint{1.233885in}{0.577245in}}%
\pgfpathlineto{\pgfqpoint{1.252502in}{0.586773in}}%
\pgfpathlineto{\pgfqpoint{1.271120in}{0.576299in}}%
\pgfpathlineto{\pgfqpoint{1.289737in}{0.572031in}}%
\pgfpathlineto{\pgfqpoint{1.308355in}{0.577350in}}%
\pgfpathlineto{\pgfqpoint{1.326972in}{0.636469in}}%
\pgfpathlineto{\pgfqpoint{1.345590in}{0.588279in}}%
\pgfpathlineto{\pgfqpoint{1.364207in}{0.605548in}}%
\pgfpathlineto{\pgfqpoint{1.382824in}{0.569867in}}%
\pgfpathlineto{\pgfqpoint{1.401442in}{0.589920in}}%
\pgfpathlineto{\pgfqpoint{1.420059in}{0.577567in}}%
\pgfpathlineto{\pgfqpoint{1.438677in}{0.593424in}}%
\pgfpathlineto{\pgfqpoint{1.457294in}{0.592426in}}%
\pgfpathlineto{\pgfqpoint{1.475912in}{0.588980in}}%
\pgfpathlineto{\pgfqpoint{1.494529in}{0.592198in}}%
\pgfpathlineto{\pgfqpoint{1.513147in}{0.634237in}}%
\pgfpathlineto{\pgfqpoint{1.531764in}{0.612657in}}%
\pgfpathlineto{\pgfqpoint{1.550381in}{0.584038in}}%
\pgfpathlineto{\pgfqpoint{1.568999in}{0.590764in}}%
\pgfpathlineto{\pgfqpoint{1.587616in}{0.574607in}}%
\pgfpathlineto{\pgfqpoint{1.606234in}{0.589218in}}%
\pgfpathlineto{\pgfqpoint{1.624851in}{0.590481in}}%
\pgfpathlineto{\pgfqpoint{1.643469in}{0.612761in}}%
\pgfpathlineto{\pgfqpoint{1.662086in}{0.574500in}}%
\pgfpathlineto{\pgfqpoint{1.680704in}{0.576522in}}%
\pgfpathlineto{\pgfqpoint{1.699321in}{0.591975in}}%
\pgfpathlineto{\pgfqpoint{1.717938in}{0.575016in}}%
\pgfpathlineto{\pgfqpoint{1.736556in}{0.583820in}}%
\pgfpathlineto{\pgfqpoint{1.755173in}{0.594400in}}%
\pgfpathlineto{\pgfqpoint{1.773791in}{0.592299in}}%
\pgfpathlineto{\pgfqpoint{1.811026in}{0.591452in}}%
\pgfpathlineto{\pgfqpoint{1.829643in}{0.616783in}}%
\pgfpathlineto{\pgfqpoint{1.848260in}{0.639670in}}%
\pgfpathlineto{\pgfqpoint{1.866878in}{0.577316in}}%
\pgfpathlineto{\pgfqpoint{1.904113in}{0.577051in}}%
\pgfpathlineto{\pgfqpoint{1.922730in}{0.588529in}}%
\pgfpathlineto{\pgfqpoint{1.941348in}{0.595575in}}%
\pgfpathlineto{\pgfqpoint{1.959965in}{0.593621in}}%
\pgfpathlineto{\pgfqpoint{1.978583in}{0.609871in}}%
\pgfpathlineto{\pgfqpoint{1.997200in}{0.581561in}}%
\pgfpathlineto{\pgfqpoint{2.015817in}{0.619341in}}%
\pgfpathlineto{\pgfqpoint{2.034435in}{0.627142in}}%
\pgfpathlineto{\pgfqpoint{2.053052in}{0.583125in}}%
\pgfpathlineto{\pgfqpoint{2.071670in}{0.594099in}}%
\pgfpathlineto{\pgfqpoint{2.090287in}{0.612699in}}%
\pgfpathlineto{\pgfqpoint{2.108905in}{0.673099in}}%
\pgfpathlineto{\pgfqpoint{2.127522in}{0.657918in}}%
\pgfpathlineto{\pgfqpoint{2.146140in}{0.655802in}}%
\pgfpathlineto{\pgfqpoint{2.164757in}{0.582716in}}%
\pgfpathlineto{\pgfqpoint{2.183374in}{0.619505in}}%
\pgfpathlineto{\pgfqpoint{2.201992in}{0.584682in}}%
\pgfpathlineto{\pgfqpoint{2.220609in}{0.598881in}}%
\pgfpathlineto{\pgfqpoint{2.239227in}{0.599499in}}%
\pgfpathlineto{\pgfqpoint{2.257844in}{0.584066in}}%
\pgfpathlineto{\pgfqpoint{2.276462in}{0.588780in}}%
\pgfpathlineto{\pgfqpoint{2.295079in}{0.603002in}}%
\pgfpathlineto{\pgfqpoint{2.313696in}{0.582993in}}%
\pgfpathlineto{\pgfqpoint{2.332314in}{0.619288in}}%
\pgfpathlineto{\pgfqpoint{2.350931in}{0.581784in}}%
\pgfpathlineto{\pgfqpoint{2.369549in}{0.602853in}}%
\pgfpathlineto{\pgfqpoint{2.388166in}{0.633400in}}%
\pgfpathlineto{\pgfqpoint{2.406784in}{0.590693in}}%
\pgfpathlineto{\pgfqpoint{2.425401in}{0.637574in}}%
\pgfpathlineto{\pgfqpoint{2.444019in}{0.585374in}}%
\pgfpathlineto{\pgfqpoint{2.462636in}{0.618146in}}%
\pgfpathlineto{\pgfqpoint{2.481253in}{0.582100in}}%
\pgfpathlineto{\pgfqpoint{2.499871in}{0.668951in}}%
\pgfpathlineto{\pgfqpoint{2.518488in}{0.624325in}}%
\pgfpathlineto{\pgfqpoint{2.537106in}{0.603811in}}%
\pgfpathlineto{\pgfqpoint{2.555723in}{0.661479in}}%
\pgfpathlineto{\pgfqpoint{2.574341in}{0.625208in}}%
\pgfpathlineto{\pgfqpoint{2.592958in}{0.644944in}}%
\pgfpathlineto{\pgfqpoint{2.611576in}{0.588266in}}%
\pgfpathlineto{\pgfqpoint{2.630193in}{0.585295in}}%
\pgfpathlineto{\pgfqpoint{2.648810in}{0.587426in}}%
\pgfpathlineto{\pgfqpoint{2.667428in}{0.610849in}}%
\pgfpathlineto{\pgfqpoint{2.686045in}{0.673842in}}%
\pgfpathlineto{\pgfqpoint{2.704663in}{0.592741in}}%
\pgfpathlineto{\pgfqpoint{2.723280in}{0.603656in}}%
\pgfpathlineto{\pgfqpoint{2.741898in}{0.588869in}}%
\pgfpathlineto{\pgfqpoint{2.760515in}{0.626878in}}%
\pgfpathlineto{\pgfqpoint{2.779133in}{0.607333in}}%
\pgfpathlineto{\pgfqpoint{2.797750in}{0.606985in}}%
\pgfpathlineto{\pgfqpoint{2.816367in}{0.592629in}}%
\pgfpathlineto{\pgfqpoint{2.834985in}{0.614173in}}%
\pgfpathlineto{\pgfqpoint{2.853602in}{0.601574in}}%
\pgfpathlineto{\pgfqpoint{2.872220in}{0.606385in}}%
\pgfpathlineto{\pgfqpoint{2.890837in}{0.587856in}}%
\pgfpathlineto{\pgfqpoint{2.909455in}{0.602992in}}%
\pgfpathlineto{\pgfqpoint{2.928072in}{0.592191in}}%
\pgfpathlineto{\pgfqpoint{2.946689in}{0.586664in}}%
\pgfpathlineto{\pgfqpoint{2.965307in}{0.596744in}}%
\pgfpathlineto{\pgfqpoint{2.983924in}{0.586034in}}%
\pgfpathlineto{\pgfqpoint{3.002542in}{0.607543in}}%
\pgfpathlineto{\pgfqpoint{3.021159in}{0.606760in}}%
\pgfpathlineto{\pgfqpoint{3.039777in}{0.673972in}}%
\pgfpathlineto{\pgfqpoint{3.058394in}{0.633222in}}%
\pgfpathlineto{\pgfqpoint{3.077012in}{0.620084in}}%
\pgfpathlineto{\pgfqpoint{3.095629in}{0.602472in}}%
\pgfpathlineto{\pgfqpoint{3.114246in}{0.625043in}}%
\pgfpathlineto{\pgfqpoint{3.132864in}{0.602677in}}%
\pgfpathlineto{\pgfqpoint{3.151481in}{0.617469in}}%
\pgfpathlineto{\pgfqpoint{3.170099in}{0.638679in}}%
\pgfpathlineto{\pgfqpoint{3.188716in}{0.615786in}}%
\pgfpathlineto{\pgfqpoint{3.207334in}{0.647991in}}%
\pgfpathlineto{\pgfqpoint{3.207334in}{0.647991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433335in}{0.414043in}}%
\pgfpathlineto{\pgfqpoint{0.433335in}{0.938895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225951in}{0.414043in}}%
\pgfpathlineto{\pgfqpoint{3.225951in}{0.938895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433335in}{0.414043in}}%
\pgfpathlineto{\pgfqpoint{3.225951in}{0.414043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433335in}{0.938895in}}%
\pgfpathlineto{\pgfqpoint{3.225951in}{0.938895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149263in}{0.834728in}}%
\pgfpathlineto{\pgfqpoint{2.232597in}{0.834728in}}%
\pgfpathlineto{\pgfqpoint{2.315930in}{0.834728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.382597in,y=0.805562in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Adaptive horizon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.149263in}{0.718525in}}%
\pgfpathlineto{\pgfqpoint{2.232597in}{0.718525in}}%
\pgfpathlineto{\pgfqpoint{2.315930in}{0.718525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.382597in,y=0.689358in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Fixed horizon}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/quadtank_comptime_plt_Nr2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.414546in}{1.917942in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.414546in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.414546in}{1.917942in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.917942in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447224in}{1.104020in}}%
\pgfpathlineto{\pgfqpoint{3.226003in}{1.104020in}}%
\pgfpathlineto{\pgfqpoint{3.226003in}{1.628996in}}%
\pgfpathlineto{\pgfqpoint{0.447224in}{1.628996in}}%
\pgfpathlineto{\pgfqpoint{0.447224in}{1.104020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447224in}{1.104020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373484in}{1.104020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299743in}{1.104020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226003in}{1.104020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447224in}{1.201237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339584in, y=1.162657in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447224in}{1.395673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.357093in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447224in}{1.590109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.551528in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.366508in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle N_{k}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447224in}{1.104020in}}{\pgfqpoint{2.778779in}{0.524976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447224in}{1.590109in}}%
\pgfpathlineto{\pgfqpoint{0.465749in}{1.279012in}}%
\pgfpathlineto{\pgfqpoint{0.502799in}{1.279012in}}%
\pgfpathlineto{\pgfqpoint{0.521325in}{1.259568in}}%
\pgfpathlineto{\pgfqpoint{3.226003in}{1.259568in}}%
\pgfpathlineto{\pgfqpoint{3.226003in}{1.259568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447224in}{1.104020in}}{\pgfqpoint{2.778779in}{0.524976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.447224in}{1.590109in}}%
\pgfpathlineto{\pgfqpoint{3.226003in}{1.590109in}}%
\pgfpathlineto{\pgfqpoint{3.226003in}{1.590109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447224in}{1.104020in}}%
\pgfpathlineto{\pgfqpoint{0.447224in}{1.628996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226003in}{1.104020in}}%
\pgfpathlineto{\pgfqpoint{3.226003in}{1.628996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447224in}{1.104020in}}%
\pgfpathlineto{\pgfqpoint{3.226003in}{1.104020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447224in}{1.628996in}}%
\pgfpathlineto{\pgfqpoint{3.226003in}{1.628996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836613in,y=1.712329in,,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle N_R = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447224in}{0.414043in}}%
\pgfpathlineto{\pgfqpoint{3.226003in}{0.414043in}}%
\pgfpathlineto{\pgfqpoint{3.226003in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{0.447224in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{0.447224in}{0.414043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447224in}{0.414043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447224in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373484in}{0.414043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.373484in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299743in}{0.414043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.299743in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226003in}{0.414043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.226003in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836613in,y=0.211111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447224in}{0.414043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339584in, y=0.375463in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447224in}{0.564037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.525456in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447224in}{0.714030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.675449in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447224in}{0.864023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.825443in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=0.676531in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont CPU time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447224in}{0.414043in}}{\pgfqpoint{2.778779in}{0.524976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447224in}{0.832535in}}%
\pgfpathlineto{\pgfqpoint{0.465749in}{0.649787in}}%
\pgfpathlineto{\pgfqpoint{0.484274in}{0.574175in}}%
\pgfpathlineto{\pgfqpoint{0.502799in}{0.585336in}}%
\pgfpathlineto{\pgfqpoint{0.521325in}{0.567535in}}%
\pgfpathlineto{\pgfqpoint{0.539850in}{0.537601in}}%
\pgfpathlineto{\pgfqpoint{0.558375in}{0.558973in}}%
\pgfpathlineto{\pgfqpoint{0.576900in}{0.545975in}}%
\pgfpathlineto{\pgfqpoint{0.595425in}{0.545098in}}%
\pgfpathlineto{\pgfqpoint{0.613951in}{0.537542in}}%
\pgfpathlineto{\pgfqpoint{0.632476in}{0.551554in}}%
\pgfpathlineto{\pgfqpoint{0.651001in}{0.546470in}}%
\pgfpathlineto{\pgfqpoint{0.669526in}{0.548464in}}%
\pgfpathlineto{\pgfqpoint{0.688051in}{0.541722in}}%
\pgfpathlineto{\pgfqpoint{0.706577in}{0.556997in}}%
\pgfpathlineto{\pgfqpoint{0.725102in}{0.540544in}}%
\pgfpathlineto{\pgfqpoint{0.743627in}{0.550778in}}%
\pgfpathlineto{\pgfqpoint{0.762152in}{0.538755in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.544788in}}%
\pgfpathlineto{\pgfqpoint{0.799203in}{0.542842in}}%
\pgfpathlineto{\pgfqpoint{0.817728in}{0.544516in}}%
\pgfpathlineto{\pgfqpoint{0.836253in}{0.537857in}}%
\pgfpathlineto{\pgfqpoint{0.854778in}{0.547321in}}%
\pgfpathlineto{\pgfqpoint{0.873303in}{0.535126in}}%
\pgfpathlineto{\pgfqpoint{0.910354in}{0.555175in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{0.556017in}}%
\pgfpathlineto{\pgfqpoint{0.947404in}{0.543437in}}%
\pgfpathlineto{\pgfqpoint{0.965929in}{0.554211in}}%
\pgfpathlineto{\pgfqpoint{0.984455in}{0.555900in}}%
\pgfpathlineto{\pgfqpoint{1.002980in}{0.549242in}}%
\pgfpathlineto{\pgfqpoint{1.021505in}{0.536148in}}%
\pgfpathlineto{\pgfqpoint{1.040030in}{0.543382in}}%
\pgfpathlineto{\pgfqpoint{1.058555in}{0.542063in}}%
\pgfpathlineto{\pgfqpoint{1.077080in}{0.546284in}}%
\pgfpathlineto{\pgfqpoint{1.095606in}{0.535302in}}%
\pgfpathlineto{\pgfqpoint{1.114131in}{0.544238in}}%
\pgfpathlineto{\pgfqpoint{1.132656in}{0.548989in}}%
\pgfpathlineto{\pgfqpoint{1.151181in}{0.551055in}}%
\pgfpathlineto{\pgfqpoint{1.169706in}{0.535760in}}%
\pgfpathlineto{\pgfqpoint{1.188232in}{0.551765in}}%
\pgfpathlineto{\pgfqpoint{1.206757in}{0.538601in}}%
\pgfpathlineto{\pgfqpoint{1.225282in}{0.546742in}}%
\pgfpathlineto{\pgfqpoint{1.243807in}{0.551286in}}%
\pgfpathlineto{\pgfqpoint{1.262332in}{0.551805in}}%
\pgfpathlineto{\pgfqpoint{1.280858in}{0.550090in}}%
\pgfpathlineto{\pgfqpoint{1.299383in}{0.551121in}}%
\pgfpathlineto{\pgfqpoint{1.317908in}{0.539341in}}%
\pgfpathlineto{\pgfqpoint{1.336433in}{0.554400in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{0.546700in}}%
\pgfpathlineto{\pgfqpoint{1.373484in}{0.557148in}}%
\pgfpathlineto{\pgfqpoint{1.392009in}{0.536823in}}%
\pgfpathlineto{\pgfqpoint{1.410534in}{0.546073in}}%
\pgfpathlineto{\pgfqpoint{1.429059in}{0.537313in}}%
\pgfpathlineto{\pgfqpoint{1.447584in}{0.567815in}}%
\pgfpathlineto{\pgfqpoint{1.466110in}{0.550925in}}%
\pgfpathlineto{\pgfqpoint{1.484635in}{0.546531in}}%
\pgfpathlineto{\pgfqpoint{1.503160in}{0.539310in}}%
\pgfpathlineto{\pgfqpoint{1.521685in}{0.545558in}}%
\pgfpathlineto{\pgfqpoint{1.540210in}{0.539115in}}%
\pgfpathlineto{\pgfqpoint{1.558736in}{0.567067in}}%
\pgfpathlineto{\pgfqpoint{1.577261in}{0.554806in}}%
\pgfpathlineto{\pgfqpoint{1.595786in}{0.553718in}}%
\pgfpathlineto{\pgfqpoint{1.614311in}{0.544128in}}%
\pgfpathlineto{\pgfqpoint{1.632836in}{0.547689in}}%
\pgfpathlineto{\pgfqpoint{1.651361in}{0.537422in}}%
\pgfpathlineto{\pgfqpoint{1.669887in}{0.548894in}}%
\pgfpathlineto{\pgfqpoint{1.688412in}{0.539897in}}%
\pgfpathlineto{\pgfqpoint{1.706937in}{0.551042in}}%
\pgfpathlineto{\pgfqpoint{1.725462in}{0.537377in}}%
\pgfpathlineto{\pgfqpoint{1.743987in}{0.544084in}}%
\pgfpathlineto{\pgfqpoint{1.762513in}{0.536746in}}%
\pgfpathlineto{\pgfqpoint{1.781038in}{0.563869in}}%
\pgfpathlineto{\pgfqpoint{1.799563in}{0.553055in}}%
\pgfpathlineto{\pgfqpoint{1.818088in}{0.552123in}}%
\pgfpathlineto{\pgfqpoint{1.836613in}{0.542240in}}%
\pgfpathlineto{\pgfqpoint{1.855139in}{0.551891in}}%
\pgfpathlineto{\pgfqpoint{1.873664in}{0.537889in}}%
\pgfpathlineto{\pgfqpoint{1.892189in}{0.545783in}}%
\pgfpathlineto{\pgfqpoint{1.910714in}{0.539900in}}%
\pgfpathlineto{\pgfqpoint{1.929239in}{0.545971in}}%
\pgfpathlineto{\pgfqpoint{1.947765in}{0.538243in}}%
\pgfpathlineto{\pgfqpoint{1.966290in}{0.547095in}}%
\pgfpathlineto{\pgfqpoint{1.984815in}{0.539944in}}%
\pgfpathlineto{\pgfqpoint{2.003340in}{0.554362in}}%
\pgfpathlineto{\pgfqpoint{2.021865in}{0.550334in}}%
\pgfpathlineto{\pgfqpoint{2.040391in}{0.557828in}}%
\pgfpathlineto{\pgfqpoint{2.058916in}{0.549475in}}%
\pgfpathlineto{\pgfqpoint{2.077441in}{0.558385in}}%
\pgfpathlineto{\pgfqpoint{2.095966in}{0.555489in}}%
\pgfpathlineto{\pgfqpoint{2.114491in}{0.555860in}}%
\pgfpathlineto{\pgfqpoint{2.133017in}{0.542682in}}%
\pgfpathlineto{\pgfqpoint{2.151542in}{0.555236in}}%
\pgfpathlineto{\pgfqpoint{2.170067in}{0.542901in}}%
\pgfpathlineto{\pgfqpoint{2.188592in}{0.550288in}}%
\pgfpathlineto{\pgfqpoint{2.207117in}{0.554836in}}%
\pgfpathlineto{\pgfqpoint{2.225643in}{0.549542in}}%
\pgfpathlineto{\pgfqpoint{2.244168in}{0.537424in}}%
\pgfpathlineto{\pgfqpoint{2.262693in}{0.553383in}}%
\pgfpathlineto{\pgfqpoint{2.281218in}{0.556445in}}%
\pgfpathlineto{\pgfqpoint{2.318268in}{0.546135in}}%
\pgfpathlineto{\pgfqpoint{2.336794in}{0.556083in}}%
\pgfpathlineto{\pgfqpoint{2.355319in}{0.545331in}}%
\pgfpathlineto{\pgfqpoint{2.373844in}{0.548657in}}%
\pgfpathlineto{\pgfqpoint{2.392369in}{0.538494in}}%
\pgfpathlineto{\pgfqpoint{2.410894in}{0.554423in}}%
\pgfpathlineto{\pgfqpoint{2.429420in}{0.547639in}}%
\pgfpathlineto{\pgfqpoint{2.447945in}{0.563273in}}%
\pgfpathlineto{\pgfqpoint{2.466470in}{0.544080in}}%
\pgfpathlineto{\pgfqpoint{2.503520in}{0.540923in}}%
\pgfpathlineto{\pgfqpoint{2.522046in}{0.551446in}}%
\pgfpathlineto{\pgfqpoint{2.540571in}{0.551443in}}%
\pgfpathlineto{\pgfqpoint{2.559096in}{0.555522in}}%
\pgfpathlineto{\pgfqpoint{2.577621in}{0.548718in}}%
\pgfpathlineto{\pgfqpoint{2.596146in}{0.552617in}}%
\pgfpathlineto{\pgfqpoint{2.614672in}{0.533923in}}%
\pgfpathlineto{\pgfqpoint{2.633197in}{0.540218in}}%
\pgfpathlineto{\pgfqpoint{2.651722in}{0.537396in}}%
\pgfpathlineto{\pgfqpoint{2.670247in}{0.541753in}}%
\pgfpathlineto{\pgfqpoint{2.688772in}{0.535141in}}%
\pgfpathlineto{\pgfqpoint{2.707298in}{0.549089in}}%
\pgfpathlineto{\pgfqpoint{2.725823in}{0.538797in}}%
\pgfpathlineto{\pgfqpoint{2.744348in}{0.551830in}}%
\pgfpathlineto{\pgfqpoint{2.762873in}{0.542660in}}%
\pgfpathlineto{\pgfqpoint{2.781398in}{0.555923in}}%
\pgfpathlineto{\pgfqpoint{2.799924in}{0.536730in}}%
\pgfpathlineto{\pgfqpoint{2.818449in}{0.554681in}}%
\pgfpathlineto{\pgfqpoint{2.836974in}{0.537120in}}%
\pgfpathlineto{\pgfqpoint{2.855499in}{0.548762in}}%
\pgfpathlineto{\pgfqpoint{2.874024in}{0.542461in}}%
\pgfpathlineto{\pgfqpoint{2.892549in}{0.554644in}}%
\pgfpathlineto{\pgfqpoint{2.911075in}{0.538892in}}%
\pgfpathlineto{\pgfqpoint{2.929600in}{0.552508in}}%
\pgfpathlineto{\pgfqpoint{2.948125in}{0.543062in}}%
\pgfpathlineto{\pgfqpoint{2.966650in}{0.553089in}}%
\pgfpathlineto{\pgfqpoint{2.985175in}{0.545618in}}%
\pgfpathlineto{\pgfqpoint{3.003701in}{0.551703in}}%
\pgfpathlineto{\pgfqpoint{3.022226in}{0.553000in}}%
\pgfpathlineto{\pgfqpoint{3.040751in}{0.552352in}}%
\pgfpathlineto{\pgfqpoint{3.059276in}{0.540840in}}%
\pgfpathlineto{\pgfqpoint{3.077801in}{0.547422in}}%
\pgfpathlineto{\pgfqpoint{3.096327in}{0.541275in}}%
\pgfpathlineto{\pgfqpoint{3.114852in}{0.556273in}}%
\pgfpathlineto{\pgfqpoint{3.133377in}{0.547170in}}%
\pgfpathlineto{\pgfqpoint{3.151902in}{0.547011in}}%
\pgfpathlineto{\pgfqpoint{3.170427in}{0.539995in}}%
\pgfpathlineto{\pgfqpoint{3.188953in}{0.563598in}}%
\pgfpathlineto{\pgfqpoint{3.207478in}{0.546688in}}%
\pgfpathlineto{\pgfqpoint{3.207478in}{0.546688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.447224in}{0.414043in}}{\pgfqpoint{2.778779in}{0.524976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.447224in}{0.926203in}}%
\pgfpathlineto{\pgfqpoint{0.465749in}{0.604474in}}%
\pgfpathlineto{\pgfqpoint{0.484274in}{0.625221in}}%
\pgfpathlineto{\pgfqpoint{0.502799in}{0.604000in}}%
\pgfpathlineto{\pgfqpoint{0.539850in}{0.598558in}}%
\pgfpathlineto{\pgfqpoint{0.558375in}{0.622940in}}%
\pgfpathlineto{\pgfqpoint{0.576900in}{0.606270in}}%
\pgfpathlineto{\pgfqpoint{0.595425in}{0.597852in}}%
\pgfpathlineto{\pgfqpoint{0.613951in}{0.622036in}}%
\pgfpathlineto{\pgfqpoint{0.632476in}{0.604044in}}%
\pgfpathlineto{\pgfqpoint{0.651001in}{0.614620in}}%
\pgfpathlineto{\pgfqpoint{0.669526in}{0.623025in}}%
\pgfpathlineto{\pgfqpoint{0.688051in}{0.636788in}}%
\pgfpathlineto{\pgfqpoint{0.706577in}{0.654817in}}%
\pgfpathlineto{\pgfqpoint{0.725102in}{0.653798in}}%
\pgfpathlineto{\pgfqpoint{0.743627in}{0.632796in}}%
\pgfpathlineto{\pgfqpoint{0.762152in}{0.641071in}}%
\pgfpathlineto{\pgfqpoint{0.780677in}{0.622298in}}%
\pgfpathlineto{\pgfqpoint{0.799203in}{0.627664in}}%
\pgfpathlineto{\pgfqpoint{0.817728in}{0.611452in}}%
\pgfpathlineto{\pgfqpoint{0.836253in}{0.605969in}}%
\pgfpathlineto{\pgfqpoint{0.854778in}{0.620789in}}%
\pgfpathlineto{\pgfqpoint{0.873303in}{0.607348in}}%
\pgfpathlineto{\pgfqpoint{0.891829in}{0.613822in}}%
\pgfpathlineto{\pgfqpoint{0.910354in}{0.617095in}}%
\pgfpathlineto{\pgfqpoint{0.928879in}{0.637426in}}%
\pgfpathlineto{\pgfqpoint{0.947404in}{0.616054in}}%
\pgfpathlineto{\pgfqpoint{0.965929in}{0.634743in}}%
\pgfpathlineto{\pgfqpoint{0.984455in}{0.616237in}}%
\pgfpathlineto{\pgfqpoint{1.002980in}{0.616748in}}%
\pgfpathlineto{\pgfqpoint{1.021505in}{0.614058in}}%
\pgfpathlineto{\pgfqpoint{1.040030in}{0.615772in}}%
\pgfpathlineto{\pgfqpoint{1.058555in}{0.609832in}}%
\pgfpathlineto{\pgfqpoint{1.077080in}{0.613241in}}%
\pgfpathlineto{\pgfqpoint{1.095606in}{0.607187in}}%
\pgfpathlineto{\pgfqpoint{1.114131in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.132656in}{0.633261in}}%
\pgfpathlineto{\pgfqpoint{1.151181in}{0.642258in}}%
\pgfpathlineto{\pgfqpoint{1.169706in}{0.604150in}}%
\pgfpathlineto{\pgfqpoint{1.188232in}{0.612751in}}%
\pgfpathlineto{\pgfqpoint{1.206757in}{0.623928in}}%
\pgfpathlineto{\pgfqpoint{1.225282in}{0.627175in}}%
\pgfpathlineto{\pgfqpoint{1.243807in}{0.633618in}}%
\pgfpathlineto{\pgfqpoint{1.262332in}{0.646489in}}%
\pgfpathlineto{\pgfqpoint{1.280858in}{0.635118in}}%
\pgfpathlineto{\pgfqpoint{1.299383in}{0.607632in}}%
\pgfpathlineto{\pgfqpoint{1.317908in}{0.607576in}}%
\pgfpathlineto{\pgfqpoint{1.336433in}{0.622479in}}%
\pgfpathlineto{\pgfqpoint{1.354958in}{0.614507in}}%
\pgfpathlineto{\pgfqpoint{1.392009in}{0.601417in}}%
\pgfpathlineto{\pgfqpoint{1.410534in}{0.602888in}}%
\pgfpathlineto{\pgfqpoint{1.429059in}{0.598122in}}%
\pgfpathlineto{\pgfqpoint{1.447584in}{0.600855in}}%
\pgfpathlineto{\pgfqpoint{1.466110in}{0.598321in}}%
\pgfpathlineto{\pgfqpoint{1.484635in}{0.603759in}}%
\pgfpathlineto{\pgfqpoint{1.503160in}{0.633986in}}%
\pgfpathlineto{\pgfqpoint{1.521685in}{0.624772in}}%
\pgfpathlineto{\pgfqpoint{1.540210in}{0.599224in}}%
\pgfpathlineto{\pgfqpoint{1.558736in}{0.626964in}}%
\pgfpathlineto{\pgfqpoint{1.577261in}{0.612026in}}%
\pgfpathlineto{\pgfqpoint{1.595786in}{0.607597in}}%
\pgfpathlineto{\pgfqpoint{1.614311in}{0.617275in}}%
\pgfpathlineto{\pgfqpoint{1.632836in}{0.595978in}}%
\pgfpathlineto{\pgfqpoint{1.651361in}{0.591103in}}%
\pgfpathlineto{\pgfqpoint{1.669887in}{0.597979in}}%
\pgfpathlineto{\pgfqpoint{1.688412in}{0.590695in}}%
\pgfpathlineto{\pgfqpoint{1.706937in}{0.597172in}}%
\pgfpathlineto{\pgfqpoint{1.725462in}{0.592559in}}%
\pgfpathlineto{\pgfqpoint{1.743987in}{0.595347in}}%
\pgfpathlineto{\pgfqpoint{1.762513in}{0.594930in}}%
\pgfpathlineto{\pgfqpoint{1.781038in}{0.605422in}}%
\pgfpathlineto{\pgfqpoint{1.799563in}{0.618484in}}%
\pgfpathlineto{\pgfqpoint{1.818088in}{0.600754in}}%
\pgfpathlineto{\pgfqpoint{1.836613in}{0.642411in}}%
\pgfpathlineto{\pgfqpoint{1.855139in}{0.602937in}}%
\pgfpathlineto{\pgfqpoint{1.873664in}{0.595531in}}%
\pgfpathlineto{\pgfqpoint{1.892189in}{0.591724in}}%
\pgfpathlineto{\pgfqpoint{1.910714in}{0.595338in}}%
\pgfpathlineto{\pgfqpoint{1.929239in}{0.593044in}}%
\pgfpathlineto{\pgfqpoint{1.947765in}{0.595258in}}%
\pgfpathlineto{\pgfqpoint{1.966290in}{0.603778in}}%
\pgfpathlineto{\pgfqpoint{1.984815in}{0.595587in}}%
\pgfpathlineto{\pgfqpoint{2.003340in}{0.594684in}}%
\pgfpathlineto{\pgfqpoint{2.021865in}{0.614098in}}%
\pgfpathlineto{\pgfqpoint{2.040391in}{0.624532in}}%
\pgfpathlineto{\pgfqpoint{2.058916in}{0.624774in}}%
\pgfpathlineto{\pgfqpoint{2.077441in}{0.611659in}}%
\pgfpathlineto{\pgfqpoint{2.095966in}{0.620350in}}%
\pgfpathlineto{\pgfqpoint{2.114491in}{0.645377in}}%
\pgfpathlineto{\pgfqpoint{2.133017in}{0.611914in}}%
\pgfpathlineto{\pgfqpoint{2.151542in}{0.617325in}}%
\pgfpathlineto{\pgfqpoint{2.170067in}{0.602919in}}%
\pgfpathlineto{\pgfqpoint{2.188592in}{0.612566in}}%
\pgfpathlineto{\pgfqpoint{2.207117in}{0.612652in}}%
\pgfpathlineto{\pgfqpoint{2.225643in}{0.600601in}}%
\pgfpathlineto{\pgfqpoint{2.244168in}{0.600876in}}%
\pgfpathlineto{\pgfqpoint{2.262693in}{0.645167in}}%
\pgfpathlineto{\pgfqpoint{2.299743in}{0.620282in}}%
\pgfpathlineto{\pgfqpoint{2.318268in}{0.619434in}}%
\pgfpathlineto{\pgfqpoint{2.336794in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{2.355319in}{0.625736in}}%
\pgfpathlineto{\pgfqpoint{2.373844in}{0.671862in}}%
\pgfpathlineto{\pgfqpoint{2.392369in}{0.623123in}}%
\pgfpathlineto{\pgfqpoint{2.410894in}{0.628058in}}%
\pgfpathlineto{\pgfqpoint{2.429420in}{0.641055in}}%
\pgfpathlineto{\pgfqpoint{2.447945in}{0.618029in}}%
\pgfpathlineto{\pgfqpoint{2.466470in}{0.629415in}}%
\pgfpathlineto{\pgfqpoint{2.484995in}{0.598852in}}%
\pgfpathlineto{\pgfqpoint{2.503520in}{0.610402in}}%
\pgfpathlineto{\pgfqpoint{2.522046in}{0.602852in}}%
\pgfpathlineto{\pgfqpoint{2.540571in}{0.616884in}}%
\pgfpathlineto{\pgfqpoint{2.577621in}{0.612788in}}%
\pgfpathlineto{\pgfqpoint{2.596146in}{0.629596in}}%
\pgfpathlineto{\pgfqpoint{2.614672in}{0.604248in}}%
\pgfpathlineto{\pgfqpoint{2.633197in}{0.610637in}}%
\pgfpathlineto{\pgfqpoint{2.651722in}{0.608737in}}%
\pgfpathlineto{\pgfqpoint{2.670247in}{0.612738in}}%
\pgfpathlineto{\pgfqpoint{2.688772in}{0.601129in}}%
\pgfpathlineto{\pgfqpoint{2.725823in}{0.600821in}}%
\pgfpathlineto{\pgfqpoint{2.744348in}{0.616081in}}%
\pgfpathlineto{\pgfqpoint{2.762873in}{0.618236in}}%
\pgfpathlineto{\pgfqpoint{2.781398in}{0.611265in}}%
\pgfpathlineto{\pgfqpoint{2.799924in}{0.632307in}}%
\pgfpathlineto{\pgfqpoint{2.818449in}{0.615529in}}%
\pgfpathlineto{\pgfqpoint{2.836974in}{0.607134in}}%
\pgfpathlineto{\pgfqpoint{2.855499in}{0.648312in}}%
\pgfpathlineto{\pgfqpoint{2.874024in}{0.625463in}}%
\pgfpathlineto{\pgfqpoint{2.892549in}{0.648603in}}%
\pgfpathlineto{\pgfqpoint{2.911075in}{0.609143in}}%
\pgfpathlineto{\pgfqpoint{2.929600in}{0.609381in}}%
\pgfpathlineto{\pgfqpoint{2.948125in}{0.602604in}}%
\pgfpathlineto{\pgfqpoint{2.966650in}{0.601188in}}%
\pgfpathlineto{\pgfqpoint{2.985175in}{0.603976in}}%
\pgfpathlineto{\pgfqpoint{3.003701in}{0.600857in}}%
\pgfpathlineto{\pgfqpoint{3.022226in}{0.607812in}}%
\pgfpathlineto{\pgfqpoint{3.040751in}{0.613177in}}%
\pgfpathlineto{\pgfqpoint{3.059276in}{0.600934in}}%
\pgfpathlineto{\pgfqpoint{3.077801in}{0.597992in}}%
\pgfpathlineto{\pgfqpoint{3.096327in}{0.599790in}}%
\pgfpathlineto{\pgfqpoint{3.114852in}{0.603124in}}%
\pgfpathlineto{\pgfqpoint{3.133377in}{0.598506in}}%
\pgfpathlineto{\pgfqpoint{3.151902in}{0.600406in}}%
\pgfpathlineto{\pgfqpoint{3.170427in}{0.615859in}}%
\pgfpathlineto{\pgfqpoint{3.188953in}{0.621072in}}%
\pgfpathlineto{\pgfqpoint{3.207478in}{0.630892in}}%
\pgfpathlineto{\pgfqpoint{3.207478in}{0.630892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447224in}{0.414043in}}%
\pgfpathlineto{\pgfqpoint{0.447224in}{0.939020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226003in}{0.414043in}}%
\pgfpathlineto{\pgfqpoint{3.226003in}{0.939020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447224in}{0.414043in}}%
\pgfpathlineto{\pgfqpoint{3.226003in}{0.414043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447224in}{0.939020in}}%
\pgfpathlineto{\pgfqpoint{3.226003in}{0.939020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149315in}{0.834853in}}%
\pgfpathlineto{\pgfqpoint{2.232648in}{0.834853in}}%
\pgfpathlineto{\pgfqpoint{2.315982in}{0.834853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.382648in,y=0.805686in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Adaptive horizon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.149315in}{0.718649in}}%
\pgfpathlineto{\pgfqpoint{2.232648in}{0.718649in}}%
\pgfpathlineto{\pgfqpoint{2.315982in}{0.718649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.382648in,y=0.689482in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Fixed horizon}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/quadtank_sim_plt_Nr1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.414668in}{4.791958in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.414668in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.414668in}{4.791958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.791958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{4.041014in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{4.041014in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{4.503011in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{4.503011in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{4.041014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{4.041014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395387in}{4.041014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310756in}{4.041014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226126in}{4.041014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{4.041014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=4.002434in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{4.156513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372378in, y=4.117933in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{4.272013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372378in, y=4.233432in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{4.387512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=4.348932in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{4.503011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=4.464431in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=4.272013in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \Delta x_{1}\) (cm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{4.041014in}}{\pgfqpoint{2.746108in}{0.461998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{4.156513in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{4.156513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{4.041014in}}{\pgfqpoint{2.746108in}{0.461998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{4.479912in}}%
\pgfpathlineto{\pgfqpoint{0.498325in}{4.363046in}}%
\pgfpathlineto{\pgfqpoint{0.516632in}{4.307815in}}%
\pgfpathlineto{\pgfqpoint{0.534940in}{4.259598in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{4.233823in}}%
\pgfpathlineto{\pgfqpoint{0.571555in}{4.194556in}}%
\pgfpathlineto{\pgfqpoint{0.589862in}{4.159632in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{4.155289in}}%
\pgfpathlineto{\pgfqpoint{0.626477in}{4.182615in}}%
\pgfpathlineto{\pgfqpoint{0.644784in}{4.164043in}}%
\pgfpathlineto{\pgfqpoint{0.663092in}{4.167194in}}%
\pgfpathlineto{\pgfqpoint{0.681399in}{4.163770in}}%
\pgfpathlineto{\pgfqpoint{0.699706in}{4.180122in}}%
\pgfpathlineto{\pgfqpoint{0.718014in}{4.176157in}}%
\pgfpathlineto{\pgfqpoint{0.736321in}{4.150025in}}%
\pgfpathlineto{\pgfqpoint{0.754628in}{4.145656in}}%
\pgfpathlineto{\pgfqpoint{0.772936in}{4.162859in}}%
\pgfpathlineto{\pgfqpoint{0.791243in}{4.157964in}}%
\pgfpathlineto{\pgfqpoint{0.809551in}{4.177574in}}%
\pgfpathlineto{\pgfqpoint{0.827858in}{4.199280in}}%
\pgfpathlineto{\pgfqpoint{0.846165in}{4.172183in}}%
\pgfpathlineto{\pgfqpoint{0.864473in}{4.174018in}}%
\pgfpathlineto{\pgfqpoint{0.882780in}{4.179483in}}%
\pgfpathlineto{\pgfqpoint{0.901088in}{4.183401in}}%
\pgfpathlineto{\pgfqpoint{0.919395in}{4.183887in}}%
\pgfpathlineto{\pgfqpoint{0.937702in}{4.203479in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{4.171448in}}%
\pgfpathlineto{\pgfqpoint{0.974317in}{4.187996in}}%
\pgfpathlineto{\pgfqpoint{0.992624in}{4.207485in}}%
\pgfpathlineto{\pgfqpoint{1.010932in}{4.176610in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{4.173808in}}%
\pgfpathlineto{\pgfqpoint{1.047547in}{4.151808in}}%
\pgfpathlineto{\pgfqpoint{1.065854in}{4.176563in}}%
\pgfpathlineto{\pgfqpoint{1.102469in}{4.228370in}}%
\pgfpathlineto{\pgfqpoint{1.120776in}{4.222411in}}%
\pgfpathlineto{\pgfqpoint{1.157391in}{4.159376in}}%
\pgfpathlineto{\pgfqpoint{1.175698in}{4.157576in}}%
\pgfpathlineto{\pgfqpoint{1.194006in}{4.138520in}}%
\pgfpathlineto{\pgfqpoint{1.212313in}{4.143637in}}%
\pgfpathlineto{\pgfqpoint{1.248928in}{4.196881in}}%
\pgfpathlineto{\pgfqpoint{1.267235in}{4.191977in}}%
\pgfpathlineto{\pgfqpoint{1.285543in}{4.181895in}}%
\pgfpathlineto{\pgfqpoint{1.303850in}{4.173421in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{4.172272in}}%
\pgfpathlineto{\pgfqpoint{1.340465in}{4.176829in}}%
\pgfpathlineto{\pgfqpoint{1.358772in}{4.178156in}}%
\pgfpathlineto{\pgfqpoint{1.377080in}{4.201580in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{4.431705in}}%
\pgfpathlineto{\pgfqpoint{1.413694in}{4.375673in}}%
\pgfpathlineto{\pgfqpoint{1.432002in}{4.352347in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{4.316436in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.309644in}}%
\pgfpathlineto{\pgfqpoint{1.505231in}{4.245535in}}%
\pgfpathlineto{\pgfqpoint{1.523539in}{4.241756in}}%
\pgfpathlineto{\pgfqpoint{1.541846in}{4.191200in}}%
\pgfpathlineto{\pgfqpoint{1.560153in}{4.148591in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{4.117696in}}%
\pgfpathlineto{\pgfqpoint{1.596768in}{4.140846in}}%
\pgfpathlineto{\pgfqpoint{1.615076in}{4.141367in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{4.144593in}}%
\pgfpathlineto{\pgfqpoint{1.651690in}{4.151364in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{4.132913in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{4.194525in}}%
\pgfpathlineto{\pgfqpoint{1.724920in}{4.192123in}}%
\pgfpathlineto{\pgfqpoint{1.743227in}{4.165102in}}%
\pgfpathlineto{\pgfqpoint{1.761535in}{4.144621in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{4.148520in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{4.172257in}}%
\pgfpathlineto{\pgfqpoint{1.816457in}{4.166830in}}%
\pgfpathlineto{\pgfqpoint{1.834764in}{4.138606in}}%
\pgfpathlineto{\pgfqpoint{1.853072in}{4.140061in}}%
\pgfpathlineto{\pgfqpoint{1.871379in}{4.143830in}}%
\pgfpathlineto{\pgfqpoint{1.889686in}{4.128079in}}%
\pgfpathlineto{\pgfqpoint{1.907994in}{4.138439in}}%
\pgfpathlineto{\pgfqpoint{1.926301in}{4.123874in}}%
\pgfpathlineto{\pgfqpoint{1.944609in}{4.110919in}}%
\pgfpathlineto{\pgfqpoint{1.962916in}{4.121252in}}%
\pgfpathlineto{\pgfqpoint{1.981223in}{4.152947in}}%
\pgfpathlineto{\pgfqpoint{1.999531in}{4.182324in}}%
\pgfpathlineto{\pgfqpoint{2.017838in}{4.185884in}}%
\pgfpathlineto{\pgfqpoint{2.036145in}{4.210004in}}%
\pgfpathlineto{\pgfqpoint{2.054453in}{4.178407in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{4.200547in}}%
\pgfpathlineto{\pgfqpoint{2.091068in}{4.196984in}}%
\pgfpathlineto{\pgfqpoint{2.109375in}{4.214025in}}%
\pgfpathlineto{\pgfqpoint{2.127682in}{4.206392in}}%
\pgfpathlineto{\pgfqpoint{2.145990in}{4.175231in}}%
\pgfpathlineto{\pgfqpoint{2.164297in}{4.194466in}}%
\pgfpathlineto{\pgfqpoint{2.182605in}{4.193069in}}%
\pgfpathlineto{\pgfqpoint{2.200912in}{4.214006in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{4.202738in}}%
\pgfpathlineto{\pgfqpoint{2.237527in}{4.170767in}}%
\pgfpathlineto{\pgfqpoint{2.255834in}{4.170199in}}%
\pgfpathlineto{\pgfqpoint{2.274141in}{4.190219in}}%
\pgfpathlineto{\pgfqpoint{2.292449in}{4.160023in}}%
\pgfpathlineto{\pgfqpoint{2.310756in}{4.385426in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{4.298288in}}%
\pgfpathlineto{\pgfqpoint{2.347371in}{4.279179in}}%
\pgfpathlineto{\pgfqpoint{2.383986in}{4.268874in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{4.220975in}}%
\pgfpathlineto{\pgfqpoint{2.420601in}{4.182484in}}%
\pgfpathlineto{\pgfqpoint{2.438908in}{4.149950in}}%
\pgfpathlineto{\pgfqpoint{2.457215in}{4.150533in}}%
\pgfpathlineto{\pgfqpoint{2.475523in}{4.130637in}}%
\pgfpathlineto{\pgfqpoint{2.493830in}{4.114964in}}%
\pgfpathlineto{\pgfqpoint{2.530445in}{4.090589in}}%
\pgfpathlineto{\pgfqpoint{2.548752in}{4.079829in}}%
\pgfpathlineto{\pgfqpoint{2.567060in}{4.071034in}}%
\pgfpathlineto{\pgfqpoint{2.585367in}{4.084106in}}%
\pgfpathlineto{\pgfqpoint{2.603674in}{4.074695in}}%
\pgfpathlineto{\pgfqpoint{2.621982in}{4.072292in}}%
\pgfpathlineto{\pgfqpoint{2.640289in}{4.096236in}}%
\pgfpathlineto{\pgfqpoint{2.658597in}{4.141154in}}%
\pgfpathlineto{\pgfqpoint{2.676904in}{4.158446in}}%
\pgfpathlineto{\pgfqpoint{2.695211in}{4.190803in}}%
\pgfpathlineto{\pgfqpoint{2.713519in}{4.217169in}}%
\pgfpathlineto{\pgfqpoint{2.731826in}{4.240798in}}%
\pgfpathlineto{\pgfqpoint{2.750134in}{4.255762in}}%
\pgfpathlineto{\pgfqpoint{2.768441in}{4.262527in}}%
\pgfpathlineto{\pgfqpoint{2.786748in}{4.238754in}}%
\pgfpathlineto{\pgfqpoint{2.805056in}{4.239865in}}%
\pgfpathlineto{\pgfqpoint{2.823363in}{4.219198in}}%
\pgfpathlineto{\pgfqpoint{2.841670in}{4.177589in}}%
\pgfpathlineto{\pgfqpoint{2.859978in}{4.140701in}}%
\pgfpathlineto{\pgfqpoint{2.878285in}{4.131531in}}%
\pgfpathlineto{\pgfqpoint{2.896593in}{4.128595in}}%
\pgfpathlineto{\pgfqpoint{2.914900in}{4.151183in}}%
\pgfpathlineto{\pgfqpoint{2.933207in}{4.149665in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{4.153875in}}%
\pgfpathlineto{\pgfqpoint{2.969822in}{4.186244in}}%
\pgfpathlineto{\pgfqpoint{2.988130in}{4.190537in}}%
\pgfpathlineto{\pgfqpoint{3.024744in}{4.141585in}}%
\pgfpathlineto{\pgfqpoint{3.043052in}{4.119842in}}%
\pgfpathlineto{\pgfqpoint{3.061359in}{4.125403in}}%
\pgfpathlineto{\pgfqpoint{3.079666in}{4.132587in}}%
\pgfpathlineto{\pgfqpoint{3.097974in}{4.117187in}}%
\pgfpathlineto{\pgfqpoint{3.116281in}{4.147730in}}%
\pgfpathlineto{\pgfqpoint{3.134589in}{4.130302in}}%
\pgfpathlineto{\pgfqpoint{3.171203in}{4.187053in}}%
\pgfpathlineto{\pgfqpoint{3.189511in}{4.208608in}}%
\pgfpathlineto{\pgfqpoint{3.207818in}{4.222407in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{4.211925in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{4.211925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{4.041014in}}{\pgfqpoint{2.746108in}{0.461998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{4.479912in}}%
\pgfpathlineto{\pgfqpoint{0.498325in}{4.363046in}}%
\pgfpathlineto{\pgfqpoint{0.516632in}{4.307745in}}%
\pgfpathlineto{\pgfqpoint{0.534940in}{4.259517in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{4.233762in}}%
\pgfpathlineto{\pgfqpoint{0.571555in}{4.194513in}}%
\pgfpathlineto{\pgfqpoint{0.589862in}{4.159597in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{4.155244in}}%
\pgfpathlineto{\pgfqpoint{0.626477in}{4.182595in}}%
\pgfpathlineto{\pgfqpoint{0.644784in}{4.164048in}}%
\pgfpathlineto{\pgfqpoint{0.663092in}{4.167210in}}%
\pgfpathlineto{\pgfqpoint{0.681399in}{4.163777in}}%
\pgfpathlineto{\pgfqpoint{0.699706in}{4.180108in}}%
\pgfpathlineto{\pgfqpoint{0.718014in}{4.176140in}}%
\pgfpathlineto{\pgfqpoint{0.736321in}{4.150024in}}%
\pgfpathlineto{\pgfqpoint{0.754628in}{4.145644in}}%
\pgfpathlineto{\pgfqpoint{0.772936in}{4.162827in}}%
\pgfpathlineto{\pgfqpoint{0.791243in}{4.157936in}}%
\pgfpathlineto{\pgfqpoint{0.809551in}{4.177556in}}%
\pgfpathlineto{\pgfqpoint{0.827858in}{4.199266in}}%
\pgfpathlineto{\pgfqpoint{0.846165in}{4.172192in}}%
\pgfpathlineto{\pgfqpoint{0.864473in}{4.174027in}}%
\pgfpathlineto{\pgfqpoint{0.882780in}{4.179500in}}%
\pgfpathlineto{\pgfqpoint{0.901088in}{4.183425in}}%
\pgfpathlineto{\pgfqpoint{0.919395in}{4.183906in}}%
\pgfpathlineto{\pgfqpoint{0.937702in}{4.203490in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{4.171450in}}%
\pgfpathlineto{\pgfqpoint{0.974317in}{4.187979in}}%
\pgfpathlineto{\pgfqpoint{0.992624in}{4.207458in}}%
\pgfpathlineto{\pgfqpoint{1.010932in}{4.176598in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{4.173785in}}%
\pgfpathlineto{\pgfqpoint{1.047547in}{4.151796in}}%
\pgfpathlineto{\pgfqpoint{1.065854in}{4.176545in}}%
\pgfpathlineto{\pgfqpoint{1.102469in}{4.228388in}}%
\pgfpathlineto{\pgfqpoint{1.120776in}{4.222432in}}%
\pgfpathlineto{\pgfqpoint{1.157391in}{4.159360in}}%
\pgfpathlineto{\pgfqpoint{1.175698in}{4.157534in}}%
\pgfpathlineto{\pgfqpoint{1.194006in}{4.138492in}}%
\pgfpathlineto{\pgfqpoint{1.212313in}{4.143610in}}%
\pgfpathlineto{\pgfqpoint{1.248928in}{4.196876in}}%
\pgfpathlineto{\pgfqpoint{1.267235in}{4.191985in}}%
\pgfpathlineto{\pgfqpoint{1.285543in}{4.181895in}}%
\pgfpathlineto{\pgfqpoint{1.303850in}{4.173408in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{4.172260in}}%
\pgfpathlineto{\pgfqpoint{1.340465in}{4.176831in}}%
\pgfpathlineto{\pgfqpoint{1.358772in}{4.178173in}}%
\pgfpathlineto{\pgfqpoint{1.377080in}{4.201586in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{4.431752in}}%
\pgfpathlineto{\pgfqpoint{1.413694in}{4.375696in}}%
\pgfpathlineto{\pgfqpoint{1.432002in}{4.352335in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{4.316388in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.309579in}}%
\pgfpathlineto{\pgfqpoint{1.505231in}{4.245417in}}%
\pgfpathlineto{\pgfqpoint{1.523539in}{4.241614in}}%
\pgfpathlineto{\pgfqpoint{1.541846in}{4.191064in}}%
\pgfpathlineto{\pgfqpoint{1.560153in}{4.148459in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{4.117579in}}%
\pgfpathlineto{\pgfqpoint{1.596768in}{4.140736in}}%
\pgfpathlineto{\pgfqpoint{1.615076in}{4.141300in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{4.144548in}}%
\pgfpathlineto{\pgfqpoint{1.651690in}{4.151355in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{4.132924in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{4.194564in}}%
\pgfpathlineto{\pgfqpoint{1.724920in}{4.192172in}}%
\pgfpathlineto{\pgfqpoint{1.743227in}{4.165139in}}%
\pgfpathlineto{\pgfqpoint{1.761535in}{4.144650in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{4.148534in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{4.172264in}}%
\pgfpathlineto{\pgfqpoint{1.816457in}{4.166835in}}%
\pgfpathlineto{\pgfqpoint{1.834764in}{4.138609in}}%
\pgfpathlineto{\pgfqpoint{1.853072in}{4.140057in}}%
\pgfpathlineto{\pgfqpoint{1.871379in}{4.143833in}}%
\pgfpathlineto{\pgfqpoint{1.889686in}{4.128094in}}%
\pgfpathlineto{\pgfqpoint{1.907994in}{4.138465in}}%
\pgfpathlineto{\pgfqpoint{1.926301in}{4.123906in}}%
\pgfpathlineto{\pgfqpoint{1.944609in}{4.110949in}}%
\pgfpathlineto{\pgfqpoint{1.962916in}{4.121275in}}%
\pgfpathlineto{\pgfqpoint{1.981223in}{4.152969in}}%
\pgfpathlineto{\pgfqpoint{1.999531in}{4.182360in}}%
\pgfpathlineto{\pgfqpoint{2.017838in}{4.185929in}}%
\pgfpathlineto{\pgfqpoint{2.036145in}{4.210060in}}%
\pgfpathlineto{\pgfqpoint{2.054453in}{4.178450in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{4.200567in}}%
\pgfpathlineto{\pgfqpoint{2.091068in}{4.197011in}}%
\pgfpathlineto{\pgfqpoint{2.109375in}{4.214036in}}%
\pgfpathlineto{\pgfqpoint{2.127682in}{4.206402in}}%
\pgfpathlineto{\pgfqpoint{2.145990in}{4.175233in}}%
\pgfpathlineto{\pgfqpoint{2.164297in}{4.194449in}}%
\pgfpathlineto{\pgfqpoint{2.182605in}{4.193055in}}%
\pgfpathlineto{\pgfqpoint{2.200912in}{4.214005in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{4.202734in}}%
\pgfpathlineto{\pgfqpoint{2.237527in}{4.170752in}}%
\pgfpathlineto{\pgfqpoint{2.255834in}{4.170184in}}%
\pgfpathlineto{\pgfqpoint{2.274141in}{4.190203in}}%
\pgfpathlineto{\pgfqpoint{2.292449in}{4.160009in}}%
\pgfpathlineto{\pgfqpoint{2.310756in}{4.385421in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{4.298259in}}%
\pgfpathlineto{\pgfqpoint{2.347371in}{4.279125in}}%
\pgfpathlineto{\pgfqpoint{2.383986in}{4.268839in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{4.220933in}}%
\pgfpathlineto{\pgfqpoint{2.420601in}{4.182440in}}%
\pgfpathlineto{\pgfqpoint{2.438908in}{4.149898in}}%
\pgfpathlineto{\pgfqpoint{2.457215in}{4.150480in}}%
\pgfpathlineto{\pgfqpoint{2.475523in}{4.130609in}}%
\pgfpathlineto{\pgfqpoint{2.493830in}{4.114945in}}%
\pgfpathlineto{\pgfqpoint{2.530445in}{4.090593in}}%
\pgfpathlineto{\pgfqpoint{2.548752in}{4.079843in}}%
\pgfpathlineto{\pgfqpoint{2.567060in}{4.071053in}}%
\pgfpathlineto{\pgfqpoint{2.585367in}{4.084127in}}%
\pgfpathlineto{\pgfqpoint{2.603674in}{4.074729in}}%
\pgfpathlineto{\pgfqpoint{2.621982in}{4.072341in}}%
\pgfpathlineto{\pgfqpoint{2.640289in}{4.096303in}}%
\pgfpathlineto{\pgfqpoint{2.658597in}{4.141248in}}%
\pgfpathlineto{\pgfqpoint{2.676904in}{4.158560in}}%
\pgfpathlineto{\pgfqpoint{2.695211in}{4.190929in}}%
\pgfpathlineto{\pgfqpoint{2.713519in}{4.217280in}}%
\pgfpathlineto{\pgfqpoint{2.731826in}{4.240909in}}%
\pgfpathlineto{\pgfqpoint{2.750134in}{4.255862in}}%
\pgfpathlineto{\pgfqpoint{2.768441in}{4.262601in}}%
\pgfpathlineto{\pgfqpoint{2.786748in}{4.238795in}}%
\pgfpathlineto{\pgfqpoint{2.805056in}{4.239866in}}%
\pgfpathlineto{\pgfqpoint{2.823363in}{4.219177in}}%
\pgfpathlineto{\pgfqpoint{2.841670in}{4.177561in}}%
\pgfpathlineto{\pgfqpoint{2.859978in}{4.140662in}}%
\pgfpathlineto{\pgfqpoint{2.878285in}{4.131471in}}%
\pgfpathlineto{\pgfqpoint{2.896593in}{4.128531in}}%
\pgfpathlineto{\pgfqpoint{2.914900in}{4.151133in}}%
\pgfpathlineto{\pgfqpoint{2.933207in}{4.149635in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{4.153866in}}%
\pgfpathlineto{\pgfqpoint{2.969822in}{4.186267in}}%
\pgfpathlineto{\pgfqpoint{2.988130in}{4.190587in}}%
\pgfpathlineto{\pgfqpoint{3.024744in}{4.141612in}}%
\pgfpathlineto{\pgfqpoint{3.043052in}{4.119852in}}%
\pgfpathlineto{\pgfqpoint{3.061359in}{4.125401in}}%
\pgfpathlineto{\pgfqpoint{3.079666in}{4.132590in}}%
\pgfpathlineto{\pgfqpoint{3.097974in}{4.117201in}}%
\pgfpathlineto{\pgfqpoint{3.116281in}{4.147739in}}%
\pgfpathlineto{\pgfqpoint{3.134589in}{4.130325in}}%
\pgfpathlineto{\pgfqpoint{3.171203in}{4.187083in}}%
\pgfpathlineto{\pgfqpoint{3.189511in}{4.208651in}}%
\pgfpathlineto{\pgfqpoint{3.207818in}{4.222448in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{4.211955in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{4.211955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{4.041014in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{4.503011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226126in}{4.041014in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{4.503011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{4.041014in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{4.041014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{4.503011in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{4.503011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853072in,y=4.586345in,,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle N_R = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.508075in}{4.398845in}}%
\pgfpathlineto{\pgfqpoint{2.674742in}{4.398845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741409in,y=4.369678in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Set-point}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{3.315620in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{3.315620in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{3.777617in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{3.777617in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{3.315620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{3.315620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395387in}{3.315620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310756in}{3.315620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226126in}{3.315620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{3.315620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=3.277039in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{3.431119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372378in, y=3.392539in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{3.546619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372378in, y=3.508038in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{3.662118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=3.623538in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{3.777617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=3.739037in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=3.546619in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \Delta x_{1}\) (cm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{3.315620in}}{\pgfqpoint{2.746108in}{0.461998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{3.431119in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{3.431119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{3.315620in}}{\pgfqpoint{2.746108in}{0.461998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{3.754517in}}%
\pgfpathlineto{\pgfqpoint{0.498325in}{3.703578in}}%
\pgfpathlineto{\pgfqpoint{0.516632in}{3.664116in}}%
\pgfpathlineto{\pgfqpoint{0.534940in}{3.580802in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{3.512754in}}%
\pgfpathlineto{\pgfqpoint{0.571555in}{3.485301in}}%
\pgfpathlineto{\pgfqpoint{0.589862in}{3.494597in}}%
\pgfpathlineto{\pgfqpoint{0.626477in}{3.420610in}}%
\pgfpathlineto{\pgfqpoint{0.644784in}{3.392742in}}%
\pgfpathlineto{\pgfqpoint{0.681399in}{3.442820in}}%
\pgfpathlineto{\pgfqpoint{0.699706in}{3.462596in}}%
\pgfpathlineto{\pgfqpoint{0.718014in}{3.426221in}}%
\pgfpathlineto{\pgfqpoint{0.736321in}{3.447276in}}%
\pgfpathlineto{\pgfqpoint{0.754628in}{3.470404in}}%
\pgfpathlineto{\pgfqpoint{0.772936in}{3.486752in}}%
\pgfpathlineto{\pgfqpoint{0.791243in}{3.472018in}}%
\pgfpathlineto{\pgfqpoint{0.809551in}{3.482105in}}%
\pgfpathlineto{\pgfqpoint{0.827858in}{3.436191in}}%
\pgfpathlineto{\pgfqpoint{0.846165in}{3.425690in}}%
\pgfpathlineto{\pgfqpoint{0.864473in}{3.398948in}}%
\pgfpathlineto{\pgfqpoint{0.882780in}{3.377193in}}%
\pgfpathlineto{\pgfqpoint{0.919395in}{3.388025in}}%
\pgfpathlineto{\pgfqpoint{0.937702in}{3.414077in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{3.415183in}}%
\pgfpathlineto{\pgfqpoint{0.974317in}{3.440189in}}%
\pgfpathlineto{\pgfqpoint{0.992624in}{3.406386in}}%
\pgfpathlineto{\pgfqpoint{1.010932in}{3.427508in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{3.402720in}}%
\pgfpathlineto{\pgfqpoint{1.047547in}{3.407029in}}%
\pgfpathlineto{\pgfqpoint{1.065854in}{3.409863in}}%
\pgfpathlineto{\pgfqpoint{1.084161in}{3.382817in}}%
\pgfpathlineto{\pgfqpoint{1.102469in}{3.379525in}}%
\pgfpathlineto{\pgfqpoint{1.120776in}{3.379254in}}%
\pgfpathlineto{\pgfqpoint{1.139084in}{3.385932in}}%
\pgfpathlineto{\pgfqpoint{1.157391in}{3.420914in}}%
\pgfpathlineto{\pgfqpoint{1.175698in}{3.402011in}}%
\pgfpathlineto{\pgfqpoint{1.212313in}{3.415160in}}%
\pgfpathlineto{\pgfqpoint{1.230620in}{3.415406in}}%
\pgfpathlineto{\pgfqpoint{1.248928in}{3.410198in}}%
\pgfpathlineto{\pgfqpoint{1.267235in}{3.429517in}}%
\pgfpathlineto{\pgfqpoint{1.285543in}{3.450896in}}%
\pgfpathlineto{\pgfqpoint{1.303850in}{3.445002in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{3.414004in}}%
\pgfpathlineto{\pgfqpoint{1.340465in}{3.388549in}}%
\pgfpathlineto{\pgfqpoint{1.358772in}{3.413217in}}%
\pgfpathlineto{\pgfqpoint{1.377080in}{3.387297in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{3.422039in}}%
\pgfpathlineto{\pgfqpoint{1.413694in}{3.407208in}}%
\pgfpathlineto{\pgfqpoint{1.432002in}{3.397558in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{3.369122in}}%
\pgfpathlineto{\pgfqpoint{1.486924in}{3.412585in}}%
\pgfpathlineto{\pgfqpoint{1.505231in}{3.436447in}}%
\pgfpathlineto{\pgfqpoint{1.541846in}{3.474306in}}%
\pgfpathlineto{\pgfqpoint{1.560153in}{3.496301in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{3.490033in}}%
\pgfpathlineto{\pgfqpoint{1.596768in}{3.479261in}}%
\pgfpathlineto{\pgfqpoint{1.615076in}{3.490530in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{3.450427in}}%
\pgfpathlineto{\pgfqpoint{1.651690in}{3.440681in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{3.436505in}}%
\pgfpathlineto{\pgfqpoint{1.688305in}{3.408481in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{3.402540in}}%
\pgfpathlineto{\pgfqpoint{1.724920in}{3.421854in}}%
\pgfpathlineto{\pgfqpoint{1.743227in}{3.397392in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{3.411758in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{3.436421in}}%
\pgfpathlineto{\pgfqpoint{1.816457in}{3.456787in}}%
\pgfpathlineto{\pgfqpoint{1.871379in}{3.444394in}}%
\pgfpathlineto{\pgfqpoint{1.889686in}{3.417343in}}%
\pgfpathlineto{\pgfqpoint{1.907994in}{3.418815in}}%
\pgfpathlineto{\pgfqpoint{1.926301in}{3.421792in}}%
\pgfpathlineto{\pgfqpoint{1.944609in}{3.427367in}}%
\pgfpathlineto{\pgfqpoint{1.962916in}{3.431013in}}%
\pgfpathlineto{\pgfqpoint{1.981223in}{3.428602in}}%
\pgfpathlineto{\pgfqpoint{1.999531in}{3.420979in}}%
\pgfpathlineto{\pgfqpoint{2.017838in}{3.390738in}}%
\pgfpathlineto{\pgfqpoint{2.036145in}{3.410669in}}%
\pgfpathlineto{\pgfqpoint{2.054453in}{3.409927in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{3.385992in}}%
\pgfpathlineto{\pgfqpoint{2.091068in}{3.409664in}}%
\pgfpathlineto{\pgfqpoint{2.127682in}{3.404538in}}%
\pgfpathlineto{\pgfqpoint{2.164297in}{3.409113in}}%
\pgfpathlineto{\pgfqpoint{2.182605in}{3.384106in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{3.429390in}}%
\pgfpathlineto{\pgfqpoint{2.237527in}{3.403883in}}%
\pgfpathlineto{\pgfqpoint{2.255834in}{3.407930in}}%
\pgfpathlineto{\pgfqpoint{2.274141in}{3.431569in}}%
\pgfpathlineto{\pgfqpoint{2.292449in}{3.429609in}}%
\pgfpathlineto{\pgfqpoint{2.310756in}{3.460950in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{3.458284in}}%
\pgfpathlineto{\pgfqpoint{2.347371in}{3.425871in}}%
\pgfpathlineto{\pgfqpoint{2.365678in}{3.439304in}}%
\pgfpathlineto{\pgfqpoint{2.383986in}{3.450542in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{3.414544in}}%
\pgfpathlineto{\pgfqpoint{2.420601in}{3.439466in}}%
\pgfpathlineto{\pgfqpoint{2.438908in}{3.441861in}}%
\pgfpathlineto{\pgfqpoint{2.457215in}{3.417449in}}%
\pgfpathlineto{\pgfqpoint{2.475523in}{3.443382in}}%
\pgfpathlineto{\pgfqpoint{2.493830in}{3.421357in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{3.450247in}}%
\pgfpathlineto{\pgfqpoint{2.530445in}{3.453516in}}%
\pgfpathlineto{\pgfqpoint{2.548752in}{3.480259in}}%
\pgfpathlineto{\pgfqpoint{2.567060in}{3.478835in}}%
\pgfpathlineto{\pgfqpoint{2.585367in}{3.499119in}}%
\pgfpathlineto{\pgfqpoint{2.603674in}{3.490723in}}%
\pgfpathlineto{\pgfqpoint{2.621982in}{3.458708in}}%
\pgfpathlineto{\pgfqpoint{2.658597in}{3.402181in}}%
\pgfpathlineto{\pgfqpoint{2.676904in}{3.377597in}}%
\pgfpathlineto{\pgfqpoint{2.695211in}{3.399801in}}%
\pgfpathlineto{\pgfqpoint{2.713519in}{3.372576in}}%
\pgfpathlineto{\pgfqpoint{2.731826in}{3.370162in}}%
\pgfpathlineto{\pgfqpoint{2.768441in}{3.410155in}}%
\pgfpathlineto{\pgfqpoint{2.805056in}{3.448705in}}%
\pgfpathlineto{\pgfqpoint{2.823363in}{3.438127in}}%
\pgfpathlineto{\pgfqpoint{2.841670in}{3.459218in}}%
\pgfpathlineto{\pgfqpoint{2.859978in}{3.483793in}}%
\pgfpathlineto{\pgfqpoint{2.878285in}{3.504694in}}%
\pgfpathlineto{\pgfqpoint{2.896593in}{3.492356in}}%
\pgfpathlineto{\pgfqpoint{2.914900in}{3.501920in}}%
\pgfpathlineto{\pgfqpoint{2.933207in}{3.482889in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{3.442020in}}%
\pgfpathlineto{\pgfqpoint{2.969822in}{3.406311in}}%
\pgfpathlineto{\pgfqpoint{2.988130in}{3.399649in}}%
\pgfpathlineto{\pgfqpoint{3.006437in}{3.401432in}}%
\pgfpathlineto{\pgfqpoint{3.024744in}{3.432533in}}%
\pgfpathlineto{\pgfqpoint{3.043052in}{3.438482in}}%
\pgfpathlineto{\pgfqpoint{3.061359in}{3.440953in}}%
\pgfpathlineto{\pgfqpoint{3.116281in}{3.436167in}}%
\pgfpathlineto{\pgfqpoint{3.152896in}{3.430128in}}%
\pgfpathlineto{\pgfqpoint{3.171203in}{3.421966in}}%
\pgfpathlineto{\pgfqpoint{3.189511in}{3.435865in}}%
\pgfpathlineto{\pgfqpoint{3.207818in}{3.448072in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{3.409861in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{3.409861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{3.315620in}}{\pgfqpoint{2.746108in}{0.461998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{3.754517in}}%
\pgfpathlineto{\pgfqpoint{0.498325in}{3.703578in}}%
\pgfpathlineto{\pgfqpoint{0.516632in}{3.664133in}}%
\pgfpathlineto{\pgfqpoint{0.534940in}{3.580808in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{3.512740in}}%
\pgfpathlineto{\pgfqpoint{0.571555in}{3.485262in}}%
\pgfpathlineto{\pgfqpoint{0.589862in}{3.494568in}}%
\pgfpathlineto{\pgfqpoint{0.626477in}{3.420580in}}%
\pgfpathlineto{\pgfqpoint{0.644784in}{3.392694in}}%
\pgfpathlineto{\pgfqpoint{0.681399in}{3.442792in}}%
\pgfpathlineto{\pgfqpoint{0.699706in}{3.462599in}}%
\pgfpathlineto{\pgfqpoint{0.718014in}{3.426223in}}%
\pgfpathlineto{\pgfqpoint{0.736321in}{3.447257in}}%
\pgfpathlineto{\pgfqpoint{0.754628in}{3.470417in}}%
\pgfpathlineto{\pgfqpoint{0.772936in}{3.486789in}}%
\pgfpathlineto{\pgfqpoint{0.791243in}{3.472048in}}%
\pgfpathlineto{\pgfqpoint{0.809551in}{3.482125in}}%
\pgfpathlineto{\pgfqpoint{0.827858in}{3.436192in}}%
\pgfpathlineto{\pgfqpoint{0.846165in}{3.425651in}}%
\pgfpathlineto{\pgfqpoint{0.864473in}{3.398915in}}%
\pgfpathlineto{\pgfqpoint{0.882780in}{3.377159in}}%
\pgfpathlineto{\pgfqpoint{0.919395in}{3.387992in}}%
\pgfpathlineto{\pgfqpoint{0.937702in}{3.414053in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{3.415168in}}%
\pgfpathlineto{\pgfqpoint{0.974317in}{3.440202in}}%
\pgfpathlineto{\pgfqpoint{0.992624in}{3.406401in}}%
\pgfpathlineto{\pgfqpoint{1.010932in}{3.427482in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{3.402712in}}%
\pgfpathlineto{\pgfqpoint{1.047547in}{3.407017in}}%
\pgfpathlineto{\pgfqpoint{1.065854in}{3.409864in}}%
\pgfpathlineto{\pgfqpoint{1.084161in}{3.382812in}}%
\pgfpathlineto{\pgfqpoint{1.102469in}{3.379491in}}%
\pgfpathlineto{\pgfqpoint{1.120776in}{3.379203in}}%
\pgfpathlineto{\pgfqpoint{1.139084in}{3.385889in}}%
\pgfpathlineto{\pgfqpoint{1.157391in}{3.420905in}}%
\pgfpathlineto{\pgfqpoint{1.175698in}{3.402029in}}%
\pgfpathlineto{\pgfqpoint{1.212313in}{3.415182in}}%
\pgfpathlineto{\pgfqpoint{1.230620in}{3.415426in}}%
\pgfpathlineto{\pgfqpoint{1.248928in}{3.410199in}}%
\pgfpathlineto{\pgfqpoint{1.267235in}{3.429488in}}%
\pgfpathlineto{\pgfqpoint{1.285543in}{3.450881in}}%
\pgfpathlineto{\pgfqpoint{1.303850in}{3.445004in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{3.414004in}}%
\pgfpathlineto{\pgfqpoint{1.340465in}{3.388537in}}%
\pgfpathlineto{\pgfqpoint{1.358772in}{3.413183in}}%
\pgfpathlineto{\pgfqpoint{1.377080in}{3.387274in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{3.421836in}}%
\pgfpathlineto{\pgfqpoint{1.413694in}{3.406982in}}%
\pgfpathlineto{\pgfqpoint{1.432002in}{3.397369in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{3.368981in}}%
\pgfpathlineto{\pgfqpoint{1.486924in}{3.412501in}}%
\pgfpathlineto{\pgfqpoint{1.505231in}{3.436415in}}%
\pgfpathlineto{\pgfqpoint{1.541846in}{3.474345in}}%
\pgfpathlineto{\pgfqpoint{1.560153in}{3.496382in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{3.490129in}}%
\pgfpathlineto{\pgfqpoint{1.596768in}{3.479350in}}%
\pgfpathlineto{\pgfqpoint{1.615076in}{3.490589in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{3.450460in}}%
\pgfpathlineto{\pgfqpoint{1.651690in}{3.440678in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{3.436485in}}%
\pgfpathlineto{\pgfqpoint{1.688305in}{3.408460in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{3.402494in}}%
\pgfpathlineto{\pgfqpoint{1.724920in}{3.421780in}}%
\pgfpathlineto{\pgfqpoint{1.743227in}{3.397337in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{3.411741in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{3.436416in}}%
\pgfpathlineto{\pgfqpoint{1.816457in}{3.456788in}}%
\pgfpathlineto{\pgfqpoint{1.871379in}{3.444406in}}%
\pgfpathlineto{\pgfqpoint{1.889686in}{3.417340in}}%
\pgfpathlineto{\pgfqpoint{1.907994in}{3.418803in}}%
\pgfpathlineto{\pgfqpoint{1.926301in}{3.421775in}}%
\pgfpathlineto{\pgfqpoint{1.944609in}{3.427358in}}%
\pgfpathlineto{\pgfqpoint{1.962916in}{3.431013in}}%
\pgfpathlineto{\pgfqpoint{1.981223in}{3.428598in}}%
\pgfpathlineto{\pgfqpoint{1.999531in}{3.420956in}}%
\pgfpathlineto{\pgfqpoint{2.017838in}{3.390701in}}%
\pgfpathlineto{\pgfqpoint{2.036145in}{3.410609in}}%
\pgfpathlineto{\pgfqpoint{2.054453in}{3.409871in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{3.385958in}}%
\pgfpathlineto{\pgfqpoint{2.091068in}{3.409608in}}%
\pgfpathlineto{\pgfqpoint{2.127682in}{3.404503in}}%
\pgfpathlineto{\pgfqpoint{2.164297in}{3.409108in}}%
\pgfpathlineto{\pgfqpoint{2.182605in}{3.384100in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{3.429365in}}%
\pgfpathlineto{\pgfqpoint{2.237527in}{3.403873in}}%
\pgfpathlineto{\pgfqpoint{2.255834in}{3.407928in}}%
\pgfpathlineto{\pgfqpoint{2.274141in}{3.431571in}}%
\pgfpathlineto{\pgfqpoint{2.292449in}{3.429612in}}%
\pgfpathlineto{\pgfqpoint{2.310756in}{3.460851in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{3.458188in}}%
\pgfpathlineto{\pgfqpoint{2.347371in}{3.425803in}}%
\pgfpathlineto{\pgfqpoint{2.365678in}{3.439215in}}%
\pgfpathlineto{\pgfqpoint{2.383986in}{3.450458in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{3.414478in}}%
\pgfpathlineto{\pgfqpoint{2.420601in}{3.439418in}}%
\pgfpathlineto{\pgfqpoint{2.438908in}{3.441855in}}%
\pgfpathlineto{\pgfqpoint{2.457215in}{3.417457in}}%
\pgfpathlineto{\pgfqpoint{2.475523in}{3.443380in}}%
\pgfpathlineto{\pgfqpoint{2.493830in}{3.421362in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{3.450253in}}%
\pgfpathlineto{\pgfqpoint{2.530445in}{3.453533in}}%
\pgfpathlineto{\pgfqpoint{2.548752in}{3.480286in}}%
\pgfpathlineto{\pgfqpoint{2.567060in}{3.478868in}}%
\pgfpathlineto{\pgfqpoint{2.585367in}{3.499152in}}%
\pgfpathlineto{\pgfqpoint{2.603674in}{3.490744in}}%
\pgfpathlineto{\pgfqpoint{2.621982in}{3.458702in}}%
\pgfpathlineto{\pgfqpoint{2.658597in}{3.402119in}}%
\pgfpathlineto{\pgfqpoint{2.676904in}{3.377514in}}%
\pgfpathlineto{\pgfqpoint{2.695211in}{3.399697in}}%
\pgfpathlineto{\pgfqpoint{2.713519in}{3.372484in}}%
\pgfpathlineto{\pgfqpoint{2.731826in}{3.370058in}}%
\pgfpathlineto{\pgfqpoint{2.768441in}{3.410042in}}%
\pgfpathlineto{\pgfqpoint{2.805056in}{3.448651in}}%
\pgfpathlineto{\pgfqpoint{2.823363in}{3.438094in}}%
\pgfpathlineto{\pgfqpoint{2.841670in}{3.459199in}}%
\pgfpathlineto{\pgfqpoint{2.859978in}{3.483820in}}%
\pgfpathlineto{\pgfqpoint{2.878285in}{3.504765in}}%
\pgfpathlineto{\pgfqpoint{2.896593in}{3.492428in}}%
\pgfpathlineto{\pgfqpoint{2.914900in}{3.501981in}}%
\pgfpathlineto{\pgfqpoint{2.933207in}{3.482923in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{3.442026in}}%
\pgfpathlineto{\pgfqpoint{2.969822in}{3.406288in}}%
\pgfpathlineto{\pgfqpoint{2.988130in}{3.399587in}}%
\pgfpathlineto{\pgfqpoint{3.006437in}{3.401368in}}%
\pgfpathlineto{\pgfqpoint{3.024744in}{3.432496in}}%
\pgfpathlineto{\pgfqpoint{3.043052in}{3.438484in}}%
\pgfpathlineto{\pgfqpoint{3.061359in}{3.440969in}}%
\pgfpathlineto{\pgfqpoint{3.116281in}{3.436170in}}%
\pgfpathlineto{\pgfqpoint{3.152896in}{3.430117in}}%
\pgfpathlineto{\pgfqpoint{3.171203in}{3.421940in}}%
\pgfpathlineto{\pgfqpoint{3.189511in}{3.435811in}}%
\pgfpathlineto{\pgfqpoint{3.207818in}{3.448012in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{3.409808in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{3.409808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{3.315620in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{3.777617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226126in}{3.315620in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{3.777617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{3.315620in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{3.315620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{3.777617in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{3.777617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149438in}{3.673451in}}%
\pgfpathlineto{\pgfqpoint{2.232771in}{3.673451in}}%
\pgfpathlineto{\pgfqpoint{2.316104in}{3.673451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.382771in,y=3.644284in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Adaptive horizon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.149438in}{3.557247in}}%
\pgfpathlineto{\pgfqpoint{2.232771in}{3.557247in}}%
\pgfpathlineto{\pgfqpoint{2.316104in}{3.557247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.382771in,y=3.528080in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Fixed horizon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{2.590226in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{2.590226in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{3.052223in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{3.052223in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{2.590226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{2.590226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395387in}{2.590226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310756in}{2.590226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226126in}{2.590226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{2.590226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372378in, y=2.551645in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{2.744225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=2.705645in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{2.898224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=2.859644in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{3.052223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=3.013643in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257794in,y=2.821224in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle x_{3}\) (cm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{2.590226in}}{\pgfqpoint{2.746108in}{0.461998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{2.808904in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{2.808904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{2.590226in}}{\pgfqpoint{2.746108in}{0.461998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{2.808904in}}%
\pgfpathlineto{\pgfqpoint{0.498325in}{2.783223in}}%
\pgfpathlineto{\pgfqpoint{0.516632in}{2.773217in}}%
\pgfpathlineto{\pgfqpoint{0.534940in}{2.830139in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{2.866809in}}%
\pgfpathlineto{\pgfqpoint{0.571555in}{2.862741in}}%
\pgfpathlineto{\pgfqpoint{0.589862in}{2.834231in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{2.877956in}}%
\pgfpathlineto{\pgfqpoint{0.626477in}{2.902483in}}%
\pgfpathlineto{\pgfqpoint{0.644784in}{2.915867in}}%
\pgfpathlineto{\pgfqpoint{0.663092in}{2.870642in}}%
\pgfpathlineto{\pgfqpoint{0.681399in}{2.841909in}}%
\pgfpathlineto{\pgfqpoint{0.699706in}{2.823612in}}%
\pgfpathlineto{\pgfqpoint{0.718014in}{2.873788in}}%
\pgfpathlineto{\pgfqpoint{0.736321in}{2.843374in}}%
\pgfpathlineto{\pgfqpoint{0.754628in}{2.824642in}}%
\pgfpathlineto{\pgfqpoint{0.772936in}{2.812568in}}%
\pgfpathlineto{\pgfqpoint{0.791243in}{2.835810in}}%
\pgfpathlineto{\pgfqpoint{0.809551in}{2.819047in}}%
\pgfpathlineto{\pgfqpoint{0.827858in}{2.870467in}}%
\pgfpathlineto{\pgfqpoint{0.846165in}{2.869298in}}%
\pgfpathlineto{\pgfqpoint{0.864473in}{2.899187in}}%
\pgfpathlineto{\pgfqpoint{0.882780in}{2.915639in}}%
\pgfpathlineto{\pgfqpoint{0.901088in}{2.897679in}}%
\pgfpathlineto{\pgfqpoint{0.919395in}{2.887277in}}%
\pgfpathlineto{\pgfqpoint{0.937702in}{2.852683in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{2.860165in}}%
\pgfpathlineto{\pgfqpoint{0.974317in}{2.835481in}}%
\pgfpathlineto{\pgfqpoint{0.992624in}{2.880740in}}%
\pgfpathlineto{\pgfqpoint{1.010932in}{2.847553in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{2.887946in}}%
\pgfpathlineto{\pgfqpoint{1.047547in}{2.881270in}}%
\pgfpathlineto{\pgfqpoint{1.065854in}{2.877991in}}%
\pgfpathlineto{\pgfqpoint{1.084161in}{2.904256in}}%
\pgfpathlineto{\pgfqpoint{1.102469in}{2.890310in}}%
\pgfpathlineto{\pgfqpoint{1.120776in}{2.881811in}}%
\pgfpathlineto{\pgfqpoint{1.139084in}{2.877268in}}%
\pgfpathlineto{\pgfqpoint{1.157391in}{2.846463in}}%
\pgfpathlineto{\pgfqpoint{1.175698in}{2.888388in}}%
\pgfpathlineto{\pgfqpoint{1.194006in}{2.882025in}}%
\pgfpathlineto{\pgfqpoint{1.230620in}{2.876434in}}%
\pgfpathlineto{\pgfqpoint{1.248928in}{2.874357in}}%
\pgfpathlineto{\pgfqpoint{1.267235in}{2.843758in}}%
\pgfpathlineto{\pgfqpoint{1.285543in}{2.824558in}}%
\pgfpathlineto{\pgfqpoint{1.303850in}{2.843557in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{2.885082in}}%
\pgfpathlineto{\pgfqpoint{1.340465in}{2.907787in}}%
\pgfpathlineto{\pgfqpoint{1.358772in}{2.865474in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{2.928218in}}%
\pgfpathlineto{\pgfqpoint{1.413694in}{2.894646in}}%
\pgfpathlineto{\pgfqpoint{1.432002in}{2.878270in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{2.897805in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.856518in}}%
\pgfpathlineto{\pgfqpoint{1.486924in}{2.830692in}}%
\pgfpathlineto{\pgfqpoint{1.505231in}{2.815142in}}%
\pgfpathlineto{\pgfqpoint{1.523539in}{2.805734in}}%
\pgfpathlineto{\pgfqpoint{1.541846in}{2.799512in}}%
\pgfpathlineto{\pgfqpoint{1.560153in}{2.796291in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{2.826674in}}%
\pgfpathlineto{\pgfqpoint{1.596768in}{2.844661in}}%
\pgfpathlineto{\pgfqpoint{1.615076in}{2.824534in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{2.873986in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{2.871487in}}%
\pgfpathlineto{\pgfqpoint{1.688305in}{2.901094in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{2.888697in}}%
\pgfpathlineto{\pgfqpoint{1.724920in}{2.852864in}}%
\pgfpathlineto{\pgfqpoint{1.743227in}{2.890348in}}%
\pgfpathlineto{\pgfqpoint{1.761535in}{2.883098in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{2.879312in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{2.847826in}}%
\pgfpathlineto{\pgfqpoint{1.816457in}{2.827246in}}%
\pgfpathlineto{\pgfqpoint{1.834764in}{2.845223in}}%
\pgfpathlineto{\pgfqpoint{1.853072in}{2.856193in}}%
\pgfpathlineto{\pgfqpoint{1.871379in}{2.862426in}}%
\pgfpathlineto{\pgfqpoint{1.889686in}{2.895696in}}%
\pgfpathlineto{\pgfqpoint{1.907994in}{2.886307in}}%
\pgfpathlineto{\pgfqpoint{1.926301in}{2.880685in}}%
\pgfpathlineto{\pgfqpoint{1.944609in}{2.877802in}}%
\pgfpathlineto{\pgfqpoint{1.999531in}{2.873517in}}%
\pgfpathlineto{\pgfqpoint{2.017838in}{2.901189in}}%
\pgfpathlineto{\pgfqpoint{2.036145in}{2.861121in}}%
\pgfpathlineto{\pgfqpoint{2.054453in}{2.864809in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{2.897529in}}%
\pgfpathlineto{\pgfqpoint{2.091068in}{2.858670in}}%
\pgfpathlineto{\pgfqpoint{2.109375in}{2.863890in}}%
\pgfpathlineto{\pgfqpoint{2.145990in}{2.868107in}}%
\pgfpathlineto{\pgfqpoint{2.164297in}{2.869933in}}%
\pgfpathlineto{\pgfqpoint{2.182605in}{2.899547in}}%
\pgfpathlineto{\pgfqpoint{2.200912in}{2.860149in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{2.834756in}}%
\pgfpathlineto{\pgfqpoint{2.237527in}{2.880408in}}%
\pgfpathlineto{\pgfqpoint{2.255834in}{2.877091in}}%
\pgfpathlineto{\pgfqpoint{2.274141in}{2.846115in}}%
\pgfpathlineto{\pgfqpoint{2.292449in}{2.856160in}}%
\pgfpathlineto{\pgfqpoint{2.310756in}{2.795939in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{2.820407in}}%
\pgfpathlineto{\pgfqpoint{2.347371in}{2.867707in}}%
\pgfpathlineto{\pgfqpoint{2.365678in}{2.837258in}}%
\pgfpathlineto{\pgfqpoint{2.383986in}{2.818354in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{2.868316in}}%
\pgfpathlineto{\pgfqpoint{2.420601in}{2.839380in}}%
\pgfpathlineto{\pgfqpoint{2.438908in}{2.852291in}}%
\pgfpathlineto{\pgfqpoint{2.457215in}{2.890494in}}%
\pgfpathlineto{\pgfqpoint{2.475523in}{2.854489in}}%
\pgfpathlineto{\pgfqpoint{2.493830in}{2.892180in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{2.856129in}}%
\pgfpathlineto{\pgfqpoint{2.530445in}{2.863334in}}%
\pgfpathlineto{\pgfqpoint{2.548752in}{2.837786in}}%
\pgfpathlineto{\pgfqpoint{2.567060in}{2.852250in}}%
\pgfpathlineto{\pgfqpoint{2.585367in}{2.830473in}}%
\pgfpathlineto{\pgfqpoint{2.603674in}{2.847196in}}%
\pgfpathlineto{\pgfqpoint{2.621982in}{2.887515in}}%
\pgfpathlineto{\pgfqpoint{2.640289in}{2.909903in}}%
\pgfpathlineto{\pgfqpoint{2.658597in}{2.922093in}}%
\pgfpathlineto{\pgfqpoint{2.676904in}{2.928222in}}%
\pgfpathlineto{\pgfqpoint{2.695211in}{2.878846in}}%
\pgfpathlineto{\pgfqpoint{2.713519in}{2.904661in}}%
\pgfpathlineto{\pgfqpoint{2.731826in}{2.890486in}}%
\pgfpathlineto{\pgfqpoint{2.750134in}{2.853813in}}%
\pgfpathlineto{\pgfqpoint{2.768441in}{2.830372in}}%
\pgfpathlineto{\pgfqpoint{2.786748in}{2.815364in}}%
\pgfpathlineto{\pgfqpoint{2.805056in}{2.806233in}}%
\pgfpathlineto{\pgfqpoint{2.823363in}{2.831709in}}%
\pgfpathlineto{\pgfqpoint{2.841670in}{2.816334in}}%
\pgfpathlineto{\pgfqpoint{2.859978in}{2.807250in}}%
\pgfpathlineto{\pgfqpoint{2.878285in}{2.801674in}}%
\pgfpathlineto{\pgfqpoint{2.896593in}{2.829728in}}%
\pgfpathlineto{\pgfqpoint{2.914900in}{2.815231in}}%
\pgfpathlineto{\pgfqpoint{2.933207in}{2.836903in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{2.880416in}}%
\pgfpathlineto{\pgfqpoint{2.969822in}{2.904590in}}%
\pgfpathlineto{\pgfqpoint{2.988130in}{2.890085in}}%
\pgfpathlineto{\pgfqpoint{3.006437in}{2.882085in}}%
\pgfpathlineto{\pgfqpoint{3.024744in}{2.849477in}}%
\pgfpathlineto{\pgfqpoint{3.043052in}{2.859387in}}%
\pgfpathlineto{\pgfqpoint{3.061359in}{2.865241in}}%
\pgfpathlineto{\pgfqpoint{3.079666in}{2.868264in}}%
\pgfpathlineto{\pgfqpoint{3.116281in}{2.871150in}}%
\pgfpathlineto{\pgfqpoint{3.171203in}{2.871474in}}%
\pgfpathlineto{\pgfqpoint{3.189511in}{2.841844in}}%
\pgfpathlineto{\pgfqpoint{3.207818in}{2.822815in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{2.872607in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{2.872607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{2.590226in}}{\pgfqpoint{2.746108in}{0.461998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{2.808904in}}%
\pgfpathlineto{\pgfqpoint{0.498325in}{2.783223in}}%
\pgfpathlineto{\pgfqpoint{0.516632in}{2.773240in}}%
\pgfpathlineto{\pgfqpoint{0.534940in}{2.830190in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{2.866852in}}%
\pgfpathlineto{\pgfqpoint{0.571555in}{2.862755in}}%
\pgfpathlineto{\pgfqpoint{0.589862in}{2.834256in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{2.878062in}}%
\pgfpathlineto{\pgfqpoint{0.626477in}{2.902576in}}%
\pgfpathlineto{\pgfqpoint{0.644784in}{2.915884in}}%
\pgfpathlineto{\pgfqpoint{0.663092in}{2.870646in}}%
\pgfpathlineto{\pgfqpoint{0.681399in}{2.841924in}}%
\pgfpathlineto{\pgfqpoint{0.699706in}{2.823653in}}%
\pgfpathlineto{\pgfqpoint{0.718014in}{2.873850in}}%
\pgfpathlineto{\pgfqpoint{0.736321in}{2.843411in}}%
\pgfpathlineto{\pgfqpoint{0.754628in}{2.824706in}}%
\pgfpathlineto{\pgfqpoint{0.772936in}{2.812658in}}%
\pgfpathlineto{\pgfqpoint{0.791243in}{2.835914in}}%
\pgfpathlineto{\pgfqpoint{0.809551in}{2.819144in}}%
\pgfpathlineto{\pgfqpoint{0.827858in}{2.870560in}}%
\pgfpathlineto{\pgfqpoint{0.846165in}{2.869319in}}%
\pgfpathlineto{\pgfqpoint{0.864473in}{2.899210in}}%
\pgfpathlineto{\pgfqpoint{0.882780in}{2.915633in}}%
\pgfpathlineto{\pgfqpoint{0.901088in}{2.897644in}}%
\pgfpathlineto{\pgfqpoint{0.919395in}{2.887234in}}%
\pgfpathlineto{\pgfqpoint{0.937702in}{2.852645in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{2.860133in}}%
\pgfpathlineto{\pgfqpoint{0.974317in}{2.835480in}}%
\pgfpathlineto{\pgfqpoint{0.992624in}{2.880762in}}%
\pgfpathlineto{\pgfqpoint{1.010932in}{2.847533in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{2.887972in}}%
\pgfpathlineto{\pgfqpoint{1.047547in}{2.881279in}}%
\pgfpathlineto{\pgfqpoint{1.065854in}{2.878021in}}%
\pgfpathlineto{\pgfqpoint{1.084161in}{2.904264in}}%
\pgfpathlineto{\pgfqpoint{1.102469in}{2.890257in}}%
\pgfpathlineto{\pgfqpoint{1.120776in}{2.881706in}}%
\pgfpathlineto{\pgfqpoint{1.139084in}{2.877154in}}%
\pgfpathlineto{\pgfqpoint{1.157391in}{2.846387in}}%
\pgfpathlineto{\pgfqpoint{1.175698in}{2.888413in}}%
\pgfpathlineto{\pgfqpoint{1.194006in}{2.882050in}}%
\pgfpathlineto{\pgfqpoint{1.230620in}{2.876491in}}%
\pgfpathlineto{\pgfqpoint{1.248928in}{2.874386in}}%
\pgfpathlineto{\pgfqpoint{1.267235in}{2.843753in}}%
\pgfpathlineto{\pgfqpoint{1.285543in}{2.824562in}}%
\pgfpathlineto{\pgfqpoint{1.303850in}{2.843593in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{2.885137in}}%
\pgfpathlineto{\pgfqpoint{1.340465in}{2.907809in}}%
\pgfpathlineto{\pgfqpoint{1.358772in}{2.865469in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{2.928007in}}%
\pgfpathlineto{\pgfqpoint{1.413694in}{2.894312in}}%
\pgfpathlineto{\pgfqpoint{1.432002in}{2.877929in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{2.897449in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.856199in}}%
\pgfpathlineto{\pgfqpoint{1.486924in}{2.830421in}}%
\pgfpathlineto{\pgfqpoint{1.505231in}{2.814944in}}%
\pgfpathlineto{\pgfqpoint{1.523539in}{2.805611in}}%
\pgfpathlineto{\pgfqpoint{1.541846in}{2.799436in}}%
\pgfpathlineto{\pgfqpoint{1.560153in}{2.796286in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{2.826764in}}%
\pgfpathlineto{\pgfqpoint{1.596768in}{2.844807in}}%
\pgfpathlineto{\pgfqpoint{1.615076in}{2.824665in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{2.874139in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{2.871573in}}%
\pgfpathlineto{\pgfqpoint{1.688305in}{2.901194in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{2.888741in}}%
\pgfpathlineto{\pgfqpoint{1.724920in}{2.852863in}}%
\pgfpathlineto{\pgfqpoint{1.743227in}{2.890352in}}%
\pgfpathlineto{\pgfqpoint{1.761535in}{2.883105in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{2.879347in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{2.847865in}}%
\pgfpathlineto{\pgfqpoint{1.816457in}{2.827287in}}%
\pgfpathlineto{\pgfqpoint{1.834764in}{2.845290in}}%
\pgfpathlineto{\pgfqpoint{1.853072in}{2.856293in}}%
\pgfpathlineto{\pgfqpoint{1.871379in}{2.862532in}}%
\pgfpathlineto{\pgfqpoint{1.889686in}{2.895795in}}%
\pgfpathlineto{\pgfqpoint{1.907994in}{2.886395in}}%
\pgfpathlineto{\pgfqpoint{1.926301in}{2.880761in}}%
\pgfpathlineto{\pgfqpoint{1.944609in}{2.877891in}}%
\pgfpathlineto{\pgfqpoint{1.999531in}{2.873591in}}%
\pgfpathlineto{\pgfqpoint{2.017838in}{2.901206in}}%
\pgfpathlineto{\pgfqpoint{2.036145in}{2.861106in}}%
\pgfpathlineto{\pgfqpoint{2.054453in}{2.864773in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{2.897525in}}%
\pgfpathlineto{\pgfqpoint{2.091068in}{2.858632in}}%
\pgfpathlineto{\pgfqpoint{2.109375in}{2.863866in}}%
\pgfpathlineto{\pgfqpoint{2.145990in}{2.868061in}}%
\pgfpathlineto{\pgfqpoint{2.164297in}{2.869919in}}%
\pgfpathlineto{\pgfqpoint{2.182605in}{2.899518in}}%
\pgfpathlineto{\pgfqpoint{2.200912in}{2.860105in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{2.834708in}}%
\pgfpathlineto{\pgfqpoint{2.237527in}{2.880393in}}%
\pgfpathlineto{\pgfqpoint{2.255834in}{2.877089in}}%
\pgfpathlineto{\pgfqpoint{2.274141in}{2.846119in}}%
\pgfpathlineto{\pgfqpoint{2.292449in}{2.856170in}}%
\pgfpathlineto{\pgfqpoint{2.310756in}{2.795842in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{2.820296in}}%
\pgfpathlineto{\pgfqpoint{2.347371in}{2.867642in}}%
\pgfpathlineto{\pgfqpoint{2.365678in}{2.837171in}}%
\pgfpathlineto{\pgfqpoint{2.383986in}{2.818268in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{2.868228in}}%
\pgfpathlineto{\pgfqpoint{2.420601in}{2.839309in}}%
\pgfpathlineto{\pgfqpoint{2.438908in}{2.852295in}}%
\pgfpathlineto{\pgfqpoint{2.457215in}{2.890571in}}%
\pgfpathlineto{\pgfqpoint{2.475523in}{2.854551in}}%
\pgfpathlineto{\pgfqpoint{2.493830in}{2.892296in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{2.856238in}}%
\pgfpathlineto{\pgfqpoint{2.530445in}{2.863477in}}%
\pgfpathlineto{\pgfqpoint{2.548752in}{2.837937in}}%
\pgfpathlineto{\pgfqpoint{2.567060in}{2.852447in}}%
\pgfpathlineto{\pgfqpoint{2.585367in}{2.830670in}}%
\pgfpathlineto{\pgfqpoint{2.603674in}{2.847415in}}%
\pgfpathlineto{\pgfqpoint{2.621982in}{2.887757in}}%
\pgfpathlineto{\pgfqpoint{2.640289in}{2.910128in}}%
\pgfpathlineto{\pgfqpoint{2.658597in}{2.922263in}}%
\pgfpathlineto{\pgfqpoint{2.676904in}{2.928296in}}%
\pgfpathlineto{\pgfqpoint{2.695211in}{2.878871in}}%
\pgfpathlineto{\pgfqpoint{2.713519in}{2.904639in}}%
\pgfpathlineto{\pgfqpoint{2.731826in}{2.890397in}}%
\pgfpathlineto{\pgfqpoint{2.750134in}{2.853690in}}%
\pgfpathlineto{\pgfqpoint{2.768441in}{2.830243in}}%
\pgfpathlineto{\pgfqpoint{2.786748in}{2.815241in}}%
\pgfpathlineto{\pgfqpoint{2.805056in}{2.806149in}}%
\pgfpathlineto{\pgfqpoint{2.823363in}{2.831651in}}%
\pgfpathlineto{\pgfqpoint{2.841670in}{2.816295in}}%
\pgfpathlineto{\pgfqpoint{2.859978in}{2.807266in}}%
\pgfpathlineto{\pgfqpoint{2.878285in}{2.801751in}}%
\pgfpathlineto{\pgfqpoint{2.896593in}{2.829865in}}%
\pgfpathlineto{\pgfqpoint{2.914900in}{2.815371in}}%
\pgfpathlineto{\pgfqpoint{2.933207in}{2.837043in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{2.880551in}}%
\pgfpathlineto{\pgfqpoint{2.969822in}{2.904675in}}%
\pgfpathlineto{\pgfqpoint{2.988130in}{2.890092in}}%
\pgfpathlineto{\pgfqpoint{3.006437in}{2.882061in}}%
\pgfpathlineto{\pgfqpoint{3.024744in}{2.849470in}}%
\pgfpathlineto{\pgfqpoint{3.043052in}{2.859445in}}%
\pgfpathlineto{\pgfqpoint{3.061359in}{2.865340in}}%
\pgfpathlineto{\pgfqpoint{3.079666in}{2.868372in}}%
\pgfpathlineto{\pgfqpoint{3.116281in}{2.871265in}}%
\pgfpathlineto{\pgfqpoint{3.171203in}{2.871537in}}%
\pgfpathlineto{\pgfqpoint{3.189511in}{2.841869in}}%
\pgfpathlineto{\pgfqpoint{3.207818in}{2.822820in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{2.872594in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{2.872594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{2.590226in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{3.052223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226126in}{2.590226in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{3.052223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{2.590226in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{2.590226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{3.052223in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{3.052223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.672888in}{2.710596in}}%
\pgfpathlineto{\pgfqpoint{2.839554in}{2.710596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.906221in,y=2.681429in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Limit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{1.864832in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{1.864832in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{2.326829in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{2.326829in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{1.864832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{1.864832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395387in}{1.864832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310756in}{1.864832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226126in}{1.864832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{1.864832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372378in, y=1.826251in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{2.018831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=1.980250in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{2.172830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=2.134250in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{2.326829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=2.288249in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257794in,y=2.095830in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle x_{4}\) (cm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{1.864832in}}{\pgfqpoint{2.746108in}{0.461998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{2.192850in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{2.192850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{1.864832in}}{\pgfqpoint{2.746108in}{0.461998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{2.192850in}}%
\pgfpathlineto{\pgfqpoint{0.498325in}{2.154395in}}%
\pgfpathlineto{\pgfqpoint{0.516632in}{2.101257in}}%
\pgfpathlineto{\pgfqpoint{0.534940in}{2.096899in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{2.099612in}}%
\pgfpathlineto{\pgfqpoint{0.571555in}{2.132258in}}%
\pgfpathlineto{\pgfqpoint{0.589862in}{2.152390in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{2.138293in}}%
\pgfpathlineto{\pgfqpoint{0.626477in}{2.104596in}}%
\pgfpathlineto{\pgfqpoint{0.644784in}{2.141097in}}%
\pgfpathlineto{\pgfqpoint{0.663092in}{2.134478in}}%
\pgfpathlineto{\pgfqpoint{0.681399in}{2.129973in}}%
\pgfpathlineto{\pgfqpoint{0.699706in}{2.099492in}}%
\pgfpathlineto{\pgfqpoint{0.718014in}{2.108496in}}%
\pgfpathlineto{\pgfqpoint{0.736321in}{2.143306in}}%
\pgfpathlineto{\pgfqpoint{0.754628in}{2.134916in}}%
\pgfpathlineto{\pgfqpoint{0.772936in}{2.102533in}}%
\pgfpathlineto{\pgfqpoint{0.791243in}{2.110264in}}%
\pgfpathlineto{\pgfqpoint{0.809551in}{2.086973in}}%
\pgfpathlineto{\pgfqpoint{0.827858in}{2.071920in}}%
\pgfpathlineto{\pgfqpoint{0.846165in}{2.122894in}}%
\pgfpathlineto{\pgfqpoint{0.919395in}{2.124400in}}%
\pgfpathlineto{\pgfqpoint{0.937702in}{2.096449in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{2.135995in}}%
\pgfpathlineto{\pgfqpoint{0.974317in}{2.103497in}}%
\pgfpathlineto{\pgfqpoint{0.992624in}{2.082520in}}%
\pgfpathlineto{\pgfqpoint{1.010932in}{2.128817in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{2.126119in}}%
\pgfpathlineto{\pgfqpoint{1.047547in}{2.153237in}}%
\pgfpathlineto{\pgfqpoint{1.065854in}{2.114935in}}%
\pgfpathlineto{\pgfqpoint{1.084161in}{2.090479in}}%
\pgfpathlineto{\pgfqpoint{1.102469in}{2.075109in}}%
\pgfpathlineto{\pgfqpoint{1.120776in}{2.094683in}}%
\pgfpathlineto{\pgfqpoint{1.139084in}{2.135016in}}%
\pgfpathlineto{\pgfqpoint{1.157391in}{2.157423in}}%
\pgfpathlineto{\pgfqpoint{1.175698in}{2.143227in}}%
\pgfpathlineto{\pgfqpoint{1.194006in}{2.162937in}}%
\pgfpathlineto{\pgfqpoint{1.212313in}{2.147540in}}%
\pgfpathlineto{\pgfqpoint{1.230620in}{2.111516in}}%
\pgfpathlineto{\pgfqpoint{1.248928in}{2.088461in}}%
\pgfpathlineto{\pgfqpoint{1.267235in}{2.102920in}}%
\pgfpathlineto{\pgfqpoint{1.285543in}{2.110788in}}%
\pgfpathlineto{\pgfqpoint{1.303850in}{2.115101in}}%
\pgfpathlineto{\pgfqpoint{1.340465in}{2.120571in}}%
\pgfpathlineto{\pgfqpoint{1.358772in}{2.122420in}}%
\pgfpathlineto{\pgfqpoint{1.377080in}{2.094958in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{2.126328in}}%
\pgfpathlineto{\pgfqpoint{1.413694in}{2.111506in}}%
\pgfpathlineto{\pgfqpoint{1.432002in}{2.080874in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{2.091034in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.071431in}}%
\pgfpathlineto{\pgfqpoint{1.486924in}{2.088298in}}%
\pgfpathlineto{\pgfqpoint{1.505231in}{2.098974in}}%
\pgfpathlineto{\pgfqpoint{1.523539in}{2.077852in}}%
\pgfpathlineto{\pgfqpoint{1.541846in}{2.122846in}}%
\pgfpathlineto{\pgfqpoint{1.560153in}{2.148224in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{2.162720in}}%
\pgfpathlineto{\pgfqpoint{1.596768in}{2.120127in}}%
\pgfpathlineto{\pgfqpoint{1.651690in}{2.122819in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{2.151531in}}%
\pgfpathlineto{\pgfqpoint{1.688305in}{2.113892in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{2.090282in}}%
\pgfpathlineto{\pgfqpoint{1.724920in}{2.104232in}}%
\pgfpathlineto{\pgfqpoint{1.743227in}{2.140383in}}%
\pgfpathlineto{\pgfqpoint{1.761535in}{2.161210in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{2.146410in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{2.110729in}}%
\pgfpathlineto{\pgfqpoint{1.816457in}{2.115875in}}%
\pgfpathlineto{\pgfqpoint{1.834764in}{2.146592in}}%
\pgfpathlineto{\pgfqpoint{1.853072in}{2.137100in}}%
\pgfpathlineto{\pgfqpoint{1.871379in}{2.131767in}}%
\pgfpathlineto{\pgfqpoint{1.889686in}{2.156394in}}%
\pgfpathlineto{\pgfqpoint{1.907994in}{2.144054in}}%
\pgfpathlineto{\pgfqpoint{1.926301in}{2.163846in}}%
\pgfpathlineto{\pgfqpoint{1.944609in}{2.174649in}}%
\pgfpathlineto{\pgfqpoint{1.962916in}{2.154819in}}%
\pgfpathlineto{\pgfqpoint{1.981223in}{2.116396in}}%
\pgfpathlineto{\pgfqpoint{1.999531in}{2.091787in}}%
\pgfpathlineto{\pgfqpoint{2.017838in}{2.105175in}}%
\pgfpathlineto{\pgfqpoint{2.036145in}{2.084537in}}%
\pgfpathlineto{\pgfqpoint{2.054453in}{2.129599in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{2.099428in}}%
\pgfpathlineto{\pgfqpoint{2.091068in}{2.109491in}}%
\pgfpathlineto{\pgfqpoint{2.109375in}{2.086469in}}%
\pgfpathlineto{\pgfqpoint{2.127682in}{2.101078in}}%
\pgfpathlineto{\pgfqpoint{2.145990in}{2.138483in}}%
\pgfpathlineto{\pgfqpoint{2.164297in}{2.105059in}}%
\pgfpathlineto{\pgfqpoint{2.182605in}{2.112386in}}%
\pgfpathlineto{\pgfqpoint{2.200912in}{2.088825in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{2.102417in}}%
\pgfpathlineto{\pgfqpoint{2.237527in}{2.138617in}}%
\pgfpathlineto{\pgfqpoint{2.255834in}{2.132512in}}%
\pgfpathlineto{\pgfqpoint{2.274141in}{2.101526in}}%
\pgfpathlineto{\pgfqpoint{2.292449in}{2.138786in}}%
\pgfpathlineto{\pgfqpoint{2.310756in}{2.147179in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{2.149273in}}%
\pgfpathlineto{\pgfqpoint{2.347371in}{2.106413in}}%
\pgfpathlineto{\pgfqpoint{2.365678in}{2.081272in}}%
\pgfpathlineto{\pgfqpoint{2.383986in}{2.065932in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{2.115192in}}%
\pgfpathlineto{\pgfqpoint{2.420601in}{2.144527in}}%
\pgfpathlineto{\pgfqpoint{2.438908in}{2.161022in}}%
\pgfpathlineto{\pgfqpoint{2.457215in}{2.145095in}}%
\pgfpathlineto{\pgfqpoint{2.475523in}{2.163776in}}%
\pgfpathlineto{\pgfqpoint{2.493830in}{2.173523in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{2.180085in}}%
\pgfpathlineto{\pgfqpoint{2.548752in}{2.185022in}}%
\pgfpathlineto{\pgfqpoint{2.567060in}{2.185533in}}%
\pgfpathlineto{\pgfqpoint{2.585367in}{2.161031in}}%
\pgfpathlineto{\pgfqpoint{2.603674in}{2.172349in}}%
\pgfpathlineto{\pgfqpoint{2.621982in}{2.178915in}}%
\pgfpathlineto{\pgfqpoint{2.640289in}{2.157870in}}%
\pgfpathlineto{\pgfqpoint{2.658597in}{2.119068in}}%
\pgfpathlineto{\pgfqpoint{2.676904in}{2.122818in}}%
\pgfpathlineto{\pgfqpoint{2.695211in}{2.096505in}}%
\pgfpathlineto{\pgfqpoint{2.713519in}{2.078924in}}%
\pgfpathlineto{\pgfqpoint{2.731826in}{2.067779in}}%
\pgfpathlineto{\pgfqpoint{2.750134in}{2.060233in}}%
\pgfpathlineto{\pgfqpoint{2.768441in}{2.054812in}}%
\pgfpathlineto{\pgfqpoint{2.786748in}{2.081015in}}%
\pgfpathlineto{\pgfqpoint{2.805056in}{2.067295in}}%
\pgfpathlineto{\pgfqpoint{2.823363in}{2.088104in}}%
\pgfpathlineto{\pgfqpoint{2.841670in}{2.130014in}}%
\pgfpathlineto{\pgfqpoint{2.859978in}{2.153177in}}%
\pgfpathlineto{\pgfqpoint{2.878285in}{2.139849in}}%
\pgfpathlineto{\pgfqpoint{2.896593in}{2.132058in}}%
\pgfpathlineto{\pgfqpoint{2.914900in}{2.100817in}}%
\pgfpathlineto{\pgfqpoint{2.933207in}{2.109343in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{2.114762in}}%
\pgfpathlineto{\pgfqpoint{2.969822in}{2.090482in}}%
\pgfpathlineto{\pgfqpoint{2.988130in}{2.104617in}}%
\pgfpathlineto{\pgfqpoint{3.006437in}{2.141347in}}%
\pgfpathlineto{\pgfqpoint{3.024744in}{2.161519in}}%
\pgfpathlineto{\pgfqpoint{3.043052in}{2.172173in}}%
\pgfpathlineto{\pgfqpoint{3.061359in}{2.152747in}}%
\pgfpathlineto{\pgfqpoint{3.079666in}{2.141455in}}%
\pgfpathlineto{\pgfqpoint{3.097974in}{2.162124in}}%
\pgfpathlineto{\pgfqpoint{3.116281in}{2.120880in}}%
\pgfpathlineto{\pgfqpoint{3.134589in}{2.150891in}}%
\pgfpathlineto{\pgfqpoint{3.152896in}{2.113644in}}%
\pgfpathlineto{\pgfqpoint{3.171203in}{2.089859in}}%
\pgfpathlineto{\pgfqpoint{3.189511in}{2.074579in}}%
\pgfpathlineto{\pgfqpoint{3.207818in}{2.064310in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{2.087257in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{2.087257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{1.864832in}}{\pgfqpoint{2.746108in}{0.461998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{2.192850in}}%
\pgfpathlineto{\pgfqpoint{0.498325in}{2.154395in}}%
\pgfpathlineto{\pgfqpoint{0.516632in}{2.101188in}}%
\pgfpathlineto{\pgfqpoint{0.534940in}{2.096787in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{2.099515in}}%
\pgfpathlineto{\pgfqpoint{0.571555in}{2.132179in}}%
\pgfpathlineto{\pgfqpoint{0.589862in}{2.152304in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{2.138171in}}%
\pgfpathlineto{\pgfqpoint{0.626477in}{2.104498in}}%
\pgfpathlineto{\pgfqpoint{0.644784in}{2.141065in}}%
\pgfpathlineto{\pgfqpoint{0.663092in}{2.134470in}}%
\pgfpathlineto{\pgfqpoint{0.681399in}{2.129954in}}%
\pgfpathlineto{\pgfqpoint{0.699706in}{2.099454in}}%
\pgfpathlineto{\pgfqpoint{0.718014in}{2.108439in}}%
\pgfpathlineto{\pgfqpoint{0.736321in}{2.143272in}}%
\pgfpathlineto{\pgfqpoint{0.754628in}{2.134850in}}%
\pgfpathlineto{\pgfqpoint{0.772936in}{2.102445in}}%
\pgfpathlineto{\pgfqpoint{0.791243in}{2.110157in}}%
\pgfpathlineto{\pgfqpoint{0.809551in}{2.086874in}}%
\pgfpathlineto{\pgfqpoint{0.827858in}{2.071829in}}%
\pgfpathlineto{\pgfqpoint{0.846165in}{2.122860in}}%
\pgfpathlineto{\pgfqpoint{0.882780in}{2.123657in}}%
\pgfpathlineto{\pgfqpoint{0.919395in}{2.124428in}}%
\pgfpathlineto{\pgfqpoint{0.937702in}{2.096474in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{2.136012in}}%
\pgfpathlineto{\pgfqpoint{0.974317in}{2.103495in}}%
\pgfpathlineto{\pgfqpoint{0.992624in}{2.082503in}}%
\pgfpathlineto{\pgfqpoint{1.010932in}{2.128837in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{2.126108in}}%
\pgfpathlineto{\pgfqpoint{1.047547in}{2.153236in}}%
\pgfpathlineto{\pgfqpoint{1.065854in}{2.114922in}}%
\pgfpathlineto{\pgfqpoint{1.084161in}{2.090472in}}%
\pgfpathlineto{\pgfqpoint{1.102469in}{2.075131in}}%
\pgfpathlineto{\pgfqpoint{1.120776in}{2.094736in}}%
\pgfpathlineto{\pgfqpoint{1.139084in}{2.135082in}}%
\pgfpathlineto{\pgfqpoint{1.157391in}{2.157464in}}%
\pgfpathlineto{\pgfqpoint{1.175698in}{2.143213in}}%
\pgfpathlineto{\pgfqpoint{1.194006in}{2.162923in}}%
\pgfpathlineto{\pgfqpoint{1.212313in}{2.147507in}}%
\pgfpathlineto{\pgfqpoint{1.230620in}{2.111480in}}%
\pgfpathlineto{\pgfqpoint{1.248928in}{2.088438in}}%
\pgfpathlineto{\pgfqpoint{1.267235in}{2.102921in}}%
\pgfpathlineto{\pgfqpoint{1.285543in}{2.110778in}}%
\pgfpathlineto{\pgfqpoint{1.303850in}{2.115060in}}%
\pgfpathlineto{\pgfqpoint{1.340465in}{2.120543in}}%
\pgfpathlineto{\pgfqpoint{1.358772in}{2.122422in}}%
\pgfpathlineto{\pgfqpoint{1.377080in}{2.094955in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{2.126389in}}%
\pgfpathlineto{\pgfqpoint{1.413694in}{2.111608in}}%
\pgfpathlineto{\pgfqpoint{1.432002in}{2.080980in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{2.091153in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.071552in}}%
\pgfpathlineto{\pgfqpoint{1.486924in}{2.088417in}}%
\pgfpathlineto{\pgfqpoint{1.505231in}{2.099063in}}%
\pgfpathlineto{\pgfqpoint{1.523539in}{2.077903in}}%
\pgfpathlineto{\pgfqpoint{1.541846in}{2.122860in}}%
\pgfpathlineto{\pgfqpoint{1.560153in}{2.148163in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{2.162572in}}%
\pgfpathlineto{\pgfqpoint{1.596768in}{2.119966in}}%
\pgfpathlineto{\pgfqpoint{1.651690in}{2.122710in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{2.151447in}}%
\pgfpathlineto{\pgfqpoint{1.688305in}{2.113811in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{2.090239in}}%
\pgfpathlineto{\pgfqpoint{1.724920in}{2.104228in}}%
\pgfpathlineto{\pgfqpoint{1.743227in}{2.140374in}}%
\pgfpathlineto{\pgfqpoint{1.761535in}{2.161203in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{2.146384in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{2.110699in}}%
\pgfpathlineto{\pgfqpoint{1.816457in}{2.115838in}}%
\pgfpathlineto{\pgfqpoint{1.834764in}{2.146520in}}%
\pgfpathlineto{\pgfqpoint{1.853072in}{2.137006in}}%
\pgfpathlineto{\pgfqpoint{1.871379in}{2.131671in}}%
\pgfpathlineto{\pgfqpoint{1.889686in}{2.156301in}}%
\pgfpathlineto{\pgfqpoint{1.907994in}{2.143977in}}%
\pgfpathlineto{\pgfqpoint{1.926301in}{2.163780in}}%
\pgfpathlineto{\pgfqpoint{1.944609in}{2.174570in}}%
\pgfpathlineto{\pgfqpoint{1.962916in}{2.154726in}}%
\pgfpathlineto{\pgfqpoint{1.981223in}{2.116309in}}%
\pgfpathlineto{\pgfqpoint{1.999531in}{2.091722in}}%
\pgfpathlineto{\pgfqpoint{2.017838in}{2.105143in}}%
\pgfpathlineto{\pgfqpoint{2.036145in}{2.084533in}}%
\pgfpathlineto{\pgfqpoint{2.054453in}{2.129613in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{2.099430in}}%
\pgfpathlineto{\pgfqpoint{2.091068in}{2.109519in}}%
\pgfpathlineto{\pgfqpoint{2.109375in}{2.086487in}}%
\pgfpathlineto{\pgfqpoint{2.127682in}{2.101105in}}%
\pgfpathlineto{\pgfqpoint{2.145990in}{2.138510in}}%
\pgfpathlineto{\pgfqpoint{2.164297in}{2.105068in}}%
\pgfpathlineto{\pgfqpoint{2.182605in}{2.112398in}}%
\pgfpathlineto{\pgfqpoint{2.200912in}{2.088850in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{2.102446in}}%
\pgfpathlineto{\pgfqpoint{2.237527in}{2.138617in}}%
\pgfpathlineto{\pgfqpoint{2.255834in}{2.132507in}}%
\pgfpathlineto{\pgfqpoint{2.274141in}{2.101518in}}%
\pgfpathlineto{\pgfqpoint{2.292449in}{2.138769in}}%
\pgfpathlineto{\pgfqpoint{2.310756in}{2.147189in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{2.149266in}}%
\pgfpathlineto{\pgfqpoint{2.347371in}{2.106393in}}%
\pgfpathlineto{\pgfqpoint{2.365678in}{2.081277in}}%
\pgfpathlineto{\pgfqpoint{2.383986in}{2.065945in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{2.115206in}}%
\pgfpathlineto{\pgfqpoint{2.420601in}{2.144547in}}%
\pgfpathlineto{\pgfqpoint{2.438908in}{2.160989in}}%
\pgfpathlineto{\pgfqpoint{2.457215in}{2.145031in}}%
\pgfpathlineto{\pgfqpoint{2.475523in}{2.163727in}}%
\pgfpathlineto{\pgfqpoint{2.493830in}{2.173431in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{2.179993in}}%
\pgfpathlineto{\pgfqpoint{2.548752in}{2.184855in}}%
\pgfpathlineto{\pgfqpoint{2.567060in}{2.185315in}}%
\pgfpathlineto{\pgfqpoint{2.585367in}{2.160804in}}%
\pgfpathlineto{\pgfqpoint{2.603674in}{2.172099in}}%
\pgfpathlineto{\pgfqpoint{2.621982in}{2.178658in}}%
\pgfpathlineto{\pgfqpoint{2.640289in}{2.157653in}}%
\pgfpathlineto{\pgfqpoint{2.658597in}{2.118910in}}%
\pgfpathlineto{\pgfqpoint{2.676904in}{2.122737in}}%
\pgfpathlineto{\pgfqpoint{2.695211in}{2.096472in}}%
\pgfpathlineto{\pgfqpoint{2.713519in}{2.078912in}}%
\pgfpathlineto{\pgfqpoint{2.731826in}{2.067803in}}%
\pgfpathlineto{\pgfqpoint{2.750134in}{2.060282in}}%
\pgfpathlineto{\pgfqpoint{2.768441in}{2.054866in}}%
\pgfpathlineto{\pgfqpoint{2.786748in}{2.081068in}}%
\pgfpathlineto{\pgfqpoint{2.805056in}{2.067325in}}%
\pgfpathlineto{\pgfqpoint{2.823363in}{2.088113in}}%
\pgfpathlineto{\pgfqpoint{2.841670in}{2.130011in}}%
\pgfpathlineto{\pgfqpoint{2.859978in}{2.153114in}}%
\pgfpathlineto{\pgfqpoint{2.878285in}{2.139725in}}%
\pgfpathlineto{\pgfqpoint{2.896593in}{2.131889in}}%
\pgfpathlineto{\pgfqpoint{2.914900in}{2.100658in}}%
\pgfpathlineto{\pgfqpoint{2.933207in}{2.109187in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{2.114623in}}%
\pgfpathlineto{\pgfqpoint{2.969822in}{2.090385in}}%
\pgfpathlineto{\pgfqpoint{2.988130in}{2.104585in}}%
\pgfpathlineto{\pgfqpoint{3.006437in}{2.141350in}}%
\pgfpathlineto{\pgfqpoint{3.024744in}{2.161512in}}%
\pgfpathlineto{\pgfqpoint{3.043052in}{2.172109in}}%
\pgfpathlineto{\pgfqpoint{3.061359in}{2.152653in}}%
\pgfpathlineto{\pgfqpoint{3.079666in}{2.141355in}}%
\pgfpathlineto{\pgfqpoint{3.097974in}{2.162026in}}%
\pgfpathlineto{\pgfqpoint{3.116281in}{2.120782in}}%
\pgfpathlineto{\pgfqpoint{3.134589in}{2.150813in}}%
\pgfpathlineto{\pgfqpoint{3.152896in}{2.113567in}}%
\pgfpathlineto{\pgfqpoint{3.171203in}{2.089802in}}%
\pgfpathlineto{\pgfqpoint{3.189511in}{2.074548in}}%
\pgfpathlineto{\pgfqpoint{3.207818in}{2.064291in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{2.087241in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{2.087241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{1.864832in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{2.326829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226126in}{1.864832in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{2.326829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{1.864832in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{1.864832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{2.326829in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{2.326829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{1.139437in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{1.139437in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{1.601435in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{1.601435in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{1.139437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{1.139437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395387in}{1.139437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310756in}{1.139437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226126in}{1.139437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{1.139437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=1.100857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{1.293437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=1.254856in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{1.447436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=1.408856in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{1.601435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=1.562855in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257794in,y=1.370436in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle u_{1}\) (m\(\displaystyle \ell\)/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{1.139437in}}{\pgfqpoint{2.746108in}{0.461998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{1.203040in}}%
\pgfpathlineto{\pgfqpoint{0.498325in}{1.203040in}}%
\pgfpathlineto{\pgfqpoint{0.498325in}{1.291220in}}%
\pgfpathlineto{\pgfqpoint{0.516632in}{1.291220in}}%
\pgfpathlineto{\pgfqpoint{0.516632in}{1.373907in}}%
\pgfpathlineto{\pgfqpoint{0.534940in}{1.373907in}}%
\pgfpathlineto{\pgfqpoint{0.534940in}{1.406416in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{1.406416in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{1.421451in}}%
\pgfpathlineto{\pgfqpoint{0.571555in}{1.421451in}}%
\pgfpathlineto{\pgfqpoint{0.571555in}{1.397959in}}%
\pgfpathlineto{\pgfqpoint{0.589862in}{1.397959in}}%
\pgfpathlineto{\pgfqpoint{0.589862in}{1.380922in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{1.380922in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{1.404407in}}%
\pgfpathlineto{\pgfqpoint{0.626477in}{1.404407in}}%
\pgfpathlineto{\pgfqpoint{0.626477in}{1.442399in}}%
\pgfpathlineto{\pgfqpoint{0.644784in}{1.442399in}}%
\pgfpathlineto{\pgfqpoint{0.644784in}{1.407968in}}%
\pgfpathlineto{\pgfqpoint{0.663092in}{1.407968in}}%
\pgfpathlineto{\pgfqpoint{0.663092in}{1.411750in}}%
\pgfpathlineto{\pgfqpoint{0.681399in}{1.411750in}}%
\pgfpathlineto{\pgfqpoint{0.681399in}{1.414360in}}%
\pgfpathlineto{\pgfqpoint{0.699706in}{1.414360in}}%
\pgfpathlineto{\pgfqpoint{0.699706in}{1.443072in}}%
\pgfpathlineto{\pgfqpoint{0.718014in}{1.443072in}}%
\pgfpathlineto{\pgfqpoint{0.718014in}{1.438786in}}%
\pgfpathlineto{\pgfqpoint{0.736321in}{1.438786in}}%
\pgfpathlineto{\pgfqpoint{0.736321in}{1.401056in}}%
\pgfpathlineto{\pgfqpoint{0.754628in}{1.401056in}}%
\pgfpathlineto{\pgfqpoint{0.754628in}{1.408521in}}%
\pgfpathlineto{\pgfqpoint{0.772936in}{1.408521in}}%
\pgfpathlineto{\pgfqpoint{0.772936in}{1.439901in}}%
\pgfpathlineto{\pgfqpoint{0.791243in}{1.439901in}}%
\pgfpathlineto{\pgfqpoint{0.791243in}{1.434329in}}%
\pgfpathlineto{\pgfqpoint{0.809551in}{1.434329in}}%
\pgfpathlineto{\pgfqpoint{0.809551in}{1.454946in}}%
\pgfpathlineto{\pgfqpoint{0.827858in}{1.454946in}}%
\pgfpathlineto{\pgfqpoint{0.827858in}{1.473283in}}%
\pgfpathlineto{\pgfqpoint{0.846165in}{1.473283in}}%
\pgfpathlineto{\pgfqpoint{0.846165in}{1.423078in}}%
\pgfpathlineto{\pgfqpoint{0.864473in}{1.423078in}}%
\pgfpathlineto{\pgfqpoint{0.864473in}{1.426115in}}%
\pgfpathlineto{\pgfqpoint{0.901088in}{1.426827in}}%
\pgfpathlineto{\pgfqpoint{0.901088in}{1.424558in}}%
\pgfpathlineto{\pgfqpoint{0.937702in}{1.423625in}}%
\pgfpathlineto{\pgfqpoint{0.937702in}{1.447819in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{1.447819in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{1.409375in}}%
\pgfpathlineto{\pgfqpoint{0.974317in}{1.409375in}}%
\pgfpathlineto{\pgfqpoint{0.974317in}{1.439883in}}%
\pgfpathlineto{\pgfqpoint{0.992624in}{1.439883in}}%
\pgfpathlineto{\pgfqpoint{0.992624in}{1.463477in}}%
\pgfpathlineto{\pgfqpoint{1.010932in}{1.463477in}}%
\pgfpathlineto{\pgfqpoint{1.010932in}{1.414930in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{1.414930in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{1.422050in}}%
\pgfpathlineto{\pgfqpoint{1.047547in}{1.422050in}}%
\pgfpathlineto{\pgfqpoint{1.047547in}{1.394485in}}%
\pgfpathlineto{\pgfqpoint{1.065854in}{1.394485in}}%
\pgfpathlineto{\pgfqpoint{1.065854in}{1.433509in}}%
\pgfpathlineto{\pgfqpoint{1.084161in}{1.433509in}}%
\pgfpathlineto{\pgfqpoint{1.084161in}{1.458534in}}%
\pgfpathlineto{\pgfqpoint{1.102469in}{1.458534in}}%
\pgfpathlineto{\pgfqpoint{1.102469in}{1.469957in}}%
\pgfpathlineto{\pgfqpoint{1.120776in}{1.469957in}}%
\pgfpathlineto{\pgfqpoint{1.120776in}{1.449522in}}%
\pgfpathlineto{\pgfqpoint{1.139084in}{1.449522in}}%
\pgfpathlineto{\pgfqpoint{1.139084in}{1.409993in}}%
\pgfpathlineto{\pgfqpoint{1.157391in}{1.409993in}}%
\pgfpathlineto{\pgfqpoint{1.157391in}{1.385906in}}%
\pgfpathlineto{\pgfqpoint{1.175698in}{1.385906in}}%
\pgfpathlineto{\pgfqpoint{1.175698in}{1.405768in}}%
\pgfpathlineto{\pgfqpoint{1.194006in}{1.405768in}}%
\pgfpathlineto{\pgfqpoint{1.194006in}{1.385555in}}%
\pgfpathlineto{\pgfqpoint{1.212313in}{1.385555in}}%
\pgfpathlineto{\pgfqpoint{1.212313in}{1.402014in}}%
\pgfpathlineto{\pgfqpoint{1.230620in}{1.402014in}}%
\pgfpathlineto{\pgfqpoint{1.230620in}{1.438027in}}%
\pgfpathlineto{\pgfqpoint{1.248928in}{1.438027in}}%
\pgfpathlineto{\pgfqpoint{1.248928in}{1.458943in}}%
\pgfpathlineto{\pgfqpoint{1.267235in}{1.458943in}}%
\pgfpathlineto{\pgfqpoint{1.267235in}{1.441088in}}%
\pgfpathlineto{\pgfqpoint{1.285543in}{1.441088in}}%
\pgfpathlineto{\pgfqpoint{1.285543in}{1.431401in}}%
\pgfpathlineto{\pgfqpoint{1.303850in}{1.431401in}}%
\pgfpathlineto{\pgfqpoint{1.303850in}{1.429175in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{1.429175in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{1.430304in}}%
\pgfpathlineto{\pgfqpoint{1.358772in}{1.429638in}}%
\pgfpathlineto{\pgfqpoint{1.358772in}{1.423991in}}%
\pgfpathlineto{\pgfqpoint{1.377080in}{1.423991in}}%
\pgfpathlineto{\pgfqpoint{1.377080in}{1.253511in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{1.253511in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{1.347712in}}%
\pgfpathlineto{\pgfqpoint{1.413694in}{1.347712in}}%
\pgfpathlineto{\pgfqpoint{1.413694in}{1.383986in}}%
\pgfpathlineto{\pgfqpoint{1.432002in}{1.383986in}}%
\pgfpathlineto{\pgfqpoint{1.432002in}{1.426686in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{1.426686in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{1.429160in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.429160in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.450873in}}%
\pgfpathlineto{\pgfqpoint{1.486924in}{1.450873in}}%
\pgfpathlineto{\pgfqpoint{1.486924in}{1.438542in}}%
\pgfpathlineto{\pgfqpoint{1.505231in}{1.438542in}}%
\pgfpathlineto{\pgfqpoint{1.505231in}{1.431456in}}%
\pgfpathlineto{\pgfqpoint{1.523539in}{1.431456in}}%
\pgfpathlineto{\pgfqpoint{1.523539in}{1.453489in}}%
\pgfpathlineto{\pgfqpoint{1.541846in}{1.453489in}}%
\pgfpathlineto{\pgfqpoint{1.541846in}{1.411784in}}%
\pgfpathlineto{\pgfqpoint{1.560153in}{1.411784in}}%
\pgfpathlineto{\pgfqpoint{1.560153in}{1.388101in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{1.388101in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{1.378296in}}%
\pgfpathlineto{\pgfqpoint{1.596768in}{1.378296in}}%
\pgfpathlineto{\pgfqpoint{1.596768in}{1.425596in}}%
\pgfpathlineto{\pgfqpoint{1.615076in}{1.425596in}}%
\pgfpathlineto{\pgfqpoint{1.615076in}{1.422333in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{1.422333in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{1.427379in}}%
\pgfpathlineto{\pgfqpoint{1.651690in}{1.427379in}}%
\pgfpathlineto{\pgfqpoint{1.651690in}{1.425859in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{1.425859in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{1.396606in}}%
\pgfpathlineto{\pgfqpoint{1.688305in}{1.396606in}}%
\pgfpathlineto{\pgfqpoint{1.688305in}{1.437874in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{1.437874in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{1.458426in}}%
\pgfpathlineto{\pgfqpoint{1.724920in}{1.458426in}}%
\pgfpathlineto{\pgfqpoint{1.724920in}{1.440579in}}%
\pgfpathlineto{\pgfqpoint{1.743227in}{1.440579in}}%
\pgfpathlineto{\pgfqpoint{1.743227in}{1.408011in}}%
\pgfpathlineto{\pgfqpoint{1.761535in}{1.408011in}}%
\pgfpathlineto{\pgfqpoint{1.761535in}{1.386833in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{1.386833in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{1.402732in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{1.402732in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{1.435771in}}%
\pgfpathlineto{\pgfqpoint{1.816457in}{1.435771in}}%
\pgfpathlineto{\pgfqpoint{1.816457in}{1.428125in}}%
\pgfpathlineto{\pgfqpoint{1.834764in}{1.428125in}}%
\pgfpathlineto{\pgfqpoint{1.834764in}{1.398871in}}%
\pgfpathlineto{\pgfqpoint{1.853072in}{1.398871in}}%
\pgfpathlineto{\pgfqpoint{1.853072in}{1.410308in}}%
\pgfpathlineto{\pgfqpoint{1.871379in}{1.410308in}}%
\pgfpathlineto{\pgfqpoint{1.871379in}{1.416514in}}%
\pgfpathlineto{\pgfqpoint{1.889686in}{1.416514in}}%
\pgfpathlineto{\pgfqpoint{1.889686in}{1.394584in}}%
\pgfpathlineto{\pgfqpoint{1.907994in}{1.394584in}}%
\pgfpathlineto{\pgfqpoint{1.907994in}{1.406827in}}%
\pgfpathlineto{\pgfqpoint{1.926301in}{1.406827in}}%
\pgfpathlineto{\pgfqpoint{1.926301in}{1.385876in}}%
\pgfpathlineto{\pgfqpoint{1.944609in}{1.385876in}}%
\pgfpathlineto{\pgfqpoint{1.944609in}{1.374746in}}%
\pgfpathlineto{\pgfqpoint{1.962916in}{1.374746in}}%
\pgfpathlineto{\pgfqpoint{1.962916in}{1.395995in}}%
\pgfpathlineto{\pgfqpoint{1.981223in}{1.395995in}}%
\pgfpathlineto{\pgfqpoint{1.981223in}{1.434748in}}%
\pgfpathlineto{\pgfqpoint{1.999531in}{1.434748in}}%
\pgfpathlineto{\pgfqpoint{1.999531in}{1.457242in}}%
\pgfpathlineto{\pgfqpoint{2.017838in}{1.457242in}}%
\pgfpathlineto{\pgfqpoint{2.017838in}{1.445032in}}%
\pgfpathlineto{\pgfqpoint{2.036145in}{1.445032in}}%
\pgfpathlineto{\pgfqpoint{2.036145in}{1.460129in}}%
\pgfpathlineto{\pgfqpoint{2.054453in}{1.460129in}}%
\pgfpathlineto{\pgfqpoint{2.054453in}{1.415979in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{1.415979in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{1.448639in}}%
\pgfpathlineto{\pgfqpoint{2.091068in}{1.448639in}}%
\pgfpathlineto{\pgfqpoint{2.091068in}{1.435002in}}%
\pgfpathlineto{\pgfqpoint{2.109375in}{1.435002in}}%
\pgfpathlineto{\pgfqpoint{2.109375in}{1.457337in}}%
\pgfpathlineto{\pgfqpoint{2.127682in}{1.457337in}}%
\pgfpathlineto{\pgfqpoint{2.127682in}{1.443002in}}%
\pgfpathlineto{\pgfqpoint{2.145990in}{1.443002in}}%
\pgfpathlineto{\pgfqpoint{2.145990in}{1.406632in}}%
\pgfpathlineto{\pgfqpoint{2.164297in}{1.406632in}}%
\pgfpathlineto{\pgfqpoint{2.164297in}{1.440730in}}%
\pgfpathlineto{\pgfqpoint{2.182605in}{1.440730in}}%
\pgfpathlineto{\pgfqpoint{2.182605in}{1.435808in}}%
\pgfpathlineto{\pgfqpoint{2.200912in}{1.435808in}}%
\pgfpathlineto{\pgfqpoint{2.200912in}{1.454760in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{1.454760in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{1.439121in}}%
\pgfpathlineto{\pgfqpoint{2.237527in}{1.439121in}}%
\pgfpathlineto{\pgfqpoint{2.237527in}{1.407924in}}%
\pgfpathlineto{\pgfqpoint{2.255834in}{1.407924in}}%
\pgfpathlineto{\pgfqpoint{2.255834in}{1.414719in}}%
\pgfpathlineto{\pgfqpoint{2.274141in}{1.414719in}}%
\pgfpathlineto{\pgfqpoint{2.274141in}{1.442801in}}%
\pgfpathlineto{\pgfqpoint{2.292449in}{1.442801in}}%
\pgfpathlineto{\pgfqpoint{2.292449in}{1.257953in}}%
\pgfpathlineto{\pgfqpoint{2.310756in}{1.257953in}}%
\pgfpathlineto{\pgfqpoint{2.310756in}{1.334871in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{1.334871in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{1.356244in}}%
\pgfpathlineto{\pgfqpoint{2.347371in}{1.356244in}}%
\pgfpathlineto{\pgfqpoint{2.347371in}{1.414912in}}%
\pgfpathlineto{\pgfqpoint{2.365678in}{1.414912in}}%
\pgfpathlineto{\pgfqpoint{2.365678in}{1.443260in}}%
\pgfpathlineto{\pgfqpoint{2.383986in}{1.443260in}}%
\pgfpathlineto{\pgfqpoint{2.383986in}{1.460167in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{1.460167in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{1.421660in}}%
\pgfpathlineto{\pgfqpoint{2.420601in}{1.421660in}}%
\pgfpathlineto{\pgfqpoint{2.420601in}{1.393333in}}%
\pgfpathlineto{\pgfqpoint{2.438908in}{1.393333in}}%
\pgfpathlineto{\pgfqpoint{2.438908in}{1.380688in}}%
\pgfpathlineto{\pgfqpoint{2.457215in}{1.380688in}}%
\pgfpathlineto{\pgfqpoint{2.457215in}{1.403041in}}%
\pgfpathlineto{\pgfqpoint{2.475523in}{1.403041in}}%
\pgfpathlineto{\pgfqpoint{2.475523in}{1.381374in}}%
\pgfpathlineto{\pgfqpoint{2.493830in}{1.381374in}}%
\pgfpathlineto{\pgfqpoint{2.493830in}{1.376160in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{1.376160in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{1.366464in}}%
\pgfpathlineto{\pgfqpoint{2.530445in}{1.366464in}}%
\pgfpathlineto{\pgfqpoint{2.530445in}{1.364808in}}%
\pgfpathlineto{\pgfqpoint{2.548752in}{1.364808in}}%
\pgfpathlineto{\pgfqpoint{2.548752in}{1.360276in}}%
\pgfpathlineto{\pgfqpoint{2.567060in}{1.360276in}}%
\pgfpathlineto{\pgfqpoint{2.567060in}{1.361652in}}%
\pgfpathlineto{\pgfqpoint{2.585367in}{1.361652in}}%
\pgfpathlineto{\pgfqpoint{2.585367in}{1.385665in}}%
\pgfpathlineto{\pgfqpoint{2.603674in}{1.385665in}}%
\pgfpathlineto{\pgfqpoint{2.603674in}{1.375198in}}%
\pgfpathlineto{\pgfqpoint{2.621982in}{1.375198in}}%
\pgfpathlineto{\pgfqpoint{2.621982in}{1.372872in}}%
\pgfpathlineto{\pgfqpoint{2.640289in}{1.372872in}}%
\pgfpathlineto{\pgfqpoint{2.640289in}{1.397872in}}%
\pgfpathlineto{\pgfqpoint{2.658597in}{1.397872in}}%
\pgfpathlineto{\pgfqpoint{2.658597in}{1.438002in}}%
\pgfpathlineto{\pgfqpoint{2.676904in}{1.438002in}}%
\pgfpathlineto{\pgfqpoint{2.676904in}{1.432785in}}%
\pgfpathlineto{\pgfqpoint{2.695211in}{1.432785in}}%
\pgfpathlineto{\pgfqpoint{2.695211in}{1.452692in}}%
\pgfpathlineto{\pgfqpoint{2.713519in}{1.452692in}}%
\pgfpathlineto{\pgfqpoint{2.713519in}{1.469373in}}%
\pgfpathlineto{\pgfqpoint{2.731826in}{1.469373in}}%
\pgfpathlineto{\pgfqpoint{2.731826in}{1.476058in}}%
\pgfpathlineto{\pgfqpoint{2.750134in}{1.476058in}}%
\pgfpathlineto{\pgfqpoint{2.750134in}{1.478127in}}%
\pgfpathlineto{\pgfqpoint{2.768441in}{1.478127in}}%
\pgfpathlineto{\pgfqpoint{2.768441in}{1.479898in}}%
\pgfpathlineto{\pgfqpoint{2.786748in}{1.479898in}}%
\pgfpathlineto{\pgfqpoint{2.786748in}{1.454446in}}%
\pgfpathlineto{\pgfqpoint{2.805056in}{1.454446in}}%
\pgfpathlineto{\pgfqpoint{2.805056in}{1.466822in}}%
\pgfpathlineto{\pgfqpoint{2.823363in}{1.466822in}}%
\pgfpathlineto{\pgfqpoint{2.823363in}{1.450078in}}%
\pgfpathlineto{\pgfqpoint{2.841670in}{1.450078in}}%
\pgfpathlineto{\pgfqpoint{2.841670in}{1.408787in}}%
\pgfpathlineto{\pgfqpoint{2.859978in}{1.408787in}}%
\pgfpathlineto{\pgfqpoint{2.859978in}{1.385846in}}%
\pgfpathlineto{\pgfqpoint{2.878285in}{1.385846in}}%
\pgfpathlineto{\pgfqpoint{2.878285in}{1.400373in}}%
\pgfpathlineto{\pgfqpoint{2.896593in}{1.400373in}}%
\pgfpathlineto{\pgfqpoint{2.896593in}{1.412208in}}%
\pgfpathlineto{\pgfqpoint{2.914900in}{1.412208in}}%
\pgfpathlineto{\pgfqpoint{2.914900in}{1.442101in}}%
\pgfpathlineto{\pgfqpoint{2.933207in}{1.442101in}}%
\pgfpathlineto{\pgfqpoint{2.933207in}{1.435600in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{1.435600in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{1.434487in}}%
\pgfpathlineto{\pgfqpoint{2.969822in}{1.434487in}}%
\pgfpathlineto{\pgfqpoint{2.969822in}{1.459653in}}%
\pgfpathlineto{\pgfqpoint{2.988130in}{1.459653in}}%
\pgfpathlineto{\pgfqpoint{2.988130in}{1.443386in}}%
\pgfpathlineto{\pgfqpoint{3.006437in}{1.443386in}}%
\pgfpathlineto{\pgfqpoint{3.006437in}{1.406084in}}%
\pgfpathlineto{\pgfqpoint{3.024744in}{1.406084in}}%
\pgfpathlineto{\pgfqpoint{3.024744in}{1.383283in}}%
\pgfpathlineto{\pgfqpoint{3.043052in}{1.383283in}}%
\pgfpathlineto{\pgfqpoint{3.043052in}{1.374237in}}%
\pgfpathlineto{\pgfqpoint{3.061359in}{1.374237in}}%
\pgfpathlineto{\pgfqpoint{3.061359in}{1.396131in}}%
\pgfpathlineto{\pgfqpoint{3.079666in}{1.396131in}}%
\pgfpathlineto{\pgfqpoint{3.079666in}{1.408274in}}%
\pgfpathlineto{\pgfqpoint{3.097974in}{1.408274in}}%
\pgfpathlineto{\pgfqpoint{3.097974in}{1.386938in}}%
\pgfpathlineto{\pgfqpoint{3.116281in}{1.386938in}}%
\pgfpathlineto{\pgfqpoint{3.116281in}{1.429622in}}%
\pgfpathlineto{\pgfqpoint{3.134589in}{1.429622in}}%
\pgfpathlineto{\pgfqpoint{3.134589in}{1.398419in}}%
\pgfpathlineto{\pgfqpoint{3.152896in}{1.398419in}}%
\pgfpathlineto{\pgfqpoint{3.152896in}{1.436230in}}%
\pgfpathlineto{\pgfqpoint{3.171203in}{1.436230in}}%
\pgfpathlineto{\pgfqpoint{3.171203in}{1.458146in}}%
\pgfpathlineto{\pgfqpoint{3.189511in}{1.458146in}}%
\pgfpathlineto{\pgfqpoint{3.189511in}{1.468234in}}%
\pgfpathlineto{\pgfqpoint{3.207818in}{1.468234in}}%
\pgfpathlineto{\pgfqpoint{3.207818in}{1.474525in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{1.474525in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{1.474525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{1.139437in}}{\pgfqpoint{2.746108in}{0.461998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{1.203040in}}%
\pgfpathlineto{\pgfqpoint{0.498325in}{1.203040in}}%
\pgfpathlineto{\pgfqpoint{0.498325in}{1.290728in}}%
\pgfpathlineto{\pgfqpoint{0.516632in}{1.290728in}}%
\pgfpathlineto{\pgfqpoint{0.516632in}{1.373596in}}%
\pgfpathlineto{\pgfqpoint{0.534940in}{1.373596in}}%
\pgfpathlineto{\pgfqpoint{0.534940in}{1.406361in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{1.406361in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{1.421439in}}%
\pgfpathlineto{\pgfqpoint{0.571555in}{1.421439in}}%
\pgfpathlineto{\pgfqpoint{0.571555in}{1.397859in}}%
\pgfpathlineto{\pgfqpoint{0.589862in}{1.397859in}}%
\pgfpathlineto{\pgfqpoint{0.589862in}{1.380639in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{1.380639in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{1.404390in}}%
\pgfpathlineto{\pgfqpoint{0.626477in}{1.404390in}}%
\pgfpathlineto{\pgfqpoint{0.626477in}{1.442584in}}%
\pgfpathlineto{\pgfqpoint{0.644784in}{1.442584in}}%
\pgfpathlineto{\pgfqpoint{0.644784in}{1.408062in}}%
\pgfpathlineto{\pgfqpoint{0.663092in}{1.408062in}}%
\pgfpathlineto{\pgfqpoint{0.663092in}{1.411683in}}%
\pgfpathlineto{\pgfqpoint{0.681399in}{1.411683in}}%
\pgfpathlineto{\pgfqpoint{0.681399in}{1.414193in}}%
\pgfpathlineto{\pgfqpoint{0.699706in}{1.414193in}}%
\pgfpathlineto{\pgfqpoint{0.699706in}{1.442928in}}%
\pgfpathlineto{\pgfqpoint{0.718014in}{1.442928in}}%
\pgfpathlineto{\pgfqpoint{0.718014in}{1.438830in}}%
\pgfpathlineto{\pgfqpoint{0.736321in}{1.438830in}}%
\pgfpathlineto{\pgfqpoint{0.736321in}{1.400851in}}%
\pgfpathlineto{\pgfqpoint{0.754628in}{1.400851in}}%
\pgfpathlineto{\pgfqpoint{0.754628in}{1.408262in}}%
\pgfpathlineto{\pgfqpoint{0.772936in}{1.408262in}}%
\pgfpathlineto{\pgfqpoint{0.772936in}{1.439696in}}%
\pgfpathlineto{\pgfqpoint{0.791243in}{1.439696in}}%
\pgfpathlineto{\pgfqpoint{0.791243in}{1.434215in}}%
\pgfpathlineto{\pgfqpoint{0.809551in}{1.434215in}}%
\pgfpathlineto{\pgfqpoint{0.809551in}{1.454836in}}%
\pgfpathlineto{\pgfqpoint{0.827858in}{1.454836in}}%
\pgfpathlineto{\pgfqpoint{0.827858in}{1.473438in}}%
\pgfpathlineto{\pgfqpoint{0.846165in}{1.473438in}}%
\pgfpathlineto{\pgfqpoint{0.846165in}{1.423053in}}%
\pgfpathlineto{\pgfqpoint{0.864473in}{1.423053in}}%
\pgfpathlineto{\pgfqpoint{0.864473in}{1.426206in}}%
\pgfpathlineto{\pgfqpoint{0.901088in}{1.426966in}}%
\pgfpathlineto{\pgfqpoint{0.901088in}{1.424622in}}%
\pgfpathlineto{\pgfqpoint{0.937702in}{1.423649in}}%
\pgfpathlineto{\pgfqpoint{0.937702in}{1.447807in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{1.447807in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{1.409265in}}%
\pgfpathlineto{\pgfqpoint{0.974317in}{1.409265in}}%
\pgfpathlineto{\pgfqpoint{0.974317in}{1.439777in}}%
\pgfpathlineto{\pgfqpoint{0.992624in}{1.439777in}}%
\pgfpathlineto{\pgfqpoint{0.992624in}{1.463618in}}%
\pgfpathlineto{\pgfqpoint{1.010932in}{1.463618in}}%
\pgfpathlineto{\pgfqpoint{1.010932in}{1.414788in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{1.414788in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{1.422084in}}%
\pgfpathlineto{\pgfqpoint{1.047547in}{1.422084in}}%
\pgfpathlineto{\pgfqpoint{1.047547in}{1.394396in}}%
\pgfpathlineto{\pgfqpoint{1.065854in}{1.394396in}}%
\pgfpathlineto{\pgfqpoint{1.065854in}{1.433533in}}%
\pgfpathlineto{\pgfqpoint{1.084161in}{1.433533in}}%
\pgfpathlineto{\pgfqpoint{1.084161in}{1.458730in}}%
\pgfpathlineto{\pgfqpoint{1.102469in}{1.458730in}}%
\pgfpathlineto{\pgfqpoint{1.102469in}{1.470151in}}%
\pgfpathlineto{\pgfqpoint{1.120776in}{1.470151in}}%
\pgfpathlineto{\pgfqpoint{1.120776in}{1.449626in}}%
\pgfpathlineto{\pgfqpoint{1.139084in}{1.449626in}}%
\pgfpathlineto{\pgfqpoint{1.139084in}{1.409948in}}%
\pgfpathlineto{\pgfqpoint{1.157391in}{1.409948in}}%
\pgfpathlineto{\pgfqpoint{1.157391in}{1.385663in}}%
\pgfpathlineto{\pgfqpoint{1.175698in}{1.385663in}}%
\pgfpathlineto{\pgfqpoint{1.175698in}{1.405751in}}%
\pgfpathlineto{\pgfqpoint{1.194006in}{1.405751in}}%
\pgfpathlineto{\pgfqpoint{1.194006in}{1.385442in}}%
\pgfpathlineto{\pgfqpoint{1.212313in}{1.385442in}}%
\pgfpathlineto{\pgfqpoint{1.212313in}{1.401941in}}%
\pgfpathlineto{\pgfqpoint{1.230620in}{1.401941in}}%
\pgfpathlineto{\pgfqpoint{1.230620in}{1.438062in}}%
\pgfpathlineto{\pgfqpoint{1.248928in}{1.438062in}}%
\pgfpathlineto{\pgfqpoint{1.248928in}{1.459044in}}%
\pgfpathlineto{\pgfqpoint{1.267235in}{1.459044in}}%
\pgfpathlineto{\pgfqpoint{1.267235in}{1.441026in}}%
\pgfpathlineto{\pgfqpoint{1.285543in}{1.441026in}}%
\pgfpathlineto{\pgfqpoint{1.285543in}{1.431232in}}%
\pgfpathlineto{\pgfqpoint{1.303850in}{1.431232in}}%
\pgfpathlineto{\pgfqpoint{1.303850in}{1.429077in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{1.429077in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{1.430365in}}%
\pgfpathlineto{\pgfqpoint{1.358772in}{1.429767in}}%
\pgfpathlineto{\pgfqpoint{1.358772in}{1.423947in}}%
\pgfpathlineto{\pgfqpoint{1.377080in}{1.423947in}}%
\pgfpathlineto{\pgfqpoint{1.377080in}{1.253942in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{1.253942in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{1.348000in}}%
\pgfpathlineto{\pgfqpoint{1.413694in}{1.348000in}}%
\pgfpathlineto{\pgfqpoint{1.413694in}{1.384175in}}%
\pgfpathlineto{\pgfqpoint{1.432002in}{1.384175in}}%
\pgfpathlineto{\pgfqpoint{1.432002in}{1.426888in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{1.426888in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{1.429374in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.429374in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.451010in}}%
\pgfpathlineto{\pgfqpoint{1.486924in}{1.451010in}}%
\pgfpathlineto{\pgfqpoint{1.486924in}{1.438527in}}%
\pgfpathlineto{\pgfqpoint{1.505231in}{1.438527in}}%
\pgfpathlineto{\pgfqpoint{1.505231in}{1.431330in}}%
\pgfpathlineto{\pgfqpoint{1.523539in}{1.431330in}}%
\pgfpathlineto{\pgfqpoint{1.523539in}{1.453381in}}%
\pgfpathlineto{\pgfqpoint{1.541846in}{1.453381in}}%
\pgfpathlineto{\pgfqpoint{1.541846in}{1.411479in}}%
\pgfpathlineto{\pgfqpoint{1.560153in}{1.411479in}}%
\pgfpathlineto{\pgfqpoint{1.560153in}{1.387681in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{1.387681in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{1.377988in}}%
\pgfpathlineto{\pgfqpoint{1.596768in}{1.377988in}}%
\pgfpathlineto{\pgfqpoint{1.596768in}{1.425511in}}%
\pgfpathlineto{\pgfqpoint{1.615076in}{1.425511in}}%
\pgfpathlineto{\pgfqpoint{1.615076in}{1.422140in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{1.422140in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{1.427412in}}%
\pgfpathlineto{\pgfqpoint{1.651690in}{1.427412in}}%
\pgfpathlineto{\pgfqpoint{1.651690in}{1.425868in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{1.425868in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{1.396505in}}%
\pgfpathlineto{\pgfqpoint{1.688305in}{1.396505in}}%
\pgfpathlineto{\pgfqpoint{1.688305in}{1.438012in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{1.438012in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{1.458583in}}%
\pgfpathlineto{\pgfqpoint{1.724920in}{1.458583in}}%
\pgfpathlineto{\pgfqpoint{1.724920in}{1.440554in}}%
\pgfpathlineto{\pgfqpoint{1.743227in}{1.440554in}}%
\pgfpathlineto{\pgfqpoint{1.743227in}{1.408010in}}%
\pgfpathlineto{\pgfqpoint{1.761535in}{1.408010in}}%
\pgfpathlineto{\pgfqpoint{1.761535in}{1.386729in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{1.386729in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{1.402663in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{1.402663in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{1.435694in}}%
\pgfpathlineto{\pgfqpoint{1.816457in}{1.435694in}}%
\pgfpathlineto{\pgfqpoint{1.816457in}{1.427944in}}%
\pgfpathlineto{\pgfqpoint{1.834764in}{1.427944in}}%
\pgfpathlineto{\pgfqpoint{1.834764in}{1.398674in}}%
\pgfpathlineto{\pgfqpoint{1.853072in}{1.398674in}}%
\pgfpathlineto{\pgfqpoint{1.853072in}{1.410195in}}%
\pgfpathlineto{\pgfqpoint{1.871379in}{1.410195in}}%
\pgfpathlineto{\pgfqpoint{1.871379in}{1.416442in}}%
\pgfpathlineto{\pgfqpoint{1.889686in}{1.416442in}}%
\pgfpathlineto{\pgfqpoint{1.889686in}{1.394571in}}%
\pgfpathlineto{\pgfqpoint{1.907994in}{1.394571in}}%
\pgfpathlineto{\pgfqpoint{1.907994in}{1.406808in}}%
\pgfpathlineto{\pgfqpoint{1.926301in}{1.406808in}}%
\pgfpathlineto{\pgfqpoint{1.926301in}{1.385762in}}%
\pgfpathlineto{\pgfqpoint{1.944609in}{1.385762in}}%
\pgfpathlineto{\pgfqpoint{1.944609in}{1.374587in}}%
\pgfpathlineto{\pgfqpoint{1.962916in}{1.374587in}}%
\pgfpathlineto{\pgfqpoint{1.962916in}{1.395899in}}%
\pgfpathlineto{\pgfqpoint{1.981223in}{1.395899in}}%
\pgfpathlineto{\pgfqpoint{1.981223in}{1.434772in}}%
\pgfpathlineto{\pgfqpoint{1.999531in}{1.434772in}}%
\pgfpathlineto{\pgfqpoint{1.999531in}{1.457337in}}%
\pgfpathlineto{\pgfqpoint{2.017838in}{1.457337in}}%
\pgfpathlineto{\pgfqpoint{2.017838in}{1.445182in}}%
\pgfpathlineto{\pgfqpoint{2.036145in}{1.445182in}}%
\pgfpathlineto{\pgfqpoint{2.036145in}{1.460200in}}%
\pgfpathlineto{\pgfqpoint{2.054453in}{1.460200in}}%
\pgfpathlineto{\pgfqpoint{2.054453in}{1.415911in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{1.415911in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{1.448785in}}%
\pgfpathlineto{\pgfqpoint{2.091068in}{1.448785in}}%
\pgfpathlineto{\pgfqpoint{2.091068in}{1.434975in}}%
\pgfpathlineto{\pgfqpoint{2.109375in}{1.434975in}}%
\pgfpathlineto{\pgfqpoint{2.109375in}{1.457403in}}%
\pgfpathlineto{\pgfqpoint{2.127682in}{1.457403in}}%
\pgfpathlineto{\pgfqpoint{2.127682in}{1.443033in}}%
\pgfpathlineto{\pgfqpoint{2.145990in}{1.443033in}}%
\pgfpathlineto{\pgfqpoint{2.145990in}{1.406542in}}%
\pgfpathlineto{\pgfqpoint{2.164297in}{1.406542in}}%
\pgfpathlineto{\pgfqpoint{2.164297in}{1.440756in}}%
\pgfpathlineto{\pgfqpoint{2.182605in}{1.440756in}}%
\pgfpathlineto{\pgfqpoint{2.182605in}{1.435921in}}%
\pgfpathlineto{\pgfqpoint{2.200912in}{1.435921in}}%
\pgfpathlineto{\pgfqpoint{2.200912in}{1.454808in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{1.454808in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{1.439027in}}%
\pgfpathlineto{\pgfqpoint{2.237527in}{1.439027in}}%
\pgfpathlineto{\pgfqpoint{2.237527in}{1.407895in}}%
\pgfpathlineto{\pgfqpoint{2.255834in}{1.407895in}}%
\pgfpathlineto{\pgfqpoint{2.255834in}{1.414693in}}%
\pgfpathlineto{\pgfqpoint{2.274141in}{1.414693in}}%
\pgfpathlineto{\pgfqpoint{2.274141in}{1.442753in}}%
\pgfpathlineto{\pgfqpoint{2.292449in}{1.442753in}}%
\pgfpathlineto{\pgfqpoint{2.292449in}{1.258006in}}%
\pgfpathlineto{\pgfqpoint{2.310756in}{1.258006in}}%
\pgfpathlineto{\pgfqpoint{2.310756in}{1.334807in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{1.334807in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{1.356144in}}%
\pgfpathlineto{\pgfqpoint{2.347371in}{1.356144in}}%
\pgfpathlineto{\pgfqpoint{2.347371in}{1.415054in}}%
\pgfpathlineto{\pgfqpoint{2.365678in}{1.415054in}}%
\pgfpathlineto{\pgfqpoint{2.365678in}{1.443328in}}%
\pgfpathlineto{\pgfqpoint{2.383986in}{1.443328in}}%
\pgfpathlineto{\pgfqpoint{2.383986in}{1.460186in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{1.460186in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{1.421695in}}%
\pgfpathlineto{\pgfqpoint{2.420601in}{1.421695in}}%
\pgfpathlineto{\pgfqpoint{2.420601in}{1.393132in}}%
\pgfpathlineto{\pgfqpoint{2.438908in}{1.393132in}}%
\pgfpathlineto{\pgfqpoint{2.438908in}{1.380484in}}%
\pgfpathlineto{\pgfqpoint{2.457215in}{1.380484in}}%
\pgfpathlineto{\pgfqpoint{2.457215in}{1.403050in}}%
\pgfpathlineto{\pgfqpoint{2.475523in}{1.403050in}}%
\pgfpathlineto{\pgfqpoint{2.475523in}{1.381152in}}%
\pgfpathlineto{\pgfqpoint{2.493830in}{1.381152in}}%
\pgfpathlineto{\pgfqpoint{2.493830in}{1.376082in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{1.376082in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{1.366193in}}%
\pgfpathlineto{\pgfqpoint{2.530445in}{1.366193in}}%
\pgfpathlineto{\pgfqpoint{2.530445in}{1.364576in}}%
\pgfpathlineto{\pgfqpoint{2.548752in}{1.364576in}}%
\pgfpathlineto{\pgfqpoint{2.548752in}{1.359921in}}%
\pgfpathlineto{\pgfqpoint{2.567060in}{1.359921in}}%
\pgfpathlineto{\pgfqpoint{2.567060in}{1.361383in}}%
\pgfpathlineto{\pgfqpoint{2.585367in}{1.361383in}}%
\pgfpathlineto{\pgfqpoint{2.585367in}{1.385372in}}%
\pgfpathlineto{\pgfqpoint{2.603674in}{1.385372in}}%
\pgfpathlineto{\pgfqpoint{2.603674in}{1.374960in}}%
\pgfpathlineto{\pgfqpoint{2.621982in}{1.374960in}}%
\pgfpathlineto{\pgfqpoint{2.621982in}{1.372812in}}%
\pgfpathlineto{\pgfqpoint{2.640289in}{1.372812in}}%
\pgfpathlineto{\pgfqpoint{2.640289in}{1.397962in}}%
\pgfpathlineto{\pgfqpoint{2.658597in}{1.397962in}}%
\pgfpathlineto{\pgfqpoint{2.658597in}{1.438235in}}%
\pgfpathlineto{\pgfqpoint{2.676904in}{1.438235in}}%
\pgfpathlineto{\pgfqpoint{2.676904in}{1.432994in}}%
\pgfpathlineto{\pgfqpoint{2.695211in}{1.432994in}}%
\pgfpathlineto{\pgfqpoint{2.695211in}{1.452794in}}%
\pgfpathlineto{\pgfqpoint{2.713519in}{1.452794in}}%
\pgfpathlineto{\pgfqpoint{2.713519in}{1.469607in}}%
\pgfpathlineto{\pgfqpoint{2.731826in}{1.469607in}}%
\pgfpathlineto{\pgfqpoint{2.731826in}{1.476274in}}%
\pgfpathlineto{\pgfqpoint{2.750134in}{1.476274in}}%
\pgfpathlineto{\pgfqpoint{2.750134in}{1.478254in}}%
\pgfpathlineto{\pgfqpoint{2.768441in}{1.478254in}}%
\pgfpathlineto{\pgfqpoint{2.768441in}{1.479964in}}%
\pgfpathlineto{\pgfqpoint{2.786748in}{1.479964in}}%
\pgfpathlineto{\pgfqpoint{2.786748in}{1.454370in}}%
\pgfpathlineto{\pgfqpoint{2.805056in}{1.454370in}}%
\pgfpathlineto{\pgfqpoint{2.805056in}{1.466747in}}%
\pgfpathlineto{\pgfqpoint{2.823363in}{1.466747in}}%
\pgfpathlineto{\pgfqpoint{2.823363in}{1.450037in}}%
\pgfpathlineto{\pgfqpoint{2.841670in}{1.450037in}}%
\pgfpathlineto{\pgfqpoint{2.841670in}{1.408527in}}%
\pgfpathlineto{\pgfqpoint{2.859978in}{1.408527in}}%
\pgfpathlineto{\pgfqpoint{2.859978in}{1.385457in}}%
\pgfpathlineto{\pgfqpoint{2.878285in}{1.385457in}}%
\pgfpathlineto{\pgfqpoint{2.878285in}{1.399998in}}%
\pgfpathlineto{\pgfqpoint{2.896593in}{1.399998in}}%
\pgfpathlineto{\pgfqpoint{2.896593in}{1.412009in}}%
\pgfpathlineto{\pgfqpoint{2.914900in}{1.412009in}}%
\pgfpathlineto{\pgfqpoint{2.914900in}{1.441932in}}%
\pgfpathlineto{\pgfqpoint{2.933207in}{1.441932in}}%
\pgfpathlineto{\pgfqpoint{2.933207in}{1.435509in}}%
\pgfpathlineto{\pgfqpoint{2.969822in}{1.434565in}}%
\pgfpathlineto{\pgfqpoint{2.969822in}{1.459887in}}%
\pgfpathlineto{\pgfqpoint{2.988130in}{1.459887in}}%
\pgfpathlineto{\pgfqpoint{2.988130in}{1.443506in}}%
\pgfpathlineto{\pgfqpoint{3.006437in}{1.443506in}}%
\pgfpathlineto{\pgfqpoint{3.006437in}{1.406042in}}%
\pgfpathlineto{\pgfqpoint{3.024744in}{1.406042in}}%
\pgfpathlineto{\pgfqpoint{3.024744in}{1.383038in}}%
\pgfpathlineto{\pgfqpoint{3.043052in}{1.383038in}}%
\pgfpathlineto{\pgfqpoint{3.043052in}{1.374010in}}%
\pgfpathlineto{\pgfqpoint{3.061359in}{1.374010in}}%
\pgfpathlineto{\pgfqpoint{3.061359in}{1.396001in}}%
\pgfpathlineto{\pgfqpoint{3.079666in}{1.396001in}}%
\pgfpathlineto{\pgfqpoint{3.079666in}{1.408195in}}%
\pgfpathlineto{\pgfqpoint{3.097974in}{1.408195in}}%
\pgfpathlineto{\pgfqpoint{3.097974in}{1.386794in}}%
\pgfpathlineto{\pgfqpoint{3.116281in}{1.386794in}}%
\pgfpathlineto{\pgfqpoint{3.116281in}{1.429619in}}%
\pgfpathlineto{\pgfqpoint{3.134589in}{1.429619in}}%
\pgfpathlineto{\pgfqpoint{3.134589in}{1.398311in}}%
\pgfpathlineto{\pgfqpoint{3.152896in}{1.398311in}}%
\pgfpathlineto{\pgfqpoint{3.152896in}{1.436247in}}%
\pgfpathlineto{\pgfqpoint{3.171203in}{1.436247in}}%
\pgfpathlineto{\pgfqpoint{3.171203in}{1.458238in}}%
\pgfpathlineto{\pgfqpoint{3.189511in}{1.458238in}}%
\pgfpathlineto{\pgfqpoint{3.189511in}{1.468265in}}%
\pgfpathlineto{\pgfqpoint{3.207818in}{1.468265in}}%
\pgfpathlineto{\pgfqpoint{3.207818in}{1.474515in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{1.474515in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{1.474515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{1.139437in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{1.601435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226126in}{1.139437in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{1.601435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{1.139437in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{1.139437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{1.601435in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{1.601435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{0.414043in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{0.414043in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{0.876041in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{0.876041in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{0.414043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{0.414043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480018in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395387in}{0.414043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.395387in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310756in}{0.414043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.310756in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226126in}{0.414043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.226126in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853072in,y=0.211111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{0.414043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=0.375463in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{0.568043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=0.529462in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{0.722042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=0.683461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{0.876041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=0.837461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257794in,y=0.645042in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle u_{1}\) (m\(\displaystyle \ell\)/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{0.414043in}}{\pgfqpoint{2.746108in}{0.461998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{0.647416in}}%
\pgfpathlineto{\pgfqpoint{0.498325in}{0.647416in}}%
\pgfpathlineto{\pgfqpoint{0.498325in}{0.715368in}}%
\pgfpathlineto{\pgfqpoint{0.516632in}{0.715368in}}%
\pgfpathlineto{\pgfqpoint{0.516632in}{0.749579in}}%
\pgfpathlineto{\pgfqpoint{0.534940in}{0.749579in}}%
\pgfpathlineto{\pgfqpoint{0.534940in}{0.717853in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{0.717853in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{0.696429in}}%
\pgfpathlineto{\pgfqpoint{0.571555in}{0.696429in}}%
\pgfpathlineto{\pgfqpoint{0.571555in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{0.589862in}{0.714319in}}%
\pgfpathlineto{\pgfqpoint{0.589862in}{0.751450in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{0.751450in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{0.708661in}}%
\pgfpathlineto{\pgfqpoint{0.626477in}{0.708661in}}%
\pgfpathlineto{\pgfqpoint{0.626477in}{0.682352in}}%
\pgfpathlineto{\pgfqpoint{0.644784in}{0.682352in}}%
\pgfpathlineto{\pgfqpoint{0.644784in}{0.674510in}}%
\pgfpathlineto{\pgfqpoint{0.663092in}{0.674510in}}%
\pgfpathlineto{\pgfqpoint{0.663092in}{0.724746in}}%
\pgfpathlineto{\pgfqpoint{0.681399in}{0.724746in}}%
\pgfpathlineto{\pgfqpoint{0.681399in}{0.754440in}}%
\pgfpathlineto{\pgfqpoint{0.699706in}{0.754440in}}%
\pgfpathlineto{\pgfqpoint{0.699706in}{0.769132in}}%
\pgfpathlineto{\pgfqpoint{0.718014in}{0.769132in}}%
\pgfpathlineto{\pgfqpoint{0.718014in}{0.717597in}}%
\pgfpathlineto{\pgfqpoint{0.736321in}{0.717597in}}%
\pgfpathlineto{\pgfqpoint{0.736321in}{0.753655in}}%
\pgfpathlineto{\pgfqpoint{0.754628in}{0.753655in}}%
\pgfpathlineto{\pgfqpoint{0.754628in}{0.771107in}}%
\pgfpathlineto{\pgfqpoint{0.772936in}{0.771107in}}%
\pgfpathlineto{\pgfqpoint{0.772936in}{0.778863in}}%
\pgfpathlineto{\pgfqpoint{0.791243in}{0.778863in}}%
\pgfpathlineto{\pgfqpoint{0.791243in}{0.755680in}}%
\pgfpathlineto{\pgfqpoint{0.809551in}{0.755680in}}%
\pgfpathlineto{\pgfqpoint{0.809551in}{0.770223in}}%
\pgfpathlineto{\pgfqpoint{0.827858in}{0.770223in}}%
\pgfpathlineto{\pgfqpoint{0.827858in}{0.715792in}}%
\pgfpathlineto{\pgfqpoint{0.846165in}{0.715792in}}%
\pgfpathlineto{\pgfqpoint{0.846165in}{0.723843in}}%
\pgfpathlineto{\pgfqpoint{0.864473in}{0.723843in}}%
\pgfpathlineto{\pgfqpoint{0.864473in}{0.692505in}}%
\pgfpathlineto{\pgfqpoint{0.882780in}{0.692505in}}%
\pgfpathlineto{\pgfqpoint{0.882780in}{0.675553in}}%
\pgfpathlineto{\pgfqpoint{0.901088in}{0.675553in}}%
\pgfpathlineto{\pgfqpoint{0.901088in}{0.696474in}}%
\pgfpathlineto{\pgfqpoint{0.919395in}{0.696474in}}%
\pgfpathlineto{\pgfqpoint{0.919395in}{0.708121in}}%
\pgfpathlineto{\pgfqpoint{0.937702in}{0.708121in}}%
\pgfpathlineto{\pgfqpoint{0.937702in}{0.741751in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{0.741751in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{0.737493in}}%
\pgfpathlineto{\pgfqpoint{0.974317in}{0.737493in}}%
\pgfpathlineto{\pgfqpoint{0.974317in}{0.759058in}}%
\pgfpathlineto{\pgfqpoint{0.992624in}{0.759058in}}%
\pgfpathlineto{\pgfqpoint{0.992624in}{0.708385in}}%
\pgfpathlineto{\pgfqpoint{1.010932in}{0.708385in}}%
\pgfpathlineto{\pgfqpoint{1.010932in}{0.749231in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{0.749231in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{0.705721in}}%
\pgfpathlineto{\pgfqpoint{1.047547in}{0.705721in}}%
\pgfpathlineto{\pgfqpoint{1.047547in}{0.716444in}}%
\pgfpathlineto{\pgfqpoint{1.084161in}{0.716000in}}%
\pgfpathlineto{\pgfqpoint{1.084161in}{0.684768in}}%
\pgfpathlineto{\pgfqpoint{1.102469in}{0.684768in}}%
\pgfpathlineto{\pgfqpoint{1.102469in}{0.698654in}}%
\pgfpathlineto{\pgfqpoint{1.120776in}{0.698654in}}%
\pgfpathlineto{\pgfqpoint{1.120776in}{0.710356in}}%
\pgfpathlineto{\pgfqpoint{1.139084in}{0.710356in}}%
\pgfpathlineto{\pgfqpoint{1.139084in}{0.720042in}}%
\pgfpathlineto{\pgfqpoint{1.157391in}{0.720042in}}%
\pgfpathlineto{\pgfqpoint{1.157391in}{0.754739in}}%
\pgfpathlineto{\pgfqpoint{1.175698in}{0.754739in}}%
\pgfpathlineto{\pgfqpoint{1.175698in}{0.707844in}}%
\pgfpathlineto{\pgfqpoint{1.194006in}{0.707844in}}%
\pgfpathlineto{\pgfqpoint{1.194006in}{0.717052in}}%
\pgfpathlineto{\pgfqpoint{1.212313in}{0.717052in}}%
\pgfpathlineto{\pgfqpoint{1.212313in}{0.718971in}}%
\pgfpathlineto{\pgfqpoint{1.230620in}{0.718971in}}%
\pgfpathlineto{\pgfqpoint{1.230620in}{0.717532in}}%
\pgfpathlineto{\pgfqpoint{1.267235in}{0.717135in}}%
\pgfpathlineto{\pgfqpoint{1.267235in}{0.750937in}}%
\pgfpathlineto{\pgfqpoint{1.285543in}{0.750937in}}%
\pgfpathlineto{\pgfqpoint{1.285543in}{0.770511in}}%
\pgfpathlineto{\pgfqpoint{1.303850in}{0.770511in}}%
\pgfpathlineto{\pgfqpoint{1.303850in}{0.750480in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{0.750480in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{0.707016in}}%
\pgfpathlineto{\pgfqpoint{1.340465in}{0.707016in}}%
\pgfpathlineto{\pgfqpoint{1.340465in}{0.683486in}}%
\pgfpathlineto{\pgfqpoint{1.358772in}{0.683486in}}%
\pgfpathlineto{\pgfqpoint{1.358772in}{0.730385in}}%
\pgfpathlineto{\pgfqpoint{1.377080in}{0.730385in}}%
\pgfpathlineto{\pgfqpoint{1.377080in}{0.480037in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{0.480037in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{0.606567in}}%
\pgfpathlineto{\pgfqpoint{1.413694in}{0.606567in}}%
\pgfpathlineto{\pgfqpoint{1.413694in}{0.661792in}}%
\pgfpathlineto{\pgfqpoint{1.432002in}{0.661792in}}%
\pgfpathlineto{\pgfqpoint{1.432002in}{0.687920in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{0.687920in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{0.676326in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{0.676326in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{0.723787in}}%
\pgfpathlineto{\pgfqpoint{1.486924in}{0.723787in}}%
\pgfpathlineto{\pgfqpoint{1.486924in}{0.756108in}}%
\pgfpathlineto{\pgfqpoint{1.505231in}{0.756108in}}%
\pgfpathlineto{\pgfqpoint{1.505231in}{0.774569in}}%
\pgfpathlineto{\pgfqpoint{1.523539in}{0.774569in}}%
\pgfpathlineto{\pgfqpoint{1.523539in}{0.781668in}}%
\pgfpathlineto{\pgfqpoint{1.541846in}{0.781668in}}%
\pgfpathlineto{\pgfqpoint{1.541846in}{0.792637in}}%
\pgfpathlineto{\pgfqpoint{1.560153in}{0.792637in}}%
\pgfpathlineto{\pgfqpoint{1.560153in}{0.797195in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{0.797195in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{0.767612in}}%
\pgfpathlineto{\pgfqpoint{1.596768in}{0.767612in}}%
\pgfpathlineto{\pgfqpoint{1.596768in}{0.745773in}}%
\pgfpathlineto{\pgfqpoint{1.615076in}{0.745773in}}%
\pgfpathlineto{\pgfqpoint{1.615076in}{0.766908in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{0.766908in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{0.716566in}}%
\pgfpathlineto{\pgfqpoint{1.651690in}{0.716566in}}%
\pgfpathlineto{\pgfqpoint{1.651690in}{0.719970in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{0.719970in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{0.724525in}}%
\pgfpathlineto{\pgfqpoint{1.688305in}{0.724525in}}%
\pgfpathlineto{\pgfqpoint{1.688305in}{0.689589in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{0.689589in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{0.701464in}}%
\pgfpathlineto{\pgfqpoint{1.724920in}{0.701464in}}%
\pgfpathlineto{\pgfqpoint{1.724920in}{0.741621in}}%
\pgfpathlineto{\pgfqpoint{1.743227in}{0.741621in}}%
\pgfpathlineto{\pgfqpoint{1.743227in}{0.705274in}}%
\pgfpathlineto{\pgfqpoint{1.761535in}{0.705274in}}%
\pgfpathlineto{\pgfqpoint{1.761535in}{0.715742in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{0.715742in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{0.718267in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{0.718267in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{0.747515in}}%
\pgfpathlineto{\pgfqpoint{1.816457in}{0.747515in}}%
\pgfpathlineto{\pgfqpoint{1.816457in}{0.768228in}}%
\pgfpathlineto{\pgfqpoint{1.834764in}{0.768228in}}%
\pgfpathlineto{\pgfqpoint{1.834764in}{0.751790in}}%
\pgfpathlineto{\pgfqpoint{1.853072in}{0.751790in}}%
\pgfpathlineto{\pgfqpoint{1.853072in}{0.739086in}}%
\pgfpathlineto{\pgfqpoint{1.871379in}{0.739086in}}%
\pgfpathlineto{\pgfqpoint{1.871379in}{0.732171in}}%
\pgfpathlineto{\pgfqpoint{1.889686in}{0.732171in}}%
\pgfpathlineto{\pgfqpoint{1.889686in}{0.699703in}}%
\pgfpathlineto{\pgfqpoint{1.907994in}{0.699703in}}%
\pgfpathlineto{\pgfqpoint{1.907994in}{0.709518in}}%
\pgfpathlineto{\pgfqpoint{1.926301in}{0.709518in}}%
\pgfpathlineto{\pgfqpoint{1.926301in}{0.717894in}}%
\pgfpathlineto{\pgfqpoint{1.944609in}{0.717894in}}%
\pgfpathlineto{\pgfqpoint{1.944609in}{0.721973in}}%
\pgfpathlineto{\pgfqpoint{1.981223in}{0.721560in}}%
\pgfpathlineto{\pgfqpoint{1.981223in}{0.719094in}}%
\pgfpathlineto{\pgfqpoint{2.017838in}{0.718118in}}%
\pgfpathlineto{\pgfqpoint{2.017838in}{0.689810in}}%
\pgfpathlineto{\pgfqpoint{2.036145in}{0.689810in}}%
\pgfpathlineto{\pgfqpoint{2.036145in}{0.731124in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{0.731911in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{0.693023in}}%
\pgfpathlineto{\pgfqpoint{2.091068in}{0.693023in}}%
\pgfpathlineto{\pgfqpoint{2.091068in}{0.736501in}}%
\pgfpathlineto{\pgfqpoint{2.109375in}{0.736501in}}%
\pgfpathlineto{\pgfqpoint{2.109375in}{0.727768in}}%
\pgfpathlineto{\pgfqpoint{2.145990in}{0.726667in}}%
\pgfpathlineto{\pgfqpoint{2.145990in}{0.729021in}}%
\pgfpathlineto{\pgfqpoint{2.164297in}{0.729021in}}%
\pgfpathlineto{\pgfqpoint{2.164297in}{0.723228in}}%
\pgfpathlineto{\pgfqpoint{2.182605in}{0.723228in}}%
\pgfpathlineto{\pgfqpoint{2.182605in}{0.692157in}}%
\pgfpathlineto{\pgfqpoint{2.200912in}{0.692157in}}%
\pgfpathlineto{\pgfqpoint{2.200912in}{0.732439in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{0.732439in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{0.760070in}}%
\pgfpathlineto{\pgfqpoint{2.237527in}{0.760070in}}%
\pgfpathlineto{\pgfqpoint{2.237527in}{0.715307in}}%
\pgfpathlineto{\pgfqpoint{2.255834in}{0.715307in}}%
\pgfpathlineto{\pgfqpoint{2.255834in}{0.718567in}}%
\pgfpathlineto{\pgfqpoint{2.274141in}{0.718567in}}%
\pgfpathlineto{\pgfqpoint{2.274141in}{0.747897in}}%
\pgfpathlineto{\pgfqpoint{2.292449in}{0.747897in}}%
\pgfpathlineto{\pgfqpoint{2.292449in}{0.738688in}}%
\pgfpathlineto{\pgfqpoint{2.310756in}{0.738688in}}%
\pgfpathlineto{\pgfqpoint{2.310756in}{0.765098in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{0.765098in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{0.754004in}}%
\pgfpathlineto{\pgfqpoint{2.347371in}{0.754004in}}%
\pgfpathlineto{\pgfqpoint{2.347371in}{0.708158in}}%
\pgfpathlineto{\pgfqpoint{2.365678in}{0.708158in}}%
\pgfpathlineto{\pgfqpoint{2.365678in}{0.742749in}}%
\pgfpathlineto{\pgfqpoint{2.383986in}{0.742749in}}%
\pgfpathlineto{\pgfqpoint{2.383986in}{0.763400in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{0.763400in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{0.719795in}}%
\pgfpathlineto{\pgfqpoint{2.420601in}{0.719795in}}%
\pgfpathlineto{\pgfqpoint{2.420601in}{0.755399in}}%
\pgfpathlineto{\pgfqpoint{2.438908in}{0.755399in}}%
\pgfpathlineto{\pgfqpoint{2.438908in}{0.744151in}}%
\pgfpathlineto{\pgfqpoint{2.457215in}{0.744151in}}%
\pgfpathlineto{\pgfqpoint{2.457215in}{0.702886in}}%
\pgfpathlineto{\pgfqpoint{2.475523in}{0.702886in}}%
\pgfpathlineto{\pgfqpoint{2.475523in}{0.743912in}}%
\pgfpathlineto{\pgfqpoint{2.493830in}{0.743912in}}%
\pgfpathlineto{\pgfqpoint{2.493830in}{0.705030in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{0.705030in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{0.744158in}}%
\pgfpathlineto{\pgfqpoint{2.530445in}{0.744158in}}%
\pgfpathlineto{\pgfqpoint{2.530445in}{0.736214in}}%
\pgfpathlineto{\pgfqpoint{2.548752in}{0.736214in}}%
\pgfpathlineto{\pgfqpoint{2.548752in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.567060in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.567060in}{0.745907in}}%
\pgfpathlineto{\pgfqpoint{2.585367in}{0.745907in}}%
\pgfpathlineto{\pgfqpoint{2.585367in}{0.765334in}}%
\pgfpathlineto{\pgfqpoint{2.603674in}{0.765334in}}%
\pgfpathlineto{\pgfqpoint{2.603674in}{0.748602in}}%
\pgfpathlineto{\pgfqpoint{2.621982in}{0.748602in}}%
\pgfpathlineto{\pgfqpoint{2.621982in}{0.707725in}}%
\pgfpathlineto{\pgfqpoint{2.640289in}{0.707725in}}%
\pgfpathlineto{\pgfqpoint{2.640289in}{0.683424in}}%
\pgfpathlineto{\pgfqpoint{2.658597in}{0.683424in}}%
\pgfpathlineto{\pgfqpoint{2.658597in}{0.667913in}}%
\pgfpathlineto{\pgfqpoint{2.676904in}{0.667913in}}%
\pgfpathlineto{\pgfqpoint{2.676904in}{0.662700in}}%
\pgfpathlineto{\pgfqpoint{2.695211in}{0.662700in}}%
\pgfpathlineto{\pgfqpoint{2.695211in}{0.714831in}}%
\pgfpathlineto{\pgfqpoint{2.713519in}{0.714831in}}%
\pgfpathlineto{\pgfqpoint{2.713519in}{0.683992in}}%
\pgfpathlineto{\pgfqpoint{2.731826in}{0.683992in}}%
\pgfpathlineto{\pgfqpoint{2.731826in}{0.698167in}}%
\pgfpathlineto{\pgfqpoint{2.750134in}{0.698167in}}%
\pgfpathlineto{\pgfqpoint{2.750134in}{0.736518in}}%
\pgfpathlineto{\pgfqpoint{2.768441in}{0.736518in}}%
\pgfpathlineto{\pgfqpoint{2.768441in}{0.759457in}}%
\pgfpathlineto{\pgfqpoint{2.786748in}{0.759457in}}%
\pgfpathlineto{\pgfqpoint{2.786748in}{0.776916in}}%
\pgfpathlineto{\pgfqpoint{2.805056in}{0.776916in}}%
\pgfpathlineto{\pgfqpoint{2.805056in}{0.783138in}}%
\pgfpathlineto{\pgfqpoint{2.823363in}{0.783138in}}%
\pgfpathlineto{\pgfqpoint{2.823363in}{0.758996in}}%
\pgfpathlineto{\pgfqpoint{2.841670in}{0.758996in}}%
\pgfpathlineto{\pgfqpoint{2.841670in}{0.778851in}}%
\pgfpathlineto{\pgfqpoint{2.859978in}{0.778851in}}%
\pgfpathlineto{\pgfqpoint{2.859978in}{0.788842in}}%
\pgfpathlineto{\pgfqpoint{2.878285in}{0.788842in}}%
\pgfpathlineto{\pgfqpoint{2.878285in}{0.791352in}}%
\pgfpathlineto{\pgfqpoint{2.896593in}{0.791352in}}%
\pgfpathlineto{\pgfqpoint{2.896593in}{0.762063in}}%
\pgfpathlineto{\pgfqpoint{2.914900in}{0.762063in}}%
\pgfpathlineto{\pgfqpoint{2.914900in}{0.773688in}}%
\pgfpathlineto{\pgfqpoint{2.933207in}{0.773688in}}%
\pgfpathlineto{\pgfqpoint{2.933207in}{0.752948in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{0.752948in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{0.709259in}}%
\pgfpathlineto{\pgfqpoint{2.969822in}{0.709259in}}%
\pgfpathlineto{\pgfqpoint{2.969822in}{0.682181in}}%
\pgfpathlineto{\pgfqpoint{2.988130in}{0.682181in}}%
\pgfpathlineto{\pgfqpoint{2.988130in}{0.701041in}}%
\pgfpathlineto{\pgfqpoint{3.006437in}{0.701041in}}%
\pgfpathlineto{\pgfqpoint{3.006437in}{0.714468in}}%
\pgfpathlineto{\pgfqpoint{3.024744in}{0.714468in}}%
\pgfpathlineto{\pgfqpoint{3.024744in}{0.750996in}}%
\pgfpathlineto{\pgfqpoint{3.043052in}{0.750996in}}%
\pgfpathlineto{\pgfqpoint{3.043052in}{0.740653in}}%
\pgfpathlineto{\pgfqpoint{3.061359in}{0.740653in}}%
\pgfpathlineto{\pgfqpoint{3.061359in}{0.732181in}}%
\pgfpathlineto{\pgfqpoint{3.079666in}{0.732181in}}%
\pgfpathlineto{\pgfqpoint{3.079666in}{0.727841in}}%
\pgfpathlineto{\pgfqpoint{3.116281in}{0.728222in}}%
\pgfpathlineto{\pgfqpoint{3.116281in}{0.722869in}}%
\pgfpathlineto{\pgfqpoint{3.134589in}{0.722869in}}%
\pgfpathlineto{\pgfqpoint{3.134589in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.152896in}{0.726042in}}%
\pgfpathlineto{\pgfqpoint{3.152896in}{0.721702in}}%
\pgfpathlineto{\pgfqpoint{3.171203in}{0.721702in}}%
\pgfpathlineto{\pgfqpoint{3.171203in}{0.719661in}}%
\pgfpathlineto{\pgfqpoint{3.189511in}{0.719661in}}%
\pgfpathlineto{\pgfqpoint{3.189511in}{0.749130in}}%
\pgfpathlineto{\pgfqpoint{3.207818in}{0.749130in}}%
\pgfpathlineto{\pgfqpoint{3.207818in}{0.766779in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{0.766779in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{0.766779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{0.414043in}}{\pgfqpoint{2.746108in}{0.461998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{0.647416in}}%
\pgfpathlineto{\pgfqpoint{0.498325in}{0.647416in}}%
\pgfpathlineto{\pgfqpoint{0.498325in}{0.715531in}}%
\pgfpathlineto{\pgfqpoint{0.516632in}{0.715531in}}%
\pgfpathlineto{\pgfqpoint{0.516632in}{0.749723in}}%
\pgfpathlineto{\pgfqpoint{0.534940in}{0.749723in}}%
\pgfpathlineto{\pgfqpoint{0.534940in}{0.717870in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{0.717870in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{0.696316in}}%
\pgfpathlineto{\pgfqpoint{0.571555in}{0.696316in}}%
\pgfpathlineto{\pgfqpoint{0.571555in}{0.714427in}}%
\pgfpathlineto{\pgfqpoint{0.589862in}{0.714427in}}%
\pgfpathlineto{\pgfqpoint{0.589862in}{0.751811in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{0.751811in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{0.708696in}}%
\pgfpathlineto{\pgfqpoint{0.626477in}{0.708696in}}%
\pgfpathlineto{\pgfqpoint{0.626477in}{0.682111in}}%
\pgfpathlineto{\pgfqpoint{0.644784in}{0.682111in}}%
\pgfpathlineto{\pgfqpoint{0.644784in}{0.674442in}}%
\pgfpathlineto{\pgfqpoint{0.663092in}{0.674442in}}%
\pgfpathlineto{\pgfqpoint{0.663092in}{0.724827in}}%
\pgfpathlineto{\pgfqpoint{0.681399in}{0.724827in}}%
\pgfpathlineto{\pgfqpoint{0.681399in}{0.754649in}}%
\pgfpathlineto{\pgfqpoint{0.699706in}{0.754649in}}%
\pgfpathlineto{\pgfqpoint{0.699706in}{0.769259in}}%
\pgfpathlineto{\pgfqpoint{0.718014in}{0.769259in}}%
\pgfpathlineto{\pgfqpoint{0.718014in}{0.717508in}}%
\pgfpathlineto{\pgfqpoint{0.736321in}{0.717508in}}%
\pgfpathlineto{\pgfqpoint{0.736321in}{0.753911in}}%
\pgfpathlineto{\pgfqpoint{0.754628in}{0.753911in}}%
\pgfpathlineto{\pgfqpoint{0.754628in}{0.771395in}}%
\pgfpathlineto{\pgfqpoint{0.772936in}{0.771395in}}%
\pgfpathlineto{\pgfqpoint{0.772936in}{0.779047in}}%
\pgfpathlineto{\pgfqpoint{0.791243in}{0.779047in}}%
\pgfpathlineto{\pgfqpoint{0.791243in}{0.755796in}}%
\pgfpathlineto{\pgfqpoint{0.809551in}{0.755796in}}%
\pgfpathlineto{\pgfqpoint{0.809551in}{0.770295in}}%
\pgfpathlineto{\pgfqpoint{0.827858in}{0.770295in}}%
\pgfpathlineto{\pgfqpoint{0.827858in}{0.715515in}}%
\pgfpathlineto{\pgfqpoint{0.846165in}{0.715515in}}%
\pgfpathlineto{\pgfqpoint{0.846165in}{0.723871in}}%
\pgfpathlineto{\pgfqpoint{0.864473in}{0.723871in}}%
\pgfpathlineto{\pgfqpoint{0.864473in}{0.692402in}}%
\pgfpathlineto{\pgfqpoint{0.882780in}{0.692402in}}%
\pgfpathlineto{\pgfqpoint{0.882780in}{0.675391in}}%
\pgfpathlineto{\pgfqpoint{0.901088in}{0.675391in}}%
\pgfpathlineto{\pgfqpoint{0.901088in}{0.696398in}}%
\pgfpathlineto{\pgfqpoint{0.919395in}{0.696398in}}%
\pgfpathlineto{\pgfqpoint{0.919395in}{0.708090in}}%
\pgfpathlineto{\pgfqpoint{0.937702in}{0.708090in}}%
\pgfpathlineto{\pgfqpoint{0.937702in}{0.741741in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{0.741741in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{0.737662in}}%
\pgfpathlineto{\pgfqpoint{0.974317in}{0.737662in}}%
\pgfpathlineto{\pgfqpoint{0.974317in}{0.759155in}}%
\pgfpathlineto{\pgfqpoint{0.992624in}{0.759155in}}%
\pgfpathlineto{\pgfqpoint{0.992624in}{0.708123in}}%
\pgfpathlineto{\pgfqpoint{1.010932in}{0.708123in}}%
\pgfpathlineto{\pgfqpoint{1.010932in}{0.749408in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{0.749408in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{0.705660in}}%
\pgfpathlineto{\pgfqpoint{1.047547in}{0.705660in}}%
\pgfpathlineto{\pgfqpoint{1.047547in}{0.716563in}}%
\pgfpathlineto{\pgfqpoint{1.084161in}{0.715931in}}%
\pgfpathlineto{\pgfqpoint{1.084161in}{0.684457in}}%
\pgfpathlineto{\pgfqpoint{1.102469in}{0.684457in}}%
\pgfpathlineto{\pgfqpoint{1.102469in}{0.698324in}}%
\pgfpathlineto{\pgfqpoint{1.120776in}{0.698324in}}%
\pgfpathlineto{\pgfqpoint{1.120776in}{0.710198in}}%
\pgfpathlineto{\pgfqpoint{1.139084in}{0.710198in}}%
\pgfpathlineto{\pgfqpoint{1.139084in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.157391in}{0.720138in}}%
\pgfpathlineto{\pgfqpoint{1.157391in}{0.755097in}}%
\pgfpathlineto{\pgfqpoint{1.175698in}{0.755097in}}%
\pgfpathlineto{\pgfqpoint{1.175698in}{0.707872in}}%
\pgfpathlineto{\pgfqpoint{1.194006in}{0.707872in}}%
\pgfpathlineto{\pgfqpoint{1.194006in}{0.717208in}}%
\pgfpathlineto{\pgfqpoint{1.212313in}{0.717208in}}%
\pgfpathlineto{\pgfqpoint{1.212313in}{0.719059in}}%
\pgfpathlineto{\pgfqpoint{1.230620in}{0.719059in}}%
\pgfpathlineto{\pgfqpoint{1.230620in}{0.717447in}}%
\pgfpathlineto{\pgfqpoint{1.267235in}{0.716941in}}%
\pgfpathlineto{\pgfqpoint{1.267235in}{0.750991in}}%
\pgfpathlineto{\pgfqpoint{1.285543in}{0.750991in}}%
\pgfpathlineto{\pgfqpoint{1.285543in}{0.770689in}}%
\pgfpathlineto{\pgfqpoint{1.303850in}{0.770689in}}%
\pgfpathlineto{\pgfqpoint{1.303850in}{0.750592in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{0.750592in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{0.706923in}}%
\pgfpathlineto{\pgfqpoint{1.340465in}{0.706923in}}%
\pgfpathlineto{\pgfqpoint{1.340465in}{0.683326in}}%
\pgfpathlineto{\pgfqpoint{1.358772in}{0.683326in}}%
\pgfpathlineto{\pgfqpoint{1.358772in}{0.730426in}}%
\pgfpathlineto{\pgfqpoint{1.377080in}{0.730426in}}%
\pgfpathlineto{\pgfqpoint{1.377080in}{0.478570in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{0.478570in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{0.605706in}}%
\pgfpathlineto{\pgfqpoint{1.413694in}{0.605706in}}%
\pgfpathlineto{\pgfqpoint{1.413694in}{0.661394in}}%
\pgfpathlineto{\pgfqpoint{1.432002in}{0.661394in}}%
\pgfpathlineto{\pgfqpoint{1.432002in}{0.687567in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{0.687567in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{0.676071in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{0.676071in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{0.723632in}}%
\pgfpathlineto{\pgfqpoint{1.486924in}{0.723632in}}%
\pgfpathlineto{\pgfqpoint{1.486924in}{0.756193in}}%
\pgfpathlineto{\pgfqpoint{1.505231in}{0.756193in}}%
\pgfpathlineto{\pgfqpoint{1.505231in}{0.774784in}}%
\pgfpathlineto{\pgfqpoint{1.523539in}{0.774784in}}%
\pgfpathlineto{\pgfqpoint{1.523539in}{0.781794in}}%
\pgfpathlineto{\pgfqpoint{1.541846in}{0.781794in}}%
\pgfpathlineto{\pgfqpoint{1.541846in}{0.793023in}}%
\pgfpathlineto{\pgfqpoint{1.560153in}{0.793023in}}%
\pgfpathlineto{\pgfqpoint{1.560153in}{0.797693in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{0.797693in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{0.768015in}}%
\pgfpathlineto{\pgfqpoint{1.596768in}{0.768015in}}%
\pgfpathlineto{\pgfqpoint{1.596768in}{0.745892in}}%
\pgfpathlineto{\pgfqpoint{1.615076in}{0.745892in}}%
\pgfpathlineto{\pgfqpoint{1.615076in}{0.767119in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{0.767119in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{0.716521in}}%
\pgfpathlineto{\pgfqpoint{1.651690in}{0.716521in}}%
\pgfpathlineto{\pgfqpoint{1.651690in}{0.719953in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{0.719953in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{0.724659in}}%
\pgfpathlineto{\pgfqpoint{1.688305in}{0.724659in}}%
\pgfpathlineto{\pgfqpoint{1.688305in}{0.689401in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{0.689401in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{0.701212in}}%
\pgfpathlineto{\pgfqpoint{1.724920in}{0.701212in}}%
\pgfpathlineto{\pgfqpoint{1.724920in}{0.741638in}}%
\pgfpathlineto{\pgfqpoint{1.743227in}{0.741638in}}%
\pgfpathlineto{\pgfqpoint{1.743227in}{0.705292in}}%
\pgfpathlineto{\pgfqpoint{1.761535in}{0.705292in}}%
\pgfpathlineto{\pgfqpoint{1.761535in}{0.715896in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{0.715896in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{0.718355in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{0.718355in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{0.747588in}}%
\pgfpathlineto{\pgfqpoint{1.816457in}{0.747588in}}%
\pgfpathlineto{\pgfqpoint{1.816457in}{0.768414in}}%
\pgfpathlineto{\pgfqpoint{1.834764in}{0.768414in}}%
\pgfpathlineto{\pgfqpoint{1.834764in}{0.752042in}}%
\pgfpathlineto{\pgfqpoint{1.853072in}{0.752042in}}%
\pgfpathlineto{\pgfqpoint{1.853072in}{0.739228in}}%
\pgfpathlineto{\pgfqpoint{1.871379in}{0.739228in}}%
\pgfpathlineto{\pgfqpoint{1.871379in}{0.732231in}}%
\pgfpathlineto{\pgfqpoint{1.889686in}{0.732231in}}%
\pgfpathlineto{\pgfqpoint{1.889686in}{0.699752in}}%
\pgfpathlineto{\pgfqpoint{1.907994in}{0.699752in}}%
\pgfpathlineto{\pgfqpoint{1.907994in}{0.709549in}}%
\pgfpathlineto{\pgfqpoint{1.926301in}{0.709549in}}%
\pgfpathlineto{\pgfqpoint{1.926301in}{0.718047in}}%
\pgfpathlineto{\pgfqpoint{1.944609in}{0.718047in}}%
\pgfpathlineto{\pgfqpoint{1.944609in}{0.722180in}}%
\pgfpathlineto{\pgfqpoint{1.981223in}{0.721675in}}%
\pgfpathlineto{\pgfqpoint{1.981223in}{0.719030in}}%
\pgfpathlineto{\pgfqpoint{2.017838in}{0.717939in}}%
\pgfpathlineto{\pgfqpoint{2.017838in}{0.689606in}}%
\pgfpathlineto{\pgfqpoint{2.036145in}{0.689606in}}%
\pgfpathlineto{\pgfqpoint{2.036145in}{0.731000in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{0.732010in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{0.692788in}}%
\pgfpathlineto{\pgfqpoint{2.091068in}{0.692788in}}%
\pgfpathlineto{\pgfqpoint{2.091068in}{0.736526in}}%
\pgfpathlineto{\pgfqpoint{2.109375in}{0.736526in}}%
\pgfpathlineto{\pgfqpoint{2.109375in}{0.727635in}}%
\pgfpathlineto{\pgfqpoint{2.145990in}{0.726610in}}%
\pgfpathlineto{\pgfqpoint{2.145990in}{0.729139in}}%
\pgfpathlineto{\pgfqpoint{2.164297in}{0.729139in}}%
\pgfpathlineto{\pgfqpoint{2.164297in}{0.723153in}}%
\pgfpathlineto{\pgfqpoint{2.182605in}{0.723153in}}%
\pgfpathlineto{\pgfqpoint{2.182605in}{0.692005in}}%
\pgfpathlineto{\pgfqpoint{2.200912in}{0.692005in}}%
\pgfpathlineto{\pgfqpoint{2.200912in}{0.732348in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{0.732348in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{0.760167in}}%
\pgfpathlineto{\pgfqpoint{2.237527in}{0.760167in}}%
\pgfpathlineto{\pgfqpoint{2.237527in}{0.715361in}}%
\pgfpathlineto{\pgfqpoint{2.255834in}{0.715361in}}%
\pgfpathlineto{\pgfqpoint{2.255834in}{0.718603in}}%
\pgfpathlineto{\pgfqpoint{2.274141in}{0.718603in}}%
\pgfpathlineto{\pgfqpoint{2.274141in}{0.747935in}}%
\pgfpathlineto{\pgfqpoint{2.292449in}{0.747935in}}%
\pgfpathlineto{\pgfqpoint{2.292449in}{0.737989in}}%
\pgfpathlineto{\pgfqpoint{2.310756in}{0.737989in}}%
\pgfpathlineto{\pgfqpoint{2.310756in}{0.764904in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{0.764904in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{0.754096in}}%
\pgfpathlineto{\pgfqpoint{2.347371in}{0.754096in}}%
\pgfpathlineto{\pgfqpoint{2.347371in}{0.707911in}}%
\pgfpathlineto{\pgfqpoint{2.365678in}{0.707911in}}%
\pgfpathlineto{\pgfqpoint{2.365678in}{0.742615in}}%
\pgfpathlineto{\pgfqpoint{2.383986in}{0.742615in}}%
\pgfpathlineto{\pgfqpoint{2.383986in}{0.763313in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{0.763313in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{0.719784in}}%
\pgfpathlineto{\pgfqpoint{2.420601in}{0.719784in}}%
\pgfpathlineto{\pgfqpoint{2.420601in}{0.755711in}}%
\pgfpathlineto{\pgfqpoint{2.438908in}{0.755711in}}%
\pgfpathlineto{\pgfqpoint{2.438908in}{0.744464in}}%
\pgfpathlineto{\pgfqpoint{2.457215in}{0.744464in}}%
\pgfpathlineto{\pgfqpoint{2.457215in}{0.702894in}}%
\pgfpathlineto{\pgfqpoint{2.475523in}{0.702894in}}%
\pgfpathlineto{\pgfqpoint{2.475523in}{0.744197in}}%
\pgfpathlineto{\pgfqpoint{2.493830in}{0.744197in}}%
\pgfpathlineto{\pgfqpoint{2.493830in}{0.705149in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{0.705149in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{0.744458in}}%
\pgfpathlineto{\pgfqpoint{2.530445in}{0.744458in}}%
\pgfpathlineto{\pgfqpoint{2.530445in}{0.736486in}}%
\pgfpathlineto{\pgfqpoint{2.548752in}{0.736486in}}%
\pgfpathlineto{\pgfqpoint{2.548752in}{0.762224in}}%
\pgfpathlineto{\pgfqpoint{2.567060in}{0.762224in}}%
\pgfpathlineto{\pgfqpoint{2.567060in}{0.746210in}}%
\pgfpathlineto{\pgfqpoint{2.585367in}{0.746210in}}%
\pgfpathlineto{\pgfqpoint{2.585367in}{0.765678in}}%
\pgfpathlineto{\pgfqpoint{2.603674in}{0.765678in}}%
\pgfpathlineto{\pgfqpoint{2.603674in}{0.748896in}}%
\pgfpathlineto{\pgfqpoint{2.621982in}{0.748896in}}%
\pgfpathlineto{\pgfqpoint{2.621982in}{0.707853in}}%
\pgfpathlineto{\pgfqpoint{2.640289in}{0.707853in}}%
\pgfpathlineto{\pgfqpoint{2.640289in}{0.683379in}}%
\pgfpathlineto{\pgfqpoint{2.658597in}{0.683379in}}%
\pgfpathlineto{\pgfqpoint{2.658597in}{0.667646in}}%
\pgfpathlineto{\pgfqpoint{2.676904in}{0.667646in}}%
\pgfpathlineto{\pgfqpoint{2.676904in}{0.662460in}}%
\pgfpathlineto{\pgfqpoint{2.695211in}{0.662460in}}%
\pgfpathlineto{\pgfqpoint{2.695211in}{0.714656in}}%
\pgfpathlineto{\pgfqpoint{2.713519in}{0.714656in}}%
\pgfpathlineto{\pgfqpoint{2.713519in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{2.731826in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{2.731826in}{0.697796in}}%
\pgfpathlineto{\pgfqpoint{2.750134in}{0.697796in}}%
\pgfpathlineto{\pgfqpoint{2.750134in}{0.736285in}}%
\pgfpathlineto{\pgfqpoint{2.768441in}{0.736285in}}%
\pgfpathlineto{\pgfqpoint{2.768441in}{0.759296in}}%
\pgfpathlineto{\pgfqpoint{2.786748in}{0.759296in}}%
\pgfpathlineto{\pgfqpoint{2.786748in}{0.776991in}}%
\pgfpathlineto{\pgfqpoint{2.805056in}{0.776991in}}%
\pgfpathlineto{\pgfqpoint{2.805056in}{0.783176in}}%
\pgfpathlineto{\pgfqpoint{2.823363in}{0.783176in}}%
\pgfpathlineto{\pgfqpoint{2.823363in}{0.759039in}}%
\pgfpathlineto{\pgfqpoint{2.841670in}{0.759039in}}%
\pgfpathlineto{\pgfqpoint{2.841670in}{0.779181in}}%
\pgfpathlineto{\pgfqpoint{2.859978in}{0.779181in}}%
\pgfpathlineto{\pgfqpoint{2.859978in}{0.789304in}}%
\pgfpathlineto{\pgfqpoint{2.878285in}{0.789304in}}%
\pgfpathlineto{\pgfqpoint{2.878285in}{0.791765in}}%
\pgfpathlineto{\pgfqpoint{2.896593in}{0.791765in}}%
\pgfpathlineto{\pgfqpoint{2.896593in}{0.762308in}}%
\pgfpathlineto{\pgfqpoint{2.914900in}{0.762308in}}%
\pgfpathlineto{\pgfqpoint{2.914900in}{0.773850in}}%
\pgfpathlineto{\pgfqpoint{2.933207in}{0.773850in}}%
\pgfpathlineto{\pgfqpoint{2.933207in}{0.753054in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{0.753054in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{0.709164in}}%
\pgfpathlineto{\pgfqpoint{2.969822in}{0.709164in}}%
\pgfpathlineto{\pgfqpoint{2.969822in}{0.681862in}}%
\pgfpathlineto{\pgfqpoint{2.988130in}{0.681862in}}%
\pgfpathlineto{\pgfqpoint{2.988130in}{0.700882in}}%
\pgfpathlineto{\pgfqpoint{3.006437in}{0.700882in}}%
\pgfpathlineto{\pgfqpoint{3.006437in}{0.714549in}}%
\pgfpathlineto{\pgfqpoint{3.024744in}{0.714549in}}%
\pgfpathlineto{\pgfqpoint{3.024744in}{0.751337in}}%
\pgfpathlineto{\pgfqpoint{3.043052in}{0.751337in}}%
\pgfpathlineto{\pgfqpoint{3.043052in}{0.740931in}}%
\pgfpathlineto{\pgfqpoint{3.061359in}{0.740931in}}%
\pgfpathlineto{\pgfqpoint{3.061359in}{0.732337in}}%
\pgfpathlineto{\pgfqpoint{3.079666in}{0.732337in}}%
\pgfpathlineto{\pgfqpoint{3.079666in}{0.727931in}}%
\pgfpathlineto{\pgfqpoint{3.116281in}{0.728403in}}%
\pgfpathlineto{\pgfqpoint{3.116281in}{0.722846in}}%
\pgfpathlineto{\pgfqpoint{3.134589in}{0.722846in}}%
\pgfpathlineto{\pgfqpoint{3.134589in}{0.726173in}}%
\pgfpathlineto{\pgfqpoint{3.152896in}{0.726173in}}%
\pgfpathlineto{\pgfqpoint{3.152896in}{0.721645in}}%
\pgfpathlineto{\pgfqpoint{3.171203in}{0.721645in}}%
\pgfpathlineto{\pgfqpoint{3.171203in}{0.719484in}}%
\pgfpathlineto{\pgfqpoint{3.189511in}{0.719484in}}%
\pgfpathlineto{\pgfqpoint{3.189511in}{0.749030in}}%
\pgfpathlineto{\pgfqpoint{3.207818in}{0.749030in}}%
\pgfpathlineto{\pgfqpoint{3.207818in}{0.766706in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{0.766706in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{0.766706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{0.414043in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{0.876041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226126in}{0.414043in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{0.876041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{0.414043in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{0.414043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{0.876041in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{0.876041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig/quadtank_sim_plt_Nr2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.414668in}{4.791958in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.414668in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.414668in}{4.791958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.791958in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{4.041014in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{4.041014in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{4.503011in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{4.503011in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{4.041014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{4.041014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395387in}{4.041014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310756in}{4.041014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226126in}{4.041014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{4.041014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=4.002434in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{4.156513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372378in, y=4.117933in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{4.272013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372378in, y=4.233432in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{4.387512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=4.348932in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{4.503011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=4.464431in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=4.272013in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \Delta x_{1}\) (cm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{4.041014in}}{\pgfqpoint{2.746108in}{0.461998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{4.156513in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{4.156513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{4.041014in}}{\pgfqpoint{2.746108in}{0.461998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{4.479912in}}%
\pgfpathlineto{\pgfqpoint{0.498325in}{4.363410in}}%
\pgfpathlineto{\pgfqpoint{0.516632in}{4.308535in}}%
\pgfpathlineto{\pgfqpoint{0.534940in}{4.260476in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{4.234780in}}%
\pgfpathlineto{\pgfqpoint{0.571555in}{4.195449in}}%
\pgfpathlineto{\pgfqpoint{0.589862in}{4.160434in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{4.156035in}}%
\pgfpathlineto{\pgfqpoint{0.626477in}{4.183388in}}%
\pgfpathlineto{\pgfqpoint{0.644784in}{4.164749in}}%
\pgfpathlineto{\pgfqpoint{0.663092in}{4.167878in}}%
\pgfpathlineto{\pgfqpoint{0.681399in}{4.164436in}}%
\pgfpathlineto{\pgfqpoint{0.699706in}{4.180825in}}%
\pgfpathlineto{\pgfqpoint{0.718014in}{4.176857in}}%
\pgfpathlineto{\pgfqpoint{0.736321in}{4.150655in}}%
\pgfpathlineto{\pgfqpoint{0.754628in}{4.146258in}}%
\pgfpathlineto{\pgfqpoint{0.772936in}{4.163498in}}%
\pgfpathlineto{\pgfqpoint{0.791243in}{4.158608in}}%
\pgfpathlineto{\pgfqpoint{0.809551in}{4.178280in}}%
\pgfpathlineto{\pgfqpoint{0.827858in}{4.200059in}}%
\pgfpathlineto{\pgfqpoint{0.846165in}{4.172898in}}%
\pgfpathlineto{\pgfqpoint{0.864473in}{4.174709in}}%
\pgfpathlineto{\pgfqpoint{0.882780in}{4.180162in}}%
\pgfpathlineto{\pgfqpoint{0.901088in}{4.184073in}}%
\pgfpathlineto{\pgfqpoint{0.919395in}{4.184552in}}%
\pgfpathlineto{\pgfqpoint{0.937702in}{4.204197in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{4.172097in}}%
\pgfpathlineto{\pgfqpoint{0.974317in}{4.188675in}}%
\pgfpathlineto{\pgfqpoint{0.992624in}{4.208223in}}%
\pgfpathlineto{\pgfqpoint{1.010932in}{4.177284in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{4.174454in}}%
\pgfpathlineto{\pgfqpoint{1.047547in}{4.152385in}}%
\pgfpathlineto{\pgfqpoint{1.065854in}{4.177173in}}%
\pgfpathlineto{\pgfqpoint{1.102469in}{4.229153in}}%
\pgfpathlineto{\pgfqpoint{1.120776in}{4.223207in}}%
\pgfpathlineto{\pgfqpoint{1.157391in}{4.159994in}}%
\pgfpathlineto{\pgfqpoint{1.175698in}{4.158153in}}%
\pgfpathlineto{\pgfqpoint{1.194006in}{4.139036in}}%
\pgfpathlineto{\pgfqpoint{1.212313in}{4.144144in}}%
\pgfpathlineto{\pgfqpoint{1.248928in}{4.197548in}}%
\pgfpathlineto{\pgfqpoint{1.267235in}{4.192672in}}%
\pgfpathlineto{\pgfqpoint{1.285543in}{4.182588in}}%
\pgfpathlineto{\pgfqpoint{1.303850in}{4.174098in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{4.172935in}}%
\pgfpathlineto{\pgfqpoint{1.340465in}{4.177487in}}%
\pgfpathlineto{\pgfqpoint{1.358772in}{4.178815in}}%
\pgfpathlineto{\pgfqpoint{1.377080in}{4.202291in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{4.432301in}}%
\pgfpathlineto{\pgfqpoint{1.413694in}{4.376516in}}%
\pgfpathlineto{\pgfqpoint{1.432002in}{4.353393in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{4.317516in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.310780in}}%
\pgfpathlineto{\pgfqpoint{1.505231in}{4.246555in}}%
\pgfpathlineto{\pgfqpoint{1.523539in}{4.242760in}}%
\pgfpathlineto{\pgfqpoint{1.541846in}{4.192071in}}%
\pgfpathlineto{\pgfqpoint{1.560153in}{4.149325in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{4.118311in}}%
\pgfpathlineto{\pgfqpoint{1.596768in}{4.141462in}}%
\pgfpathlineto{\pgfqpoint{1.615076in}{4.141987in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{4.145212in}}%
\pgfpathlineto{\pgfqpoint{1.651690in}{4.151991in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{4.133486in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{4.195229in}}%
\pgfpathlineto{\pgfqpoint{1.724920in}{4.192849in}}%
\pgfpathlineto{\pgfqpoint{1.743227in}{4.165756in}}%
\pgfpathlineto{\pgfqpoint{1.761535in}{4.145196in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{4.149073in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{4.172863in}}%
\pgfpathlineto{\pgfqpoint{1.816457in}{4.167451in}}%
\pgfpathlineto{\pgfqpoint{1.834764in}{4.139167in}}%
\pgfpathlineto{\pgfqpoint{1.853072in}{4.140609in}}%
\pgfpathlineto{\pgfqpoint{1.871379in}{4.144383in}}%
\pgfpathlineto{\pgfqpoint{1.889686in}{4.128588in}}%
\pgfpathlineto{\pgfqpoint{1.907994in}{4.138956in}}%
\pgfpathlineto{\pgfqpoint{1.926301in}{4.124353in}}%
\pgfpathlineto{\pgfqpoint{1.944609in}{4.111356in}}%
\pgfpathlineto{\pgfqpoint{1.962916in}{4.121698in}}%
\pgfpathlineto{\pgfqpoint{1.981223in}{4.153472in}}%
\pgfpathlineto{\pgfqpoint{1.999531in}{4.182955in}}%
\pgfpathlineto{\pgfqpoint{2.017838in}{4.186553in}}%
\pgfpathlineto{\pgfqpoint{2.036145in}{4.210756in}}%
\pgfpathlineto{\pgfqpoint{2.054453in}{4.179094in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{4.201267in}}%
\pgfpathlineto{\pgfqpoint{2.091068in}{4.197707in}}%
\pgfpathlineto{\pgfqpoint{2.109375in}{4.214796in}}%
\pgfpathlineto{\pgfqpoint{2.127682in}{4.207161in}}%
\pgfpathlineto{\pgfqpoint{2.145990in}{4.175915in}}%
\pgfpathlineto{\pgfqpoint{2.164297in}{4.195169in}}%
\pgfpathlineto{\pgfqpoint{2.182605in}{4.193768in}}%
\pgfpathlineto{\pgfqpoint{2.200912in}{4.214765in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{4.203494in}}%
\pgfpathlineto{\pgfqpoint{2.237527in}{4.171435in}}%
\pgfpathlineto{\pgfqpoint{2.255834in}{4.170835in}}%
\pgfpathlineto{\pgfqpoint{2.274141in}{4.190898in}}%
\pgfpathlineto{\pgfqpoint{2.292449in}{4.160637in}}%
\pgfpathlineto{\pgfqpoint{2.310756in}{4.385820in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{4.298786in}}%
\pgfpathlineto{\pgfqpoint{2.347371in}{4.279853in}}%
\pgfpathlineto{\pgfqpoint{2.383986in}{4.269806in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{4.221824in}}%
\pgfpathlineto{\pgfqpoint{2.420601in}{4.183230in}}%
\pgfpathlineto{\pgfqpoint{2.438908in}{4.150590in}}%
\pgfpathlineto{\pgfqpoint{2.457215in}{4.151132in}}%
\pgfpathlineto{\pgfqpoint{2.475523in}{4.131175in}}%
\pgfpathlineto{\pgfqpoint{2.493830in}{4.115443in}}%
\pgfpathlineto{\pgfqpoint{2.530445in}{4.090983in}}%
\pgfpathlineto{\pgfqpoint{2.548752in}{4.080195in}}%
\pgfpathlineto{\pgfqpoint{2.567060in}{4.071377in}}%
\pgfpathlineto{\pgfqpoint{2.585367in}{4.084476in}}%
\pgfpathlineto{\pgfqpoint{2.603674in}{4.075058in}}%
\pgfpathlineto{\pgfqpoint{2.621982in}{4.072645in}}%
\pgfpathlineto{\pgfqpoint{2.640289in}{4.096629in}}%
\pgfpathlineto{\pgfqpoint{2.658597in}{4.141655in}}%
\pgfpathlineto{\pgfqpoint{2.676904in}{4.159008in}}%
\pgfpathlineto{\pgfqpoint{2.695211in}{4.191469in}}%
\pgfpathlineto{\pgfqpoint{2.713519in}{4.217933in}}%
\pgfpathlineto{\pgfqpoint{2.731826in}{4.241660in}}%
\pgfpathlineto{\pgfqpoint{2.750134in}{4.256709in}}%
\pgfpathlineto{\pgfqpoint{2.768441in}{4.263536in}}%
\pgfpathlineto{\pgfqpoint{2.786748in}{4.239726in}}%
\pgfpathlineto{\pgfqpoint{2.805056in}{4.240844in}}%
\pgfpathlineto{\pgfqpoint{2.823363in}{4.220124in}}%
\pgfpathlineto{\pgfqpoint{2.841670in}{4.178387in}}%
\pgfpathlineto{\pgfqpoint{2.859978in}{4.141371in}}%
\pgfpathlineto{\pgfqpoint{2.878285in}{4.132139in}}%
\pgfpathlineto{\pgfqpoint{2.896593in}{4.129173in}}%
\pgfpathlineto{\pgfqpoint{2.914900in}{4.151812in}}%
\pgfpathlineto{\pgfqpoint{2.933207in}{4.150306in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{4.154521in}}%
\pgfpathlineto{\pgfqpoint{2.969822in}{4.186962in}}%
\pgfpathlineto{\pgfqpoint{2.988130in}{4.191274in}}%
\pgfpathlineto{\pgfqpoint{3.024744in}{4.142171in}}%
\pgfpathlineto{\pgfqpoint{3.043052in}{4.120351in}}%
\pgfpathlineto{\pgfqpoint{3.061359in}{4.125896in}}%
\pgfpathlineto{\pgfqpoint{3.079666in}{4.133091in}}%
\pgfpathlineto{\pgfqpoint{3.097974in}{4.117656in}}%
\pgfpathlineto{\pgfqpoint{3.116281in}{4.148258in}}%
\pgfpathlineto{\pgfqpoint{3.134589in}{4.130804in}}%
\pgfpathlineto{\pgfqpoint{3.171203in}{4.187714in}}%
\pgfpathlineto{\pgfqpoint{3.189511in}{4.209371in}}%
\pgfpathlineto{\pgfqpoint{3.207818in}{4.223257in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{4.212768in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{4.212768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{4.041014in}}{\pgfqpoint{2.746108in}{0.461998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{4.479912in}}%
\pgfpathlineto{\pgfqpoint{0.498325in}{4.363410in}}%
\pgfpathlineto{\pgfqpoint{0.516632in}{4.308570in}}%
\pgfpathlineto{\pgfqpoint{0.534940in}{4.260544in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{4.234897in}}%
\pgfpathlineto{\pgfqpoint{0.571555in}{4.195608in}}%
\pgfpathlineto{\pgfqpoint{0.589862in}{4.160612in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{4.156222in}}%
\pgfpathlineto{\pgfqpoint{0.626477in}{4.183630in}}%
\pgfpathlineto{\pgfqpoint{0.644784in}{4.165013in}}%
\pgfpathlineto{\pgfqpoint{0.663092in}{4.168161in}}%
\pgfpathlineto{\pgfqpoint{0.681399in}{4.164716in}}%
\pgfpathlineto{\pgfqpoint{0.699706in}{4.181103in}}%
\pgfpathlineto{\pgfqpoint{0.718014in}{4.177131in}}%
\pgfpathlineto{\pgfqpoint{0.736321in}{4.150927in}}%
\pgfpathlineto{\pgfqpoint{0.754628in}{4.146516in}}%
\pgfpathlineto{\pgfqpoint{0.772936in}{4.163748in}}%
\pgfpathlineto{\pgfqpoint{0.791243in}{4.158859in}}%
\pgfpathlineto{\pgfqpoint{0.809551in}{4.178553in}}%
\pgfpathlineto{\pgfqpoint{0.827858in}{4.200351in}}%
\pgfpathlineto{\pgfqpoint{0.846165in}{4.173195in}}%
\pgfpathlineto{\pgfqpoint{0.864473in}{4.175005in}}%
\pgfpathlineto{\pgfqpoint{0.882780in}{4.180469in}}%
\pgfpathlineto{\pgfqpoint{0.901088in}{4.184391in}}%
\pgfpathlineto{\pgfqpoint{0.919395in}{4.184866in}}%
\pgfpathlineto{\pgfqpoint{0.937702in}{4.204521in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{4.172394in}}%
\pgfpathlineto{\pgfqpoint{0.974317in}{4.188965in}}%
\pgfpathlineto{\pgfqpoint{0.992624in}{4.208516in}}%
\pgfpathlineto{\pgfqpoint{1.010932in}{4.177573in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{4.174727in}}%
\pgfpathlineto{\pgfqpoint{1.047547in}{4.152650in}}%
\pgfpathlineto{\pgfqpoint{1.065854in}{4.177446in}}%
\pgfpathlineto{\pgfqpoint{1.102469in}{4.229502in}}%
\pgfpathlineto{\pgfqpoint{1.120776in}{4.223561in}}%
\pgfpathlineto{\pgfqpoint{1.157391in}{4.160272in}}%
\pgfpathlineto{\pgfqpoint{1.175698in}{4.158399in}}%
\pgfpathlineto{\pgfqpoint{1.194006in}{4.139277in}}%
\pgfpathlineto{\pgfqpoint{1.212313in}{4.144386in}}%
\pgfpathlineto{\pgfqpoint{1.248928in}{4.197848in}}%
\pgfpathlineto{\pgfqpoint{1.267235in}{4.192989in}}%
\pgfpathlineto{\pgfqpoint{1.285543in}{4.182895in}}%
\pgfpathlineto{\pgfqpoint{1.303850in}{4.174385in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{4.173218in}}%
\pgfpathlineto{\pgfqpoint{1.340465in}{4.177785in}}%
\pgfpathlineto{\pgfqpoint{1.358772in}{4.179127in}}%
\pgfpathlineto{\pgfqpoint{1.377080in}{4.202610in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{4.432511in}}%
\pgfpathlineto{\pgfqpoint{1.413694in}{4.376779in}}%
\pgfpathlineto{\pgfqpoint{1.432002in}{4.353691in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{4.317803in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{4.311081in}}%
\pgfpathlineto{\pgfqpoint{1.505231in}{4.246799in}}%
\pgfpathlineto{\pgfqpoint{1.523539in}{4.242984in}}%
\pgfpathlineto{\pgfqpoint{1.541846in}{4.192269in}}%
\pgfpathlineto{\pgfqpoint{1.560153in}{4.149493in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{4.118463in}}%
\pgfpathlineto{\pgfqpoint{1.596768in}{4.141624in}}%
\pgfpathlineto{\pgfqpoint{1.615076in}{4.142188in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{4.145431in}}%
\pgfpathlineto{\pgfqpoint{1.651690in}{4.152248in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{4.133750in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{4.195562in}}%
\pgfpathlineto{\pgfqpoint{1.724920in}{4.193200in}}%
\pgfpathlineto{\pgfqpoint{1.743227in}{4.166078in}}%
\pgfpathlineto{\pgfqpoint{1.761535in}{4.145494in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{4.149356in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{4.173157in}}%
\pgfpathlineto{\pgfqpoint{1.816457in}{4.167743in}}%
\pgfpathlineto{\pgfqpoint{1.834764in}{4.139438in}}%
\pgfpathlineto{\pgfqpoint{1.853072in}{4.140870in}}%
\pgfpathlineto{\pgfqpoint{1.871379in}{4.144651in}}%
\pgfpathlineto{\pgfqpoint{1.889686in}{4.128854in}}%
\pgfpathlineto{\pgfqpoint{1.907994in}{4.139235in}}%
\pgfpathlineto{\pgfqpoint{1.926301in}{4.124628in}}%
\pgfpathlineto{\pgfqpoint{1.944609in}{4.111621in}}%
\pgfpathlineto{\pgfqpoint{1.962916in}{4.121960in}}%
\pgfpathlineto{\pgfqpoint{1.981223in}{4.153754in}}%
\pgfpathlineto{\pgfqpoint{1.999531in}{4.183275in}}%
\pgfpathlineto{\pgfqpoint{2.017838in}{4.186888in}}%
\pgfpathlineto{\pgfqpoint{2.036145in}{4.211126in}}%
\pgfpathlineto{\pgfqpoint{2.054453in}{4.179436in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{4.201600in}}%
\pgfpathlineto{\pgfqpoint{2.091068in}{4.198047in}}%
\pgfpathlineto{\pgfqpoint{2.109375in}{4.215136in}}%
\pgfpathlineto{\pgfqpoint{2.127682in}{4.207496in}}%
\pgfpathlineto{\pgfqpoint{2.145990in}{4.176222in}}%
\pgfpathlineto{\pgfqpoint{2.164297in}{4.195468in}}%
\pgfpathlineto{\pgfqpoint{2.182605in}{4.194068in}}%
\pgfpathlineto{\pgfqpoint{2.200912in}{4.215094in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{4.203818in}}%
\pgfpathlineto{\pgfqpoint{2.237527in}{4.171724in}}%
\pgfpathlineto{\pgfqpoint{2.255834in}{4.171118in}}%
\pgfpathlineto{\pgfqpoint{2.274141in}{4.191194in}}%
\pgfpathlineto{\pgfqpoint{2.292449in}{4.160914in}}%
\pgfpathlineto{\pgfqpoint{2.310756in}{4.385928in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{4.298909in}}%
\pgfpathlineto{\pgfqpoint{2.347371in}{4.280016in}}%
\pgfpathlineto{\pgfqpoint{2.383986in}{4.270075in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{4.222075in}}%
\pgfpathlineto{\pgfqpoint{2.420601in}{4.183463in}}%
\pgfpathlineto{\pgfqpoint{2.438908in}{4.150798in}}%
\pgfpathlineto{\pgfqpoint{2.457215in}{4.151338in}}%
\pgfpathlineto{\pgfqpoint{2.475523in}{4.131394in}}%
\pgfpathlineto{\pgfqpoint{2.493830in}{4.115657in}}%
\pgfpathlineto{\pgfqpoint{2.530445in}{4.091202in}}%
\pgfpathlineto{\pgfqpoint{2.548752in}{4.080416in}}%
\pgfpathlineto{\pgfqpoint{2.567060in}{4.071594in}}%
\pgfpathlineto{\pgfqpoint{2.585367in}{4.084703in}}%
\pgfpathlineto{\pgfqpoint{2.603674in}{4.075290in}}%
\pgfpathlineto{\pgfqpoint{2.621982in}{4.072886in}}%
\pgfpathlineto{\pgfqpoint{2.640289in}{4.096900in}}%
\pgfpathlineto{\pgfqpoint{2.658597in}{4.141982in}}%
\pgfpathlineto{\pgfqpoint{2.676904in}{4.159370in}}%
\pgfpathlineto{\pgfqpoint{2.695211in}{4.191872in}}%
\pgfpathlineto{\pgfqpoint{2.713519in}{4.218351in}}%
\pgfpathlineto{\pgfqpoint{2.731826in}{4.242103in}}%
\pgfpathlineto{\pgfqpoint{2.750134in}{4.257164in}}%
\pgfpathlineto{\pgfqpoint{2.768441in}{4.263982in}}%
\pgfpathlineto{\pgfqpoint{2.786748in}{4.240133in}}%
\pgfpathlineto{\pgfqpoint{2.805056in}{4.241216in}}%
\pgfpathlineto{\pgfqpoint{2.823363in}{4.220458in}}%
\pgfpathlineto{\pgfqpoint{2.841670in}{4.178682in}}%
\pgfpathlineto{\pgfqpoint{2.859978in}{4.141623in}}%
\pgfpathlineto{\pgfqpoint{2.878285in}{4.132353in}}%
\pgfpathlineto{\pgfqpoint{2.896593in}{4.129373in}}%
\pgfpathlineto{\pgfqpoint{2.914900in}{4.152035in}}%
\pgfpathlineto{\pgfqpoint{2.933207in}{4.150546in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{4.154780in}}%
\pgfpathlineto{\pgfqpoint{2.969822in}{4.187272in}}%
\pgfpathlineto{\pgfqpoint{2.988130in}{4.191618in}}%
\pgfpathlineto{\pgfqpoint{3.024744in}{4.142465in}}%
\pgfpathlineto{\pgfqpoint{3.043052in}{4.120611in}}%
\pgfpathlineto{\pgfqpoint{3.061359in}{4.126144in}}%
\pgfpathlineto{\pgfqpoint{3.079666in}{4.133347in}}%
\pgfpathlineto{\pgfqpoint{3.097974in}{4.117913in}}%
\pgfpathlineto{\pgfqpoint{3.116281in}{4.148528in}}%
\pgfpathlineto{\pgfqpoint{3.134589in}{4.131078in}}%
\pgfpathlineto{\pgfqpoint{3.171203in}{4.188036in}}%
\pgfpathlineto{\pgfqpoint{3.189511in}{4.209729in}}%
\pgfpathlineto{\pgfqpoint{3.207818in}{4.223632in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{4.213128in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{4.213128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{4.041014in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{4.503011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226126in}{4.041014in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{4.503011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{4.041014in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{4.041014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{4.503011in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{4.503011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853072in,y=4.586345in,,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle N_R = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.508075in}{4.398845in}}%
\pgfpathlineto{\pgfqpoint{2.674742in}{4.398845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741409in,y=4.369678in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Set-point}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{3.315620in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{3.315620in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{3.777617in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{3.777617in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{3.315620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{3.315620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395387in}{3.315620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310756in}{3.315620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226126in}{3.315620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{3.315620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=3.277039in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{3.431119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372378in, y=3.392539in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{3.546619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372378in, y=3.508038in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{3.662118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=3.623538in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{3.777617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=3.739037in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=3.546619in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \Delta x_{1}\) (cm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{3.315620in}}{\pgfqpoint{2.746108in}{0.461998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{3.431119in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{3.431119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{3.315620in}}{\pgfqpoint{2.746108in}{0.461998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{3.754517in}}%
\pgfpathlineto{\pgfqpoint{0.498325in}{3.704049in}}%
\pgfpathlineto{\pgfqpoint{0.516632in}{3.664867in}}%
\pgfpathlineto{\pgfqpoint{0.534940in}{3.581681in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{3.513714in}}%
\pgfpathlineto{\pgfqpoint{0.571555in}{3.486280in}}%
\pgfpathlineto{\pgfqpoint{0.589862in}{3.495583in}}%
\pgfpathlineto{\pgfqpoint{0.626477in}{3.421584in}}%
\pgfpathlineto{\pgfqpoint{0.644784in}{3.393685in}}%
\pgfpathlineto{\pgfqpoint{0.681399in}{3.443730in}}%
\pgfpathlineto{\pgfqpoint{0.699706in}{3.463499in}}%
\pgfpathlineto{\pgfqpoint{0.718014in}{3.427121in}}%
\pgfpathlineto{\pgfqpoint{0.736321in}{3.448181in}}%
\pgfpathlineto{\pgfqpoint{0.754628in}{3.471323in}}%
\pgfpathlineto{\pgfqpoint{0.772936in}{3.487684in}}%
\pgfpathlineto{\pgfqpoint{0.791243in}{3.472955in}}%
\pgfpathlineto{\pgfqpoint{0.809551in}{3.483045in}}%
\pgfpathlineto{\pgfqpoint{0.827858in}{3.437124in}}%
\pgfpathlineto{\pgfqpoint{0.846165in}{3.426611in}}%
\pgfpathlineto{\pgfqpoint{0.864473in}{3.399863in}}%
\pgfpathlineto{\pgfqpoint{0.882780in}{3.378092in}}%
\pgfpathlineto{\pgfqpoint{0.919395in}{3.388890in}}%
\pgfpathlineto{\pgfqpoint{0.937702in}{3.414936in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{3.416035in}}%
\pgfpathlineto{\pgfqpoint{0.974317in}{3.441063in}}%
\pgfpathlineto{\pgfqpoint{0.992624in}{3.407261in}}%
\pgfpathlineto{\pgfqpoint{1.010932in}{3.428381in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{3.403600in}}%
\pgfpathlineto{\pgfqpoint{1.047547in}{3.407914in}}%
\pgfpathlineto{\pgfqpoint{1.065854in}{3.410755in}}%
\pgfpathlineto{\pgfqpoint{1.084161in}{3.383699in}}%
\pgfpathlineto{\pgfqpoint{1.102469in}{3.380384in}}%
\pgfpathlineto{\pgfqpoint{1.120776in}{3.380092in}}%
\pgfpathlineto{\pgfqpoint{1.139084in}{3.386765in}}%
\pgfpathlineto{\pgfqpoint{1.157391in}{3.421762in}}%
\pgfpathlineto{\pgfqpoint{1.175698in}{3.402873in}}%
\pgfpathlineto{\pgfqpoint{1.212313in}{3.416044in}}%
\pgfpathlineto{\pgfqpoint{1.230620in}{3.416293in}}%
\pgfpathlineto{\pgfqpoint{1.248928in}{3.411077in}}%
\pgfpathlineto{\pgfqpoint{1.267235in}{3.430384in}}%
\pgfpathlineto{\pgfqpoint{1.285543in}{3.451756in}}%
\pgfpathlineto{\pgfqpoint{1.303850in}{3.445873in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{3.414883in}}%
\pgfpathlineto{\pgfqpoint{1.340465in}{3.389428in}}%
\pgfpathlineto{\pgfqpoint{1.358772in}{3.414091in}}%
\pgfpathlineto{\pgfqpoint{1.377080in}{3.388169in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{3.422291in}}%
\pgfpathlineto{\pgfqpoint{1.413694in}{3.407557in}}%
\pgfpathlineto{\pgfqpoint{1.432002in}{3.397991in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{3.369642in}}%
\pgfpathlineto{\pgfqpoint{1.486924in}{3.413205in}}%
\pgfpathlineto{\pgfqpoint{1.505231in}{3.437113in}}%
\pgfpathlineto{\pgfqpoint{1.541846in}{3.475074in}}%
\pgfpathlineto{\pgfqpoint{1.560153in}{3.497133in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{3.490921in}}%
\pgfpathlineto{\pgfqpoint{1.596768in}{3.480186in}}%
\pgfpathlineto{\pgfqpoint{1.615076in}{3.491473in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{3.451371in}}%
\pgfpathlineto{\pgfqpoint{1.651690in}{3.441621in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{3.437438in}}%
\pgfpathlineto{\pgfqpoint{1.688305in}{3.409405in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{3.403441in}}%
\pgfpathlineto{\pgfqpoint{1.724920in}{3.422729in}}%
\pgfpathlineto{\pgfqpoint{1.743227in}{3.398260in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{3.412639in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{3.437310in}}%
\pgfpathlineto{\pgfqpoint{1.816457in}{3.457671in}}%
\pgfpathlineto{\pgfqpoint{1.871379in}{3.445315in}}%
\pgfpathlineto{\pgfqpoint{1.889686in}{3.418261in}}%
\pgfpathlineto{\pgfqpoint{1.907994in}{3.419729in}}%
\pgfpathlineto{\pgfqpoint{1.926301in}{3.422699in}}%
\pgfpathlineto{\pgfqpoint{1.944609in}{3.428274in}}%
\pgfpathlineto{\pgfqpoint{1.962916in}{3.431923in}}%
\pgfpathlineto{\pgfqpoint{1.981223in}{3.429509in}}%
\pgfpathlineto{\pgfqpoint{1.999531in}{3.421873in}}%
\pgfpathlineto{\pgfqpoint{2.017838in}{3.391616in}}%
\pgfpathlineto{\pgfqpoint{2.036145in}{3.411530in}}%
\pgfpathlineto{\pgfqpoint{2.054453in}{3.410777in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{3.386850in}}%
\pgfpathlineto{\pgfqpoint{2.091068in}{3.410514in}}%
\pgfpathlineto{\pgfqpoint{2.127682in}{3.405387in}}%
\pgfpathlineto{\pgfqpoint{2.164297in}{3.409984in}}%
\pgfpathlineto{\pgfqpoint{2.182605in}{3.384975in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{3.430243in}}%
\pgfpathlineto{\pgfqpoint{2.237527in}{3.404741in}}%
\pgfpathlineto{\pgfqpoint{2.255834in}{3.408804in}}%
\pgfpathlineto{\pgfqpoint{2.274141in}{3.432454in}}%
\pgfpathlineto{\pgfqpoint{2.292449in}{3.430491in}}%
\pgfpathlineto{\pgfqpoint{2.310756in}{3.461039in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{3.458523in}}%
\pgfpathlineto{\pgfqpoint{2.347371in}{3.426265in}}%
\pgfpathlineto{\pgfqpoint{2.365678in}{3.439822in}}%
\pgfpathlineto{\pgfqpoint{2.383986in}{3.451135in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{3.415212in}}%
\pgfpathlineto{\pgfqpoint{2.420601in}{3.440210in}}%
\pgfpathlineto{\pgfqpoint{2.438908in}{3.442660in}}%
\pgfpathlineto{\pgfqpoint{2.457215in}{3.418289in}}%
\pgfpathlineto{\pgfqpoint{2.475523in}{3.444248in}}%
\pgfpathlineto{\pgfqpoint{2.493830in}{3.422240in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{3.451147in}}%
\pgfpathlineto{\pgfqpoint{2.530445in}{3.454431in}}%
\pgfpathlineto{\pgfqpoint{2.548752in}{3.481194in}}%
\pgfpathlineto{\pgfqpoint{2.567060in}{3.479782in}}%
\pgfpathlineto{\pgfqpoint{2.585367in}{3.500088in}}%
\pgfpathlineto{\pgfqpoint{2.603674in}{3.491693in}}%
\pgfpathlineto{\pgfqpoint{2.621982in}{3.459672in}}%
\pgfpathlineto{\pgfqpoint{2.658597in}{3.403098in}}%
\pgfpathlineto{\pgfqpoint{2.676904in}{3.378479in}}%
\pgfpathlineto{\pgfqpoint{2.695211in}{3.400651in}}%
\pgfpathlineto{\pgfqpoint{2.713519in}{3.373409in}}%
\pgfpathlineto{\pgfqpoint{2.731826in}{3.370971in}}%
\pgfpathlineto{\pgfqpoint{2.768441in}{3.410916in}}%
\pgfpathlineto{\pgfqpoint{2.805056in}{3.449480in}}%
\pgfpathlineto{\pgfqpoint{2.823363in}{3.438929in}}%
\pgfpathlineto{\pgfqpoint{2.841670in}{3.460044in}}%
\pgfpathlineto{\pgfqpoint{2.859978in}{3.484665in}}%
\pgfpathlineto{\pgfqpoint{2.878285in}{3.505617in}}%
\pgfpathlineto{\pgfqpoint{2.896593in}{3.493309in}}%
\pgfpathlineto{\pgfqpoint{2.914900in}{3.502891in}}%
\pgfpathlineto{\pgfqpoint{2.933207in}{3.483858in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{3.442980in}}%
\pgfpathlineto{\pgfqpoint{2.969822in}{3.407253in}}%
\pgfpathlineto{\pgfqpoint{2.988130in}{3.400559in}}%
\pgfpathlineto{\pgfqpoint{3.006437in}{3.402321in}}%
\pgfpathlineto{\pgfqpoint{3.024744in}{3.433423in}}%
\pgfpathlineto{\pgfqpoint{3.043052in}{3.439383in}}%
\pgfpathlineto{\pgfqpoint{3.061359in}{3.441868in}}%
\pgfpathlineto{\pgfqpoint{3.116281in}{3.437088in}}%
\pgfpathlineto{\pgfqpoint{3.152896in}{3.431042in}}%
\pgfpathlineto{\pgfqpoint{3.171203in}{3.422869in}}%
\pgfpathlineto{\pgfqpoint{3.189511in}{3.436750in}}%
\pgfpathlineto{\pgfqpoint{3.207818in}{3.448930in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{3.410717in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{3.410717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{3.315620in}}{\pgfqpoint{2.746108in}{0.461998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{3.754517in}}%
\pgfpathlineto{\pgfqpoint{0.498325in}{3.704049in}}%
\pgfpathlineto{\pgfqpoint{0.516632in}{3.664947in}}%
\pgfpathlineto{\pgfqpoint{0.534940in}{3.581776in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{3.513819in}}%
\pgfpathlineto{\pgfqpoint{0.571555in}{3.486414in}}%
\pgfpathlineto{\pgfqpoint{0.589862in}{3.495782in}}%
\pgfpathlineto{\pgfqpoint{0.626477in}{3.421817in}}%
\pgfpathlineto{\pgfqpoint{0.644784in}{3.393903in}}%
\pgfpathlineto{\pgfqpoint{0.681399in}{3.444002in}}%
\pgfpathlineto{\pgfqpoint{0.699706in}{3.463813in}}%
\pgfpathlineto{\pgfqpoint{0.718014in}{3.427425in}}%
\pgfpathlineto{\pgfqpoint{0.736321in}{3.448480in}}%
\pgfpathlineto{\pgfqpoint{0.754628in}{3.471664in}}%
\pgfpathlineto{\pgfqpoint{0.772936in}{3.488054in}}%
\pgfpathlineto{\pgfqpoint{0.791243in}{3.473312in}}%
\pgfpathlineto{\pgfqpoint{0.809551in}{3.483403in}}%
\pgfpathlineto{\pgfqpoint{0.827858in}{3.437449in}}%
\pgfpathlineto{\pgfqpoint{0.846165in}{3.426895in}}%
\pgfpathlineto{\pgfqpoint{0.864473in}{3.400143in}}%
\pgfpathlineto{\pgfqpoint{0.882780in}{3.378358in}}%
\pgfpathlineto{\pgfqpoint{0.919395in}{3.389152in}}%
\pgfpathlineto{\pgfqpoint{0.937702in}{3.415216in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{3.416322in}}%
\pgfpathlineto{\pgfqpoint{0.974317in}{3.441387in}}%
\pgfpathlineto{\pgfqpoint{0.992624in}{3.407576in}}%
\pgfpathlineto{\pgfqpoint{1.010932in}{3.428667in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{3.403895in}}%
\pgfpathlineto{\pgfqpoint{1.047547in}{3.408206in}}%
\pgfpathlineto{\pgfqpoint{1.065854in}{3.411063in}}%
\pgfpathlineto{\pgfqpoint{1.084161in}{3.383992in}}%
\pgfpathlineto{\pgfqpoint{1.102469in}{3.380644in}}%
\pgfpathlineto{\pgfqpoint{1.120776in}{3.380331in}}%
\pgfpathlineto{\pgfqpoint{1.139084in}{3.387010in}}%
\pgfpathlineto{\pgfqpoint{1.157391in}{3.422053in}}%
\pgfpathlineto{\pgfqpoint{1.175698in}{3.403185in}}%
\pgfpathlineto{\pgfqpoint{1.212313in}{3.416370in}}%
\pgfpathlineto{\pgfqpoint{1.230620in}{3.416620in}}%
\pgfpathlineto{\pgfqpoint{1.248928in}{3.411385in}}%
\pgfpathlineto{\pgfqpoint{1.267235in}{3.430669in}}%
\pgfpathlineto{\pgfqpoint{1.285543in}{3.452057in}}%
\pgfpathlineto{\pgfqpoint{1.303850in}{3.446186in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{3.415188in}}%
\pgfpathlineto{\pgfqpoint{1.340465in}{3.389713in}}%
\pgfpathlineto{\pgfqpoint{1.358772in}{3.414363in}}%
\pgfpathlineto{\pgfqpoint{1.377080in}{3.388443in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{3.422214in}}%
\pgfpathlineto{\pgfqpoint{1.413694in}{3.407519in}}%
\pgfpathlineto{\pgfqpoint{1.432002in}{3.398012in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{3.369723in}}%
\pgfpathlineto{\pgfqpoint{1.486924in}{3.413380in}}%
\pgfpathlineto{\pgfqpoint{1.505231in}{3.437351in}}%
\pgfpathlineto{\pgfqpoint{1.541846in}{3.475401in}}%
\pgfpathlineto{\pgfqpoint{1.560153in}{3.497515in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{3.491326in}}%
\pgfpathlineto{\pgfqpoint{1.596768in}{3.480594in}}%
\pgfpathlineto{\pgfqpoint{1.615076in}{3.491867in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{3.451729in}}%
\pgfpathlineto{\pgfqpoint{1.651690in}{3.441948in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{3.437747in}}%
\pgfpathlineto{\pgfqpoint{1.688305in}{3.409704in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{3.403710in}}%
\pgfpathlineto{\pgfqpoint{1.724920in}{3.422972in}}%
\pgfpathlineto{\pgfqpoint{1.743227in}{3.398510in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{3.412929in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{3.437623in}}%
\pgfpathlineto{\pgfqpoint{1.816457in}{3.457994in}}%
\pgfpathlineto{\pgfqpoint{1.871379in}{3.445650in}}%
\pgfpathlineto{\pgfqpoint{1.889686in}{3.418574in}}%
\pgfpathlineto{\pgfqpoint{1.907994in}{3.420034in}}%
\pgfpathlineto{\pgfqpoint{1.926301in}{3.422998in}}%
\pgfpathlineto{\pgfqpoint{1.944609in}{3.428583in}}%
\pgfpathlineto{\pgfqpoint{1.962916in}{3.432243in}}%
\pgfpathlineto{\pgfqpoint{1.981223in}{3.429826in}}%
\pgfpathlineto{\pgfqpoint{1.999531in}{3.422170in}}%
\pgfpathlineto{\pgfqpoint{2.017838in}{3.391886in}}%
\pgfpathlineto{\pgfqpoint{2.036145in}{3.411780in}}%
\pgfpathlineto{\pgfqpoint{2.054453in}{3.411026in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{3.387112in}}%
\pgfpathlineto{\pgfqpoint{2.091068in}{3.410761in}}%
\pgfpathlineto{\pgfqpoint{2.127682in}{3.405651in}}%
\pgfpathlineto{\pgfqpoint{2.164297in}{3.410281in}}%
\pgfpathlineto{\pgfqpoint{2.182605in}{3.385262in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{3.430523in}}%
\pgfpathlineto{\pgfqpoint{2.237527in}{3.405026in}}%
\pgfpathlineto{\pgfqpoint{2.255834in}{3.409101in}}%
\pgfpathlineto{\pgfqpoint{2.274141in}{3.432769in}}%
\pgfpathlineto{\pgfqpoint{2.292449in}{3.430804in}}%
\pgfpathlineto{\pgfqpoint{2.310756in}{3.461020in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{3.458563in}}%
\pgfpathlineto{\pgfqpoint{2.347371in}{3.426371in}}%
\pgfpathlineto{\pgfqpoint{2.365678in}{3.439961in}}%
\pgfpathlineto{\pgfqpoint{2.383986in}{3.451309in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{3.415407in}}%
\pgfpathlineto{\pgfqpoint{2.420601in}{3.440452in}}%
\pgfpathlineto{\pgfqpoint{2.438908in}{3.442953in}}%
\pgfpathlineto{\pgfqpoint{2.457215in}{3.418595in}}%
\pgfpathlineto{\pgfqpoint{2.475523in}{3.444561in}}%
\pgfpathlineto{\pgfqpoint{2.493830in}{3.422555in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{3.451477in}}%
\pgfpathlineto{\pgfqpoint{2.530445in}{3.454777in}}%
\pgfpathlineto{\pgfqpoint{2.548752in}{3.481564in}}%
\pgfpathlineto{\pgfqpoint{2.567060in}{3.480158in}}%
\pgfpathlineto{\pgfqpoint{2.585367in}{3.500478in}}%
\pgfpathlineto{\pgfqpoint{2.603674in}{3.492069in}}%
\pgfpathlineto{\pgfqpoint{2.621982in}{3.460012in}}%
\pgfpathlineto{\pgfqpoint{2.658597in}{3.403359in}}%
\pgfpathlineto{\pgfqpoint{2.676904in}{3.378703in}}%
\pgfpathlineto{\pgfqpoint{2.695211in}{3.400856in}}%
\pgfpathlineto{\pgfqpoint{2.713519in}{3.373614in}}%
\pgfpathlineto{\pgfqpoint{2.731826in}{3.371158in}}%
\pgfpathlineto{\pgfqpoint{2.768441in}{3.411098in}}%
\pgfpathlineto{\pgfqpoint{2.805056in}{3.449718in}}%
\pgfpathlineto{\pgfqpoint{2.823363in}{3.439184in}}%
\pgfpathlineto{\pgfqpoint{2.841670in}{3.460326in}}%
\pgfpathlineto{\pgfqpoint{2.859978in}{3.485003in}}%
\pgfpathlineto{\pgfqpoint{2.878285in}{3.506010in}}%
\pgfpathlineto{\pgfqpoint{2.896593in}{3.493706in}}%
\pgfpathlineto{\pgfqpoint{2.914900in}{3.503292in}}%
\pgfpathlineto{\pgfqpoint{2.933207in}{3.484230in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{3.443315in}}%
\pgfpathlineto{\pgfqpoint{2.969822in}{3.407548in}}%
\pgfpathlineto{\pgfqpoint{2.988130in}{3.400811in}}%
\pgfpathlineto{\pgfqpoint{3.006437in}{3.402566in}}%
\pgfpathlineto{\pgfqpoint{3.024744in}{3.433704in}}%
\pgfpathlineto{\pgfqpoint{3.043052in}{3.439701in}}%
\pgfpathlineto{\pgfqpoint{3.061359in}{3.442207in}}%
\pgfpathlineto{\pgfqpoint{3.116281in}{3.437419in}}%
\pgfpathlineto{\pgfqpoint{3.152896in}{3.431355in}}%
\pgfpathlineto{\pgfqpoint{3.171203in}{3.423165in}}%
\pgfpathlineto{\pgfqpoint{3.189511in}{3.437023in}}%
\pgfpathlineto{\pgfqpoint{3.207818in}{3.449194in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{3.410971in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{3.410971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{3.315620in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{3.777617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226126in}{3.315620in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{3.777617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{3.315620in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{3.315620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{3.777617in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{3.777617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149438in}{3.673451in}}%
\pgfpathlineto{\pgfqpoint{2.232771in}{3.673451in}}%
\pgfpathlineto{\pgfqpoint{2.316104in}{3.673451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.382771in,y=3.644284in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Adaptive horizon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.149438in}{3.557247in}}%
\pgfpathlineto{\pgfqpoint{2.232771in}{3.557247in}}%
\pgfpathlineto{\pgfqpoint{2.316104in}{3.557247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.382771in,y=3.528080in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Fixed horizon}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{2.590226in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{2.590226in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{3.052223in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{3.052223in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{2.590226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{2.590226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395387in}{2.590226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310756in}{2.590226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226126in}{2.590226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{2.590226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372378in, y=2.551645in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{2.744225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=2.705645in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{2.898224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=2.859644in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{3.052223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=3.013643in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257794in,y=2.821224in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle x_{3}\) (cm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{2.590226in}}{\pgfqpoint{2.746108in}{0.461998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{2.808904in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{2.808904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{2.590226in}}{\pgfqpoint{2.746108in}{0.461998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{2.808904in}}%
\pgfpathlineto{\pgfqpoint{0.498325in}{2.783565in}}%
\pgfpathlineto{\pgfqpoint{0.516632in}{2.773617in}}%
\pgfpathlineto{\pgfqpoint{0.534940in}{2.830551in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{2.867162in}}%
\pgfpathlineto{\pgfqpoint{0.571555in}{2.862983in}}%
\pgfpathlineto{\pgfqpoint{0.589862in}{2.834402in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{2.878075in}}%
\pgfpathlineto{\pgfqpoint{0.626477in}{2.902570in}}%
\pgfpathlineto{\pgfqpoint{0.644784in}{2.915902in}}%
\pgfpathlineto{\pgfqpoint{0.663092in}{2.870660in}}%
\pgfpathlineto{\pgfqpoint{0.681399in}{2.841912in}}%
\pgfpathlineto{\pgfqpoint{0.699706in}{2.823600in}}%
\pgfpathlineto{\pgfqpoint{0.718014in}{2.873749in}}%
\pgfpathlineto{\pgfqpoint{0.736321in}{2.843342in}}%
\pgfpathlineto{\pgfqpoint{0.754628in}{2.824618in}}%
\pgfpathlineto{\pgfqpoint{0.772936in}{2.812552in}}%
\pgfpathlineto{\pgfqpoint{0.791243in}{2.835793in}}%
\pgfpathlineto{\pgfqpoint{0.809551in}{2.819033in}}%
\pgfpathlineto{\pgfqpoint{0.827858in}{2.870437in}}%
\pgfpathlineto{\pgfqpoint{0.846165in}{2.869260in}}%
\pgfpathlineto{\pgfqpoint{0.864473in}{2.899156in}}%
\pgfpathlineto{\pgfqpoint{0.882780in}{2.915604in}}%
\pgfpathlineto{\pgfqpoint{0.901088in}{2.897638in}}%
\pgfpathlineto{\pgfqpoint{0.919395in}{2.887227in}}%
\pgfpathlineto{\pgfqpoint{0.937702in}{2.852633in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{2.860090in}}%
\pgfpathlineto{\pgfqpoint{0.974317in}{2.835425in}}%
\pgfpathlineto{\pgfqpoint{0.992624in}{2.880666in}}%
\pgfpathlineto{\pgfqpoint{1.010932in}{2.847483in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{2.887879in}}%
\pgfpathlineto{\pgfqpoint{1.047547in}{2.881218in}}%
\pgfpathlineto{\pgfqpoint{1.065854in}{2.877959in}}%
\pgfpathlineto{\pgfqpoint{1.084161in}{2.904219in}}%
\pgfpathlineto{\pgfqpoint{1.102469in}{2.890254in}}%
\pgfpathlineto{\pgfqpoint{1.120776in}{2.881728in}}%
\pgfpathlineto{\pgfqpoint{1.139084in}{2.877172in}}%
\pgfpathlineto{\pgfqpoint{1.157391in}{2.846383in}}%
\pgfpathlineto{\pgfqpoint{1.175698in}{2.888324in}}%
\pgfpathlineto{\pgfqpoint{1.194006in}{2.881982in}}%
\pgfpathlineto{\pgfqpoint{1.230620in}{2.876425in}}%
\pgfpathlineto{\pgfqpoint{1.248928in}{2.874339in}}%
\pgfpathlineto{\pgfqpoint{1.267235in}{2.843726in}}%
\pgfpathlineto{\pgfqpoint{1.285543in}{2.824509in}}%
\pgfpathlineto{\pgfqpoint{1.303850in}{2.843500in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{2.885029in}}%
\pgfpathlineto{\pgfqpoint{1.340465in}{2.907748in}}%
\pgfpathlineto{\pgfqpoint{1.358772in}{2.865437in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{2.928420in}}%
\pgfpathlineto{\pgfqpoint{1.413694in}{2.894842in}}%
\pgfpathlineto{\pgfqpoint{1.432002in}{2.878384in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{2.897819in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.856491in}}%
\pgfpathlineto{\pgfqpoint{1.486924in}{2.830618in}}%
\pgfpathlineto{\pgfqpoint{1.505231in}{2.815041in}}%
\pgfpathlineto{\pgfqpoint{1.523539in}{2.805633in}}%
\pgfpathlineto{\pgfqpoint{1.541846in}{2.799413in}}%
\pgfpathlineto{\pgfqpoint{1.560153in}{2.796219in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{2.826649in}}%
\pgfpathlineto{\pgfqpoint{1.596768in}{2.844675in}}%
\pgfpathlineto{\pgfqpoint{1.615076in}{2.824556in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{2.874008in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{2.871508in}}%
\pgfpathlineto{\pgfqpoint{1.688305in}{2.901120in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{2.888704in}}%
\pgfpathlineto{\pgfqpoint{1.724920in}{2.852847in}}%
\pgfpathlineto{\pgfqpoint{1.743227in}{2.890294in}}%
\pgfpathlineto{\pgfqpoint{1.761535in}{2.883056in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{2.879287in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{2.847809in}}%
\pgfpathlineto{\pgfqpoint{1.816457in}{2.827218in}}%
\pgfpathlineto{\pgfqpoint{1.834764in}{2.845187in}}%
\pgfpathlineto{\pgfqpoint{1.853072in}{2.856180in}}%
\pgfpathlineto{\pgfqpoint{1.871379in}{2.862432in}}%
\pgfpathlineto{\pgfqpoint{1.889686in}{2.895712in}}%
\pgfpathlineto{\pgfqpoint{1.907994in}{2.886329in}}%
\pgfpathlineto{\pgfqpoint{1.926301in}{2.880703in}}%
\pgfpathlineto{\pgfqpoint{1.944609in}{2.877825in}}%
\pgfpathlineto{\pgfqpoint{1.999531in}{2.873535in}}%
\pgfpathlineto{\pgfqpoint{2.017838in}{2.901175in}}%
\pgfpathlineto{\pgfqpoint{2.036145in}{2.861095in}}%
\pgfpathlineto{\pgfqpoint{2.054453in}{2.864750in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{2.897477in}}%
\pgfpathlineto{\pgfqpoint{2.091068in}{2.858613in}}%
\pgfpathlineto{\pgfqpoint{2.109375in}{2.863823in}}%
\pgfpathlineto{\pgfqpoint{2.145990in}{2.868029in}}%
\pgfpathlineto{\pgfqpoint{2.164297in}{2.869873in}}%
\pgfpathlineto{\pgfqpoint{2.182605in}{2.899484in}}%
\pgfpathlineto{\pgfqpoint{2.200912in}{2.860089in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{2.834684in}}%
\pgfpathlineto{\pgfqpoint{2.237527in}{2.880310in}}%
\pgfpathlineto{\pgfqpoint{2.255834in}{2.877024in}}%
\pgfpathlineto{\pgfqpoint{2.274141in}{2.846064in}}%
\pgfpathlineto{\pgfqpoint{2.292449in}{2.856096in}}%
\pgfpathlineto{\pgfqpoint{2.310756in}{2.795965in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{2.820444in}}%
\pgfpathlineto{\pgfqpoint{2.347371in}{2.867754in}}%
\pgfpathlineto{\pgfqpoint{2.365678in}{2.837292in}}%
\pgfpathlineto{\pgfqpoint{2.383986in}{2.818348in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{2.868251in}}%
\pgfpathlineto{\pgfqpoint{2.420601in}{2.839329in}}%
\pgfpathlineto{\pgfqpoint{2.438908in}{2.852250in}}%
\pgfpathlineto{\pgfqpoint{2.457215in}{2.890490in}}%
\pgfpathlineto{\pgfqpoint{2.475523in}{2.854493in}}%
\pgfpathlineto{\pgfqpoint{2.493830in}{2.892205in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{2.856161in}}%
\pgfpathlineto{\pgfqpoint{2.530445in}{2.863383in}}%
\pgfpathlineto{\pgfqpoint{2.548752in}{2.837845in}}%
\pgfpathlineto{\pgfqpoint{2.567060in}{2.852325in}}%
\pgfpathlineto{\pgfqpoint{2.585367in}{2.830560in}}%
\pgfpathlineto{\pgfqpoint{2.603674in}{2.847287in}}%
\pgfpathlineto{\pgfqpoint{2.621982in}{2.887631in}}%
\pgfpathlineto{\pgfqpoint{2.640289in}{2.910026in}}%
\pgfpathlineto{\pgfqpoint{2.658597in}{2.922197in}}%
\pgfpathlineto{\pgfqpoint{2.676904in}{2.928281in}}%
\pgfpathlineto{\pgfqpoint{2.695211in}{2.878875in}}%
\pgfpathlineto{\pgfqpoint{2.713519in}{2.904637in}}%
\pgfpathlineto{\pgfqpoint{2.731826in}{2.890426in}}%
\pgfpathlineto{\pgfqpoint{2.750134in}{2.853729in}}%
\pgfpathlineto{\pgfqpoint{2.768441in}{2.830255in}}%
\pgfpathlineto{\pgfqpoint{2.786748in}{2.815223in}}%
\pgfpathlineto{\pgfqpoint{2.805056in}{2.806097in}}%
\pgfpathlineto{\pgfqpoint{2.823363in}{2.831570in}}%
\pgfpathlineto{\pgfqpoint{2.841670in}{2.816211in}}%
\pgfpathlineto{\pgfqpoint{2.859978in}{2.807160in}}%
\pgfpathlineto{\pgfqpoint{2.878285in}{2.801627in}}%
\pgfpathlineto{\pgfqpoint{2.896593in}{2.829722in}}%
\pgfpathlineto{\pgfqpoint{2.914900in}{2.815241in}}%
\pgfpathlineto{\pgfqpoint{2.933207in}{2.836914in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{2.880426in}}%
\pgfpathlineto{\pgfqpoint{2.969822in}{2.904603in}}%
\pgfpathlineto{\pgfqpoint{2.988130in}{2.890073in}}%
\pgfpathlineto{\pgfqpoint{3.006437in}{2.882052in}}%
\pgfpathlineto{\pgfqpoint{3.024744in}{2.849447in}}%
\pgfpathlineto{\pgfqpoint{3.043052in}{2.859368in}}%
\pgfpathlineto{\pgfqpoint{3.061359in}{2.865249in}}%
\pgfpathlineto{\pgfqpoint{3.079666in}{2.868286in}}%
\pgfpathlineto{\pgfqpoint{3.116281in}{2.871184in}}%
\pgfpathlineto{\pgfqpoint{3.171203in}{2.871485in}}%
\pgfpathlineto{\pgfqpoint{3.189511in}{2.841836in}}%
\pgfpathlineto{\pgfqpoint{3.207818in}{2.822772in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{2.872513in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{2.872513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{2.590226in}}{\pgfqpoint{2.746108in}{0.461998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{2.808904in}}%
\pgfpathlineto{\pgfqpoint{0.498325in}{2.783565in}}%
\pgfpathlineto{\pgfqpoint{0.516632in}{2.773689in}}%
\pgfpathlineto{\pgfqpoint{0.534940in}{2.830688in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{2.867322in}}%
\pgfpathlineto{\pgfqpoint{0.571555in}{2.863150in}}%
\pgfpathlineto{\pgfqpoint{0.589862in}{2.834586in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{2.878354in}}%
\pgfpathlineto{\pgfqpoint{0.626477in}{2.902853in}}%
\pgfpathlineto{\pgfqpoint{0.644784in}{2.916115in}}%
\pgfpathlineto{\pgfqpoint{0.663092in}{2.870844in}}%
\pgfpathlineto{\pgfqpoint{0.681399in}{2.842095in}}%
\pgfpathlineto{\pgfqpoint{0.699706in}{2.823793in}}%
\pgfpathlineto{\pgfqpoint{0.718014in}{2.873959in}}%
\pgfpathlineto{\pgfqpoint{0.736321in}{2.843526in}}%
\pgfpathlineto{\pgfqpoint{0.754628in}{2.824822in}}%
\pgfpathlineto{\pgfqpoint{0.772936in}{2.812771in}}%
\pgfpathlineto{\pgfqpoint{0.791243in}{2.836022in}}%
\pgfpathlineto{\pgfqpoint{0.809551in}{2.819254in}}%
\pgfpathlineto{\pgfqpoint{0.827858in}{2.870661in}}%
\pgfpathlineto{\pgfqpoint{0.846165in}{2.869428in}}%
\pgfpathlineto{\pgfqpoint{0.864473in}{2.899347in}}%
\pgfpathlineto{\pgfqpoint{0.882780in}{2.915779in}}%
\pgfpathlineto{\pgfqpoint{0.901088in}{2.897781in}}%
\pgfpathlineto{\pgfqpoint{0.919395in}{2.887361in}}%
\pgfpathlineto{\pgfqpoint{0.937702in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{2.860217in}}%
\pgfpathlineto{\pgfqpoint{0.974317in}{2.835573in}}%
\pgfpathlineto{\pgfqpoint{0.992624in}{2.880840in}}%
\pgfpathlineto{\pgfqpoint{1.010932in}{2.847612in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{2.888064in}}%
\pgfpathlineto{\pgfqpoint{1.047547in}{2.881392in}}%
\pgfpathlineto{\pgfqpoint{1.065854in}{2.878158in}}%
\pgfpathlineto{\pgfqpoint{1.084161in}{2.904407in}}%
\pgfpathlineto{\pgfqpoint{1.102469in}{2.890378in}}%
\pgfpathlineto{\pgfqpoint{1.120776in}{2.881795in}}%
\pgfpathlineto{\pgfqpoint{1.139084in}{2.877228in}}%
\pgfpathlineto{\pgfqpoint{1.157391in}{2.846467in}}%
\pgfpathlineto{\pgfqpoint{1.175698in}{2.888515in}}%
\pgfpathlineto{\pgfqpoint{1.194006in}{2.882178in}}%
\pgfpathlineto{\pgfqpoint{1.230620in}{2.876655in}}%
\pgfpathlineto{\pgfqpoint{1.248928in}{2.874541in}}%
\pgfpathlineto{\pgfqpoint{1.267235in}{2.843882in}}%
\pgfpathlineto{\pgfqpoint{1.285543in}{2.824659in}}%
\pgfpathlineto{\pgfqpoint{1.303850in}{2.843674in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{2.885236in}}%
\pgfpathlineto{\pgfqpoint{1.340465in}{2.907942in}}%
\pgfpathlineto{\pgfqpoint{1.358772in}{2.865595in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{2.928323in}}%
\pgfpathlineto{\pgfqpoint{1.413694in}{2.894705in}}%
\pgfpathlineto{\pgfqpoint{1.432002in}{2.878235in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{2.897657in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.856349in}}%
\pgfpathlineto{\pgfqpoint{1.486924in}{2.830506in}}%
\pgfpathlineto{\pgfqpoint{1.505231in}{2.814982in}}%
\pgfpathlineto{\pgfqpoint{1.523539in}{2.805632in}}%
\pgfpathlineto{\pgfqpoint{1.541846in}{2.799446in}}%
\pgfpathlineto{\pgfqpoint{1.560153in}{2.796319in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{2.826850in}}%
\pgfpathlineto{\pgfqpoint{1.596768in}{2.844948in}}%
\pgfpathlineto{\pgfqpoint{1.615076in}{2.824815in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{2.874301in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{2.871756in}}%
\pgfpathlineto{\pgfqpoint{1.688305in}{2.901399in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{2.888925in}}%
\pgfpathlineto{\pgfqpoint{1.724920in}{2.853011in}}%
\pgfpathlineto{\pgfqpoint{1.743227in}{2.890465in}}%
\pgfpathlineto{\pgfqpoint{1.761535in}{2.883233in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{2.879495in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{2.848012in}}%
\pgfpathlineto{\pgfqpoint{1.816457in}{2.827409in}}%
\pgfpathlineto{\pgfqpoint{1.834764in}{2.845396in}}%
\pgfpathlineto{\pgfqpoint{1.853072in}{2.856427in}}%
\pgfpathlineto{\pgfqpoint{1.871379in}{2.862691in}}%
\pgfpathlineto{\pgfqpoint{1.889686in}{2.895983in}}%
\pgfpathlineto{\pgfqpoint{1.907994in}{2.886593in}}%
\pgfpathlineto{\pgfqpoint{1.926301in}{2.880955in}}%
\pgfpathlineto{\pgfqpoint{1.944609in}{2.878091in}}%
\pgfpathlineto{\pgfqpoint{1.999531in}{2.873786in}}%
\pgfpathlineto{\pgfqpoint{2.017838in}{2.901374in}}%
\pgfpathlineto{\pgfqpoint{2.036145in}{2.861248in}}%
\pgfpathlineto{\pgfqpoint{2.054453in}{2.864877in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{2.897645in}}%
\pgfpathlineto{\pgfqpoint{2.091068in}{2.858738in}}%
\pgfpathlineto{\pgfqpoint{2.109375in}{2.863957in}}%
\pgfpathlineto{\pgfqpoint{2.145990in}{2.868139in}}%
\pgfpathlineto{\pgfqpoint{2.164297in}{2.870022in}}%
\pgfpathlineto{\pgfqpoint{2.182605in}{2.899630in}}%
\pgfpathlineto{\pgfqpoint{2.200912in}{2.860209in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{2.834787in}}%
\pgfpathlineto{\pgfqpoint{2.237527in}{2.880447in}}%
\pgfpathlineto{\pgfqpoint{2.255834in}{2.877183in}}%
\pgfpathlineto{\pgfqpoint{2.274141in}{2.846224in}}%
\pgfpathlineto{\pgfqpoint{2.292449in}{2.856258in}}%
\pgfpathlineto{\pgfqpoint{2.310756in}{2.795930in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{2.820435in}}%
\pgfpathlineto{\pgfqpoint{2.347371in}{2.867832in}}%
\pgfpathlineto{\pgfqpoint{2.365678in}{2.837355in}}%
\pgfpathlineto{\pgfqpoint{2.383986in}{2.818404in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{2.868303in}}%
\pgfpathlineto{\pgfqpoint{2.420601in}{2.839401in}}%
\pgfpathlineto{\pgfqpoint{2.438908in}{2.852399in}}%
\pgfpathlineto{\pgfqpoint{2.457215in}{2.890730in}}%
\pgfpathlineto{\pgfqpoint{2.475523in}{2.854714in}}%
\pgfpathlineto{\pgfqpoint{2.493830in}{2.892492in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{2.856435in}}%
\pgfpathlineto{\pgfqpoint{2.530445in}{2.863696in}}%
\pgfpathlineto{\pgfqpoint{2.548752in}{2.838159in}}%
\pgfpathlineto{\pgfqpoint{2.567060in}{2.852683in}}%
\pgfpathlineto{\pgfqpoint{2.585367in}{2.830914in}}%
\pgfpathlineto{\pgfqpoint{2.603674in}{2.847660in}}%
\pgfpathlineto{\pgfqpoint{2.621982in}{2.888045in}}%
\pgfpathlineto{\pgfqpoint{2.640289in}{2.910438in}}%
\pgfpathlineto{\pgfqpoint{2.658597in}{2.922562in}}%
\pgfpathlineto{\pgfqpoint{2.676904in}{2.928552in}}%
\pgfpathlineto{\pgfqpoint{2.695211in}{2.879082in}}%
\pgfpathlineto{\pgfqpoint{2.713519in}{2.904801in}}%
\pgfpathlineto{\pgfqpoint{2.731826in}{2.890516in}}%
\pgfpathlineto{\pgfqpoint{2.750134in}{2.853771in}}%
\pgfpathlineto{\pgfqpoint{2.768441in}{2.830275in}}%
\pgfpathlineto{\pgfqpoint{2.786748in}{2.815230in}}%
\pgfpathlineto{\pgfqpoint{2.805056in}{2.806127in}}%
\pgfpathlineto{\pgfqpoint{2.823363in}{2.831623in}}%
\pgfpathlineto{\pgfqpoint{2.841670in}{2.816283in}}%
\pgfpathlineto{\pgfqpoint{2.859978in}{2.807284in}}%
\pgfpathlineto{\pgfqpoint{2.878285in}{2.801809in}}%
\pgfpathlineto{\pgfqpoint{2.896593in}{2.829971in}}%
\pgfpathlineto{\pgfqpoint{2.914900in}{2.815497in}}%
\pgfpathlineto{\pgfqpoint{2.933207in}{2.837173in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{2.880703in}}%
\pgfpathlineto{\pgfqpoint{2.969822in}{2.904856in}}%
\pgfpathlineto{\pgfqpoint{2.988130in}{2.890250in}}%
\pgfpathlineto{\pgfqpoint{3.006437in}{2.882198in}}%
\pgfpathlineto{\pgfqpoint{3.024744in}{2.849600in}}%
\pgfpathlineto{\pgfqpoint{3.043052in}{2.859585in}}%
\pgfpathlineto{\pgfqpoint{3.061359in}{2.865514in}}%
\pgfpathlineto{\pgfqpoint{3.079666in}{2.868563in}}%
\pgfpathlineto{\pgfqpoint{3.116281in}{2.871474in}}%
\pgfpathlineto{\pgfqpoint{3.171203in}{2.871721in}}%
\pgfpathlineto{\pgfqpoint{3.189511in}{2.842022in}}%
\pgfpathlineto{\pgfqpoint{3.207818in}{2.822921in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{2.872638in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{2.872638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{2.590226in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{3.052223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226126in}{2.590226in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{3.052223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{2.590226in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{2.590226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{3.052223in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{3.052223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.672888in}{2.710596in}}%
\pgfpathlineto{\pgfqpoint{2.839554in}{2.710596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.906221in,y=2.681429in,left,base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Limit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{1.864832in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{1.864832in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{2.326829in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{2.326829in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{1.864832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{1.864832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395387in}{1.864832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310756in}{1.864832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226126in}{1.864832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{1.864832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372378in, y=1.826251in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{2.018831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=1.980250in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{2.172830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=2.134250in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{2.326829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=2.288249in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257794in,y=2.095830in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle x_{4}\) (cm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{1.864832in}}{\pgfqpoint{2.746108in}{0.461998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{2.192850in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{2.192850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{1.864832in}}{\pgfqpoint{2.746108in}{0.461998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{2.192850in}}%
\pgfpathlineto{\pgfqpoint{0.498325in}{2.155543in}}%
\pgfpathlineto{\pgfqpoint{0.516632in}{2.102492in}}%
\pgfpathlineto{\pgfqpoint{0.534940in}{2.098254in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{2.101015in}}%
\pgfpathlineto{\pgfqpoint{0.571555in}{2.133706in}}%
\pgfpathlineto{\pgfqpoint{0.589862in}{2.153827in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{2.139635in}}%
\pgfpathlineto{\pgfqpoint{0.626477in}{2.105830in}}%
\pgfpathlineto{\pgfqpoint{0.644784in}{2.142445in}}%
\pgfpathlineto{\pgfqpoint{0.663092in}{2.135794in}}%
\pgfpathlineto{\pgfqpoint{0.681399in}{2.131266in}}%
\pgfpathlineto{\pgfqpoint{0.699706in}{2.100694in}}%
\pgfpathlineto{\pgfqpoint{0.718014in}{2.109725in}}%
\pgfpathlineto{\pgfqpoint{0.736321in}{2.144644in}}%
\pgfpathlineto{\pgfqpoint{0.754628in}{2.136208in}}%
\pgfpathlineto{\pgfqpoint{0.772936in}{2.103727in}}%
\pgfpathlineto{\pgfqpoint{0.791243in}{2.111483in}}%
\pgfpathlineto{\pgfqpoint{0.809551in}{2.088128in}}%
\pgfpathlineto{\pgfqpoint{0.827858in}{2.073037in}}%
\pgfpathlineto{\pgfqpoint{0.846165in}{2.124196in}}%
\pgfpathlineto{\pgfqpoint{0.882780in}{2.124954in}}%
\pgfpathlineto{\pgfqpoint{0.919395in}{2.125696in}}%
\pgfpathlineto{\pgfqpoint{0.937702in}{2.097667in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{2.137337in}}%
\pgfpathlineto{\pgfqpoint{0.974317in}{2.104736in}}%
\pgfpathlineto{\pgfqpoint{0.992624in}{2.083694in}}%
\pgfpathlineto{\pgfqpoint{1.010932in}{2.130153in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{2.127424in}}%
\pgfpathlineto{\pgfqpoint{1.047547in}{2.154611in}}%
\pgfpathlineto{\pgfqpoint{1.065854in}{2.116192in}}%
\pgfpathlineto{\pgfqpoint{1.084161in}{2.091671in}}%
\pgfpathlineto{\pgfqpoint{1.102469in}{2.076272in}}%
\pgfpathlineto{\pgfqpoint{1.120776in}{2.095927in}}%
\pgfpathlineto{\pgfqpoint{1.139084in}{2.136385in}}%
\pgfpathlineto{\pgfqpoint{1.157391in}{2.158827in}}%
\pgfpathlineto{\pgfqpoint{1.175698in}{2.144558in}}%
\pgfpathlineto{\pgfqpoint{1.194006in}{2.164313in}}%
\pgfpathlineto{\pgfqpoint{1.212313in}{2.148859in}}%
\pgfpathlineto{\pgfqpoint{1.230620in}{2.112739in}}%
\pgfpathlineto{\pgfqpoint{1.248928in}{2.089633in}}%
\pgfpathlineto{\pgfqpoint{1.267235in}{2.104157in}}%
\pgfpathlineto{\pgfqpoint{1.285543in}{2.112047in}}%
\pgfpathlineto{\pgfqpoint{1.303850in}{2.116362in}}%
\pgfpathlineto{\pgfqpoint{1.340465in}{2.121846in}}%
\pgfpathlineto{\pgfqpoint{1.358772in}{2.123707in}}%
\pgfpathlineto{\pgfqpoint{1.377080in}{2.096167in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{2.126880in}}%
\pgfpathlineto{\pgfqpoint{1.413694in}{2.112506in}}%
\pgfpathlineto{\pgfqpoint{1.432002in}{2.081970in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{2.092279in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.072647in}}%
\pgfpathlineto{\pgfqpoint{1.486924in}{2.089582in}}%
\pgfpathlineto{\pgfqpoint{1.505231in}{2.100277in}}%
\pgfpathlineto{\pgfqpoint{1.523539in}{2.079070in}}%
\pgfpathlineto{\pgfqpoint{1.541846in}{2.124187in}}%
\pgfpathlineto{\pgfqpoint{1.560153in}{2.149591in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{2.164072in}}%
\pgfpathlineto{\pgfqpoint{1.596768in}{2.121350in}}%
\pgfpathlineto{\pgfqpoint{1.651690in}{2.124064in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{2.152862in}}%
\pgfpathlineto{\pgfqpoint{1.688305in}{2.115115in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{2.091454in}}%
\pgfpathlineto{\pgfqpoint{1.724920in}{2.105468in}}%
\pgfpathlineto{\pgfqpoint{1.743227in}{2.141725in}}%
\pgfpathlineto{\pgfqpoint{1.761535in}{2.162593in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{2.147733in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{2.111954in}}%
\pgfpathlineto{\pgfqpoint{1.816457in}{2.117124in}}%
\pgfpathlineto{\pgfqpoint{1.834764in}{2.147921in}}%
\pgfpathlineto{\pgfqpoint{1.853072in}{2.138386in}}%
\pgfpathlineto{\pgfqpoint{1.871379in}{2.133036in}}%
\pgfpathlineto{\pgfqpoint{1.889686in}{2.157730in}}%
\pgfpathlineto{\pgfqpoint{1.907994in}{2.145351in}}%
\pgfpathlineto{\pgfqpoint{1.926301in}{2.165196in}}%
\pgfpathlineto{\pgfqpoint{1.944609in}{2.176011in}}%
\pgfpathlineto{\pgfqpoint{1.962916in}{2.156117in}}%
\pgfpathlineto{\pgfqpoint{1.981223in}{2.117600in}}%
\pgfpathlineto{\pgfqpoint{1.999531in}{2.092943in}}%
\pgfpathlineto{\pgfqpoint{2.017838in}{2.106399in}}%
\pgfpathlineto{\pgfqpoint{2.036145in}{2.085714in}}%
\pgfpathlineto{\pgfqpoint{2.054453in}{2.130930in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{2.100662in}}%
\pgfpathlineto{\pgfqpoint{2.091068in}{2.110764in}}%
\pgfpathlineto{\pgfqpoint{2.109375in}{2.087670in}}%
\pgfpathlineto{\pgfqpoint{2.127682in}{2.102332in}}%
\pgfpathlineto{\pgfqpoint{2.145990in}{2.139845in}}%
\pgfpathlineto{\pgfqpoint{2.164297in}{2.106311in}}%
\pgfpathlineto{\pgfqpoint{2.182605in}{2.113661in}}%
\pgfpathlineto{\pgfqpoint{2.200912in}{2.090034in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{2.103673in}}%
\pgfpathlineto{\pgfqpoint{2.237527in}{2.139967in}}%
\pgfpathlineto{\pgfqpoint{2.255834in}{2.133829in}}%
\pgfpathlineto{\pgfqpoint{2.274141in}{2.102753in}}%
\pgfpathlineto{\pgfqpoint{2.292449in}{2.140123in}}%
\pgfpathlineto{\pgfqpoint{2.310756in}{2.147867in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{2.150437in}}%
\pgfpathlineto{\pgfqpoint{2.347371in}{2.107590in}}%
\pgfpathlineto{\pgfqpoint{2.365678in}{2.082453in}}%
\pgfpathlineto{\pgfqpoint{2.383986in}{2.067098in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{2.116537in}}%
\pgfpathlineto{\pgfqpoint{2.420601in}{2.145940in}}%
\pgfpathlineto{\pgfqpoint{2.438908in}{2.162432in}}%
\pgfpathlineto{\pgfqpoint{2.457215in}{2.146430in}}%
\pgfpathlineto{\pgfqpoint{2.475523in}{2.165151in}}%
\pgfpathlineto{\pgfqpoint{2.493830in}{2.174892in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{2.181452in}}%
\pgfpathlineto{\pgfqpoint{2.548752in}{2.186355in}}%
\pgfpathlineto{\pgfqpoint{2.567060in}{2.186846in}}%
\pgfpathlineto{\pgfqpoint{2.585367in}{2.162279in}}%
\pgfpathlineto{\pgfqpoint{2.603674in}{2.173628in}}%
\pgfpathlineto{\pgfqpoint{2.621982in}{2.180207in}}%
\pgfpathlineto{\pgfqpoint{2.640289in}{2.159117in}}%
\pgfpathlineto{\pgfqpoint{2.658597in}{2.120240in}}%
\pgfpathlineto{\pgfqpoint{2.676904in}{2.124043in}}%
\pgfpathlineto{\pgfqpoint{2.695211in}{2.097682in}}%
\pgfpathlineto{\pgfqpoint{2.713519in}{2.080071in}}%
\pgfpathlineto{\pgfqpoint{2.731826in}{2.068916in}}%
\pgfpathlineto{\pgfqpoint{2.750134in}{2.061365in}}%
\pgfpathlineto{\pgfqpoint{2.768441in}{2.055934in}}%
\pgfpathlineto{\pgfqpoint{2.786748in}{2.082228in}}%
\pgfpathlineto{\pgfqpoint{2.805056in}{2.068456in}}%
\pgfpathlineto{\pgfqpoint{2.823363in}{2.089325in}}%
\pgfpathlineto{\pgfqpoint{2.841670in}{2.131352in}}%
\pgfpathlineto{\pgfqpoint{2.859978in}{2.154539in}}%
\pgfpathlineto{\pgfqpoint{2.878285in}{2.141138in}}%
\pgfpathlineto{\pgfqpoint{2.896593in}{2.133307in}}%
\pgfpathlineto{\pgfqpoint{2.914900in}{2.101982in}}%
\pgfpathlineto{\pgfqpoint{2.933207in}{2.110542in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{2.115983in}}%
\pgfpathlineto{\pgfqpoint{2.969822in}{2.091645in}}%
\pgfpathlineto{\pgfqpoint{2.988130in}{2.105848in}}%
\pgfpathlineto{\pgfqpoint{3.006437in}{2.142695in}}%
\pgfpathlineto{\pgfqpoint{3.024744in}{2.162901in}}%
\pgfpathlineto{\pgfqpoint{3.043052in}{2.173546in}}%
\pgfpathlineto{\pgfqpoint{3.061359in}{2.154049in}}%
\pgfpathlineto{\pgfqpoint{3.079666in}{2.142726in}}%
\pgfpathlineto{\pgfqpoint{3.097974in}{2.163455in}}%
\pgfpathlineto{\pgfqpoint{3.116281in}{2.122101in}}%
\pgfpathlineto{\pgfqpoint{3.134589in}{2.152213in}}%
\pgfpathlineto{\pgfqpoint{3.152896in}{2.114863in}}%
\pgfpathlineto{\pgfqpoint{3.171203in}{2.091025in}}%
\pgfpathlineto{\pgfqpoint{3.189511in}{2.075717in}}%
\pgfpathlineto{\pgfqpoint{3.207818in}{2.065428in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{2.088457in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{2.088457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{1.864832in}}{\pgfqpoint{2.746108in}{0.461998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{2.192850in}}%
\pgfpathlineto{\pgfqpoint{0.498325in}{2.155543in}}%
\pgfpathlineto{\pgfqpoint{0.516632in}{2.102518in}}%
\pgfpathlineto{\pgfqpoint{0.534940in}{2.098308in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{2.101122in}}%
\pgfpathlineto{\pgfqpoint{0.571555in}{2.133929in}}%
\pgfpathlineto{\pgfqpoint{0.589862in}{2.154090in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{2.139862in}}%
\pgfpathlineto{\pgfqpoint{0.626477in}{2.106059in}}%
\pgfpathlineto{\pgfqpoint{0.644784in}{2.142765in}}%
\pgfpathlineto{\pgfqpoint{0.663092in}{2.136136in}}%
\pgfpathlineto{\pgfqpoint{0.681399in}{2.131593in}}%
\pgfpathlineto{\pgfqpoint{0.699706in}{2.100976in}}%
\pgfpathlineto{\pgfqpoint{0.718014in}{2.109990in}}%
\pgfpathlineto{\pgfqpoint{0.736321in}{2.144956in}}%
\pgfpathlineto{\pgfqpoint{0.754628in}{2.136483in}}%
\pgfpathlineto{\pgfqpoint{0.772936in}{2.103955in}}%
\pgfpathlineto{\pgfqpoint{0.791243in}{2.111693in}}%
\pgfpathlineto{\pgfqpoint{0.809551in}{2.088329in}}%
\pgfpathlineto{\pgfqpoint{0.827858in}{2.073231in}}%
\pgfpathlineto{\pgfqpoint{0.846165in}{2.124485in}}%
\pgfpathlineto{\pgfqpoint{0.882780in}{2.125277in}}%
\pgfpathlineto{\pgfqpoint{0.919395in}{2.126060in}}%
\pgfpathlineto{\pgfqpoint{0.937702in}{2.098008in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{2.137694in}}%
\pgfpathlineto{\pgfqpoint{0.974317in}{2.105052in}}%
\pgfpathlineto{\pgfqpoint{0.992624in}{2.083978in}}%
\pgfpathlineto{\pgfqpoint{1.010932in}{2.130506in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{2.127745in}}%
\pgfpathlineto{\pgfqpoint{1.047547in}{2.154964in}}%
\pgfpathlineto{\pgfqpoint{1.065854in}{2.116508in}}%
\pgfpathlineto{\pgfqpoint{1.084161in}{2.091975in}}%
\pgfpathlineto{\pgfqpoint{1.102469in}{2.076590in}}%
\pgfpathlineto{\pgfqpoint{1.120776in}{2.096289in}}%
\pgfpathlineto{\pgfqpoint{1.139084in}{2.136790in}}%
\pgfpathlineto{\pgfqpoint{1.157391in}{2.159227in}}%
\pgfpathlineto{\pgfqpoint{1.175698in}{2.144894in}}%
\pgfpathlineto{\pgfqpoint{1.194006in}{2.164663in}}%
\pgfpathlineto{\pgfqpoint{1.212313in}{2.149181in}}%
\pgfpathlineto{\pgfqpoint{1.230620in}{2.113032in}}%
\pgfpathlineto{\pgfqpoint{1.248928in}{2.089920in}}%
\pgfpathlineto{\pgfqpoint{1.267235in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{1.285543in}{2.112357in}}%
\pgfpathlineto{\pgfqpoint{1.303850in}{2.116643in}}%
\pgfpathlineto{\pgfqpoint{1.340465in}{2.122146in}}%
\pgfpathlineto{\pgfqpoint{1.358772in}{2.124041in}}%
\pgfpathlineto{\pgfqpoint{1.377080in}{2.096475in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{2.127088in}}%
\pgfpathlineto{\pgfqpoint{1.413694in}{2.112865in}}%
\pgfpathlineto{\pgfqpoint{1.432002in}{2.082352in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{2.092705in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{2.073067in}}%
\pgfpathlineto{\pgfqpoint{1.486924in}{2.090012in}}%
\pgfpathlineto{\pgfqpoint{1.505231in}{2.100682in}}%
\pgfpathlineto{\pgfqpoint{1.523539in}{2.079420in}}%
\pgfpathlineto{\pgfqpoint{1.541846in}{2.124527in}}%
\pgfpathlineto{\pgfqpoint{1.560153in}{2.149874in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{2.164279in}}%
\pgfpathlineto{\pgfqpoint{1.596768in}{2.121517in}}%
\pgfpathlineto{\pgfqpoint{1.651690in}{2.124283in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{2.153128in}}%
\pgfpathlineto{\pgfqpoint{1.688305in}{2.115360in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{2.091719in}}%
\pgfpathlineto{\pgfqpoint{1.724920in}{2.105781in}}%
\pgfpathlineto{\pgfqpoint{1.743227in}{2.142058in}}%
\pgfpathlineto{\pgfqpoint{1.761535in}{2.162946in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{2.148060in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{2.112252in}}%
\pgfpathlineto{\pgfqpoint{1.816457in}{2.117413in}}%
\pgfpathlineto{\pgfqpoint{1.834764in}{2.148194in}}%
\pgfpathlineto{\pgfqpoint{1.853072in}{2.138632in}}%
\pgfpathlineto{\pgfqpoint{1.871379in}{2.133277in}}%
\pgfpathlineto{\pgfqpoint{1.889686in}{2.157992in}}%
\pgfpathlineto{\pgfqpoint{1.907994in}{2.145624in}}%
\pgfpathlineto{\pgfqpoint{1.926301in}{2.165495in}}%
\pgfpathlineto{\pgfqpoint{1.944609in}{2.176304in}}%
\pgfpathlineto{\pgfqpoint{1.962916in}{2.156384in}}%
\pgfpathlineto{\pgfqpoint{1.981223in}{2.117846in}}%
\pgfpathlineto{\pgfqpoint{1.999531in}{2.093191in}}%
\pgfpathlineto{\pgfqpoint{2.017838in}{2.106685in}}%
\pgfpathlineto{\pgfqpoint{2.036145in}{2.086014in}}%
\pgfpathlineto{\pgfqpoint{2.054453in}{2.131277in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{2.100977in}}%
\pgfpathlineto{\pgfqpoint{2.091068in}{2.111113in}}%
\pgfpathlineto{\pgfqpoint{2.109375in}{2.087992in}}%
\pgfpathlineto{\pgfqpoint{2.127682in}{2.102670in}}%
\pgfpathlineto{\pgfqpoint{2.145990in}{2.140212in}}%
\pgfpathlineto{\pgfqpoint{2.164297in}{2.106639in}}%
\pgfpathlineto{\pgfqpoint{2.182605in}{2.113996in}}%
\pgfpathlineto{\pgfqpoint{2.200912in}{2.090365in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{2.104016in}}%
\pgfpathlineto{\pgfqpoint{2.237527in}{2.140305in}}%
\pgfpathlineto{\pgfqpoint{2.255834in}{2.134162in}}%
\pgfpathlineto{\pgfqpoint{2.274141in}{2.103062in}}%
\pgfpathlineto{\pgfqpoint{2.292449in}{2.140447in}}%
\pgfpathlineto{\pgfqpoint{2.310756in}{2.148064in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{2.150738in}}%
\pgfpathlineto{\pgfqpoint{2.347371in}{2.107882in}}%
\pgfpathlineto{\pgfqpoint{2.365678in}{2.082765in}}%
\pgfpathlineto{\pgfqpoint{2.383986in}{2.067408in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{2.116882in}}%
\pgfpathlineto{\pgfqpoint{2.420601in}{2.146315in}}%
\pgfpathlineto{\pgfqpoint{2.438908in}{2.162766in}}%
\pgfpathlineto{\pgfqpoint{2.457215in}{2.146721in}}%
\pgfpathlineto{\pgfqpoint{2.475523in}{2.165470in}}%
\pgfpathlineto{\pgfqpoint{2.493830in}{2.175173in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{2.181738in}}%
\pgfpathlineto{\pgfqpoint{2.548752in}{2.186570in}}%
\pgfpathlineto{\pgfqpoint{2.567060in}{2.187006in}}%
\pgfpathlineto{\pgfqpoint{2.585367in}{2.162415in}}%
\pgfpathlineto{\pgfqpoint{2.603674in}{2.173745in}}%
\pgfpathlineto{\pgfqpoint{2.621982in}{2.180321in}}%
\pgfpathlineto{\pgfqpoint{2.640289in}{2.159259in}}%
\pgfpathlineto{\pgfqpoint{2.658597in}{2.120415in}}%
\pgfpathlineto{\pgfqpoint{2.676904in}{2.124298in}}%
\pgfpathlineto{\pgfqpoint{2.695211in}{2.097966in}}%
\pgfpathlineto{\pgfqpoint{2.713519in}{2.080361in}}%
\pgfpathlineto{\pgfqpoint{2.731826in}{2.069230in}}%
\pgfpathlineto{\pgfqpoint{2.750134in}{2.061695in}}%
\pgfpathlineto{\pgfqpoint{2.768441in}{2.056262in}}%
\pgfpathlineto{\pgfqpoint{2.786748in}{2.082571in}}%
\pgfpathlineto{\pgfqpoint{2.805056in}{2.068765in}}%
\pgfpathlineto{\pgfqpoint{2.823363in}{2.089627in}}%
\pgfpathlineto{\pgfqpoint{2.841670in}{2.131674in}}%
\pgfpathlineto{\pgfqpoint{2.859978in}{2.154821in}}%
\pgfpathlineto{\pgfqpoint{2.878285in}{2.141352in}}%
\pgfpathlineto{\pgfqpoint{2.896593in}{2.133471in}}%
\pgfpathlineto{\pgfqpoint{2.914900in}{2.102134in}}%
\pgfpathlineto{\pgfqpoint{2.933207in}{2.110700in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{2.116162in}}%
\pgfpathlineto{\pgfqpoint{2.969822in}{2.091851in}}%
\pgfpathlineto{\pgfqpoint{2.988130in}{2.106130in}}%
\pgfpathlineto{\pgfqpoint{3.006437in}{2.143041in}}%
\pgfpathlineto{\pgfqpoint{3.024744in}{2.163254in}}%
\pgfpathlineto{\pgfqpoint{3.043052in}{2.173850in}}%
\pgfpathlineto{\pgfqpoint{3.061359in}{2.154312in}}%
\pgfpathlineto{\pgfqpoint{3.079666in}{2.142976in}}%
\pgfpathlineto{\pgfqpoint{3.097974in}{2.163720in}}%
\pgfpathlineto{\pgfqpoint{3.116281in}{2.122338in}}%
\pgfpathlineto{\pgfqpoint{3.134589in}{2.152489in}}%
\pgfpathlineto{\pgfqpoint{3.152896in}{2.115115in}}%
\pgfpathlineto{\pgfqpoint{3.171203in}{2.091277in}}%
\pgfpathlineto{\pgfqpoint{3.189511in}{2.075981in}}%
\pgfpathlineto{\pgfqpoint{3.207818in}{2.065691in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{2.088735in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{2.088735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{1.864832in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{2.326829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226126in}{1.864832in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{2.326829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{1.864832in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{1.864832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{2.326829in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{2.326829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{1.139437in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{1.139437in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{1.601435in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{1.601435in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{1.139437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{1.139437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395387in}{1.139437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310756in}{1.139437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226126in}{1.139437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{1.139437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=1.100857in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{1.293437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=1.254856in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{1.447436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=1.408856in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{1.601435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=1.562855in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257794in,y=1.370436in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle u_{1}\) (m\(\displaystyle \ell\)/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{1.139437in}}{\pgfqpoint{2.746108in}{0.461998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{1.207871in}}%
\pgfpathlineto{\pgfqpoint{0.498325in}{1.207871in}}%
\pgfpathlineto{\pgfqpoint{0.498325in}{1.293581in}}%
\pgfpathlineto{\pgfqpoint{0.516632in}{1.293581in}}%
\pgfpathlineto{\pgfqpoint{0.516632in}{1.376030in}}%
\pgfpathlineto{\pgfqpoint{0.534940in}{1.376030in}}%
\pgfpathlineto{\pgfqpoint{0.534940in}{1.408304in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{1.408304in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{1.422942in}}%
\pgfpathlineto{\pgfqpoint{0.571555in}{1.422942in}}%
\pgfpathlineto{\pgfqpoint{0.571555in}{1.399190in}}%
\pgfpathlineto{\pgfqpoint{0.589862in}{1.399190in}}%
\pgfpathlineto{\pgfqpoint{0.589862in}{1.381995in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{1.381995in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{1.405698in}}%
\pgfpathlineto{\pgfqpoint{0.626477in}{1.405698in}}%
\pgfpathlineto{\pgfqpoint{0.626477in}{1.444006in}}%
\pgfpathlineto{\pgfqpoint{0.644784in}{1.444006in}}%
\pgfpathlineto{\pgfqpoint{0.644784in}{1.409304in}}%
\pgfpathlineto{\pgfqpoint{0.663092in}{1.409304in}}%
\pgfpathlineto{\pgfqpoint{0.663092in}{1.413108in}}%
\pgfpathlineto{\pgfqpoint{0.681399in}{1.413108in}}%
\pgfpathlineto{\pgfqpoint{0.681399in}{1.415719in}}%
\pgfpathlineto{\pgfqpoint{0.699706in}{1.415719in}}%
\pgfpathlineto{\pgfqpoint{0.699706in}{1.444647in}}%
\pgfpathlineto{\pgfqpoint{0.718014in}{1.444647in}}%
\pgfpathlineto{\pgfqpoint{0.718014in}{1.440361in}}%
\pgfpathlineto{\pgfqpoint{0.736321in}{1.440361in}}%
\pgfpathlineto{\pgfqpoint{0.736321in}{1.402300in}}%
\pgfpathlineto{\pgfqpoint{0.754628in}{1.402300in}}%
\pgfpathlineto{\pgfqpoint{0.754628in}{1.409818in}}%
\pgfpathlineto{\pgfqpoint{0.772936in}{1.409818in}}%
\pgfpathlineto{\pgfqpoint{0.772936in}{1.441439in}}%
\pgfpathlineto{\pgfqpoint{0.791243in}{1.441439in}}%
\pgfpathlineto{\pgfqpoint{0.791243in}{1.435834in}}%
\pgfpathlineto{\pgfqpoint{0.809551in}{1.435834in}}%
\pgfpathlineto{\pgfqpoint{0.809551in}{1.456609in}}%
\pgfpathlineto{\pgfqpoint{0.827858in}{1.456609in}}%
\pgfpathlineto{\pgfqpoint{0.827858in}{1.475143in}}%
\pgfpathlineto{\pgfqpoint{0.846165in}{1.475143in}}%
\pgfpathlineto{\pgfqpoint{0.846165in}{1.424499in}}%
\pgfpathlineto{\pgfqpoint{0.864473in}{1.424499in}}%
\pgfpathlineto{\pgfqpoint{0.864473in}{1.427591in}}%
\pgfpathlineto{\pgfqpoint{0.901088in}{1.428330in}}%
\pgfpathlineto{\pgfqpoint{0.901088in}{1.426042in}}%
\pgfpathlineto{\pgfqpoint{0.937702in}{1.425101in}}%
\pgfpathlineto{\pgfqpoint{0.937702in}{1.449469in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{1.449469in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{1.410710in}}%
\pgfpathlineto{\pgfqpoint{0.974317in}{1.410710in}}%
\pgfpathlineto{\pgfqpoint{0.974317in}{1.441439in}}%
\pgfpathlineto{\pgfqpoint{0.992624in}{1.441439in}}%
\pgfpathlineto{\pgfqpoint{0.992624in}{1.465272in}}%
\pgfpathlineto{\pgfqpoint{1.010932in}{1.465272in}}%
\pgfpathlineto{\pgfqpoint{1.010932in}{1.416279in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{1.416279in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{1.423498in}}%
\pgfpathlineto{\pgfqpoint{1.047547in}{1.423498in}}%
\pgfpathlineto{\pgfqpoint{1.047547in}{1.395717in}}%
\pgfpathlineto{\pgfqpoint{1.065854in}{1.395717in}}%
\pgfpathlineto{\pgfqpoint{1.065854in}{1.435053in}}%
\pgfpathlineto{\pgfqpoint{1.084161in}{1.435053in}}%
\pgfpathlineto{\pgfqpoint{1.084161in}{1.460304in}}%
\pgfpathlineto{\pgfqpoint{1.102469in}{1.460304in}}%
\pgfpathlineto{\pgfqpoint{1.102469in}{1.471828in}}%
\pgfpathlineto{\pgfqpoint{1.120776in}{1.471828in}}%
\pgfpathlineto{\pgfqpoint{1.120776in}{1.451207in}}%
\pgfpathlineto{\pgfqpoint{1.139084in}{1.451207in}}%
\pgfpathlineto{\pgfqpoint{1.139084in}{1.411341in}}%
\pgfpathlineto{\pgfqpoint{1.157391in}{1.411341in}}%
\pgfpathlineto{\pgfqpoint{1.157391in}{1.387050in}}%
\pgfpathlineto{\pgfqpoint{1.175698in}{1.387050in}}%
\pgfpathlineto{\pgfqpoint{1.175698in}{1.407108in}}%
\pgfpathlineto{\pgfqpoint{1.194006in}{1.407108in}}%
\pgfpathlineto{\pgfqpoint{1.194006in}{1.386739in}}%
\pgfpathlineto{\pgfqpoint{1.212313in}{1.386739in}}%
\pgfpathlineto{\pgfqpoint{1.212313in}{1.403328in}}%
\pgfpathlineto{\pgfqpoint{1.230620in}{1.403328in}}%
\pgfpathlineto{\pgfqpoint{1.230620in}{1.439620in}}%
\pgfpathlineto{\pgfqpoint{1.248928in}{1.439620in}}%
\pgfpathlineto{\pgfqpoint{1.248928in}{1.460706in}}%
\pgfpathlineto{\pgfqpoint{1.267235in}{1.460706in}}%
\pgfpathlineto{\pgfqpoint{1.267235in}{1.442664in}}%
\pgfpathlineto{\pgfqpoint{1.285543in}{1.442664in}}%
\pgfpathlineto{\pgfqpoint{1.285543in}{1.432881in}}%
\pgfpathlineto{\pgfqpoint{1.303850in}{1.432881in}}%
\pgfpathlineto{\pgfqpoint{1.303850in}{1.430651in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{1.430651in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{1.431821in}}%
\pgfpathlineto{\pgfqpoint{1.358772in}{1.431163in}}%
\pgfpathlineto{\pgfqpoint{1.358772in}{1.425453in}}%
\pgfpathlineto{\pgfqpoint{1.377080in}{1.425453in}}%
\pgfpathlineto{\pgfqpoint{1.377080in}{1.257400in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{1.257400in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{1.350729in}}%
\pgfpathlineto{\pgfqpoint{1.413694in}{1.350729in}}%
\pgfpathlineto{\pgfqpoint{1.413694in}{1.386285in}}%
\pgfpathlineto{\pgfqpoint{1.432002in}{1.386285in}}%
\pgfpathlineto{\pgfqpoint{1.432002in}{1.428838in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{1.428838in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{1.431029in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.431029in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.452759in}}%
\pgfpathlineto{\pgfqpoint{1.486924in}{1.452759in}}%
\pgfpathlineto{\pgfqpoint{1.486924in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{1.505231in}{1.440199in}}%
\pgfpathlineto{\pgfqpoint{1.505231in}{1.432990in}}%
\pgfpathlineto{\pgfqpoint{1.523539in}{1.432990in}}%
\pgfpathlineto{\pgfqpoint{1.523539in}{1.455177in}}%
\pgfpathlineto{\pgfqpoint{1.541846in}{1.455177in}}%
\pgfpathlineto{\pgfqpoint{1.541846in}{1.413087in}}%
\pgfpathlineto{\pgfqpoint{1.560153in}{1.413087in}}%
\pgfpathlineto{\pgfqpoint{1.560153in}{1.389219in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{1.389219in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{1.379379in}}%
\pgfpathlineto{\pgfqpoint{1.596768in}{1.379379in}}%
\pgfpathlineto{\pgfqpoint{1.596768in}{1.427052in}}%
\pgfpathlineto{\pgfqpoint{1.615076in}{1.427052in}}%
\pgfpathlineto{\pgfqpoint{1.615076in}{1.423739in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{1.423739in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{1.428861in}}%
\pgfpathlineto{\pgfqpoint{1.651690in}{1.428861in}}%
\pgfpathlineto{\pgfqpoint{1.651690in}{1.427328in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{1.427328in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{1.397846in}}%
\pgfpathlineto{\pgfqpoint{1.688305in}{1.397846in}}%
\pgfpathlineto{\pgfqpoint{1.688305in}{1.439458in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{1.439458in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{1.460182in}}%
\pgfpathlineto{\pgfqpoint{1.724920in}{1.460182in}}%
\pgfpathlineto{\pgfqpoint{1.724920in}{1.442157in}}%
\pgfpathlineto{\pgfqpoint{1.743227in}{1.442157in}}%
\pgfpathlineto{\pgfqpoint{1.743227in}{1.409348in}}%
\pgfpathlineto{\pgfqpoint{1.761535in}{1.409348in}}%
\pgfpathlineto{\pgfqpoint{1.761535in}{1.388016in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{1.388016in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{1.404045in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{1.404045in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{1.437318in}}%
\pgfpathlineto{\pgfqpoint{1.816457in}{1.437318in}}%
\pgfpathlineto{\pgfqpoint{1.816457in}{1.429586in}}%
\pgfpathlineto{\pgfqpoint{1.834764in}{1.429586in}}%
\pgfpathlineto{\pgfqpoint{1.834764in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.853072in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.853072in}{1.411657in}}%
\pgfpathlineto{\pgfqpoint{1.871379in}{1.411657in}}%
\pgfpathlineto{\pgfqpoint{1.871379in}{1.417914in}}%
\pgfpathlineto{\pgfqpoint{1.889686in}{1.417914in}}%
\pgfpathlineto{\pgfqpoint{1.889686in}{1.395831in}}%
\pgfpathlineto{\pgfqpoint{1.907994in}{1.395831in}}%
\pgfpathlineto{\pgfqpoint{1.907994in}{1.408172in}}%
\pgfpathlineto{\pgfqpoint{1.926301in}{1.408172in}}%
\pgfpathlineto{\pgfqpoint{1.926301in}{1.387061in}}%
\pgfpathlineto{\pgfqpoint{1.944609in}{1.387061in}}%
\pgfpathlineto{\pgfqpoint{1.944609in}{1.375858in}}%
\pgfpathlineto{\pgfqpoint{1.962916in}{1.375858in}}%
\pgfpathlineto{\pgfqpoint{1.962916in}{1.397270in}}%
\pgfpathlineto{\pgfqpoint{1.981223in}{1.397270in}}%
\pgfpathlineto{\pgfqpoint{1.981223in}{1.436317in}}%
\pgfpathlineto{\pgfqpoint{1.999531in}{1.436317in}}%
\pgfpathlineto{\pgfqpoint{1.999531in}{1.458989in}}%
\pgfpathlineto{\pgfqpoint{2.017838in}{1.458989in}}%
\pgfpathlineto{\pgfqpoint{2.017838in}{1.446681in}}%
\pgfpathlineto{\pgfqpoint{2.036145in}{1.446681in}}%
\pgfpathlineto{\pgfqpoint{2.036145in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{2.054453in}{1.461889in}}%
\pgfpathlineto{\pgfqpoint{2.054453in}{1.417361in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{1.417361in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{1.450312in}}%
\pgfpathlineto{\pgfqpoint{2.091068in}{1.450312in}}%
\pgfpathlineto{\pgfqpoint{2.091068in}{1.436540in}}%
\pgfpathlineto{\pgfqpoint{2.109375in}{1.436540in}}%
\pgfpathlineto{\pgfqpoint{2.109375in}{1.459071in}}%
\pgfpathlineto{\pgfqpoint{2.127682in}{1.459071in}}%
\pgfpathlineto{\pgfqpoint{2.127682in}{1.444614in}}%
\pgfpathlineto{\pgfqpoint{2.145990in}{1.444614in}}%
\pgfpathlineto{\pgfqpoint{2.145990in}{1.407942in}}%
\pgfpathlineto{\pgfqpoint{2.164297in}{1.407942in}}%
\pgfpathlineto{\pgfqpoint{2.164297in}{1.442323in}}%
\pgfpathlineto{\pgfqpoint{2.182605in}{1.442323in}}%
\pgfpathlineto{\pgfqpoint{2.182605in}{1.437377in}}%
\pgfpathlineto{\pgfqpoint{2.200912in}{1.437377in}}%
\pgfpathlineto{\pgfqpoint{2.200912in}{1.456471in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{1.456471in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{1.440672in}}%
\pgfpathlineto{\pgfqpoint{2.237527in}{1.440672in}}%
\pgfpathlineto{\pgfqpoint{2.237527in}{1.409257in}}%
\pgfpathlineto{\pgfqpoint{2.255834in}{1.409257in}}%
\pgfpathlineto{\pgfqpoint{2.255834in}{1.416113in}}%
\pgfpathlineto{\pgfqpoint{2.274141in}{1.416113in}}%
\pgfpathlineto{\pgfqpoint{2.274141in}{1.444397in}}%
\pgfpathlineto{\pgfqpoint{2.292449in}{1.444397in}}%
\pgfpathlineto{\pgfqpoint{2.292449in}{1.261576in}}%
\pgfpathlineto{\pgfqpoint{2.310756in}{1.261576in}}%
\pgfpathlineto{\pgfqpoint{2.310756in}{1.337483in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{1.337483in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{1.358100in}}%
\pgfpathlineto{\pgfqpoint{2.347371in}{1.358100in}}%
\pgfpathlineto{\pgfqpoint{2.347371in}{1.416849in}}%
\pgfpathlineto{\pgfqpoint{2.365678in}{1.416849in}}%
\pgfpathlineto{\pgfqpoint{2.365678in}{1.445164in}}%
\pgfpathlineto{\pgfqpoint{2.383986in}{1.445164in}}%
\pgfpathlineto{\pgfqpoint{2.383986in}{1.462067in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{1.462067in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{1.423160in}}%
\pgfpathlineto{\pgfqpoint{2.420601in}{1.423160in}}%
\pgfpathlineto{\pgfqpoint{2.420601in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.438908in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.438908in}{1.381816in}}%
\pgfpathlineto{\pgfqpoint{2.457215in}{1.381816in}}%
\pgfpathlineto{\pgfqpoint{2.457215in}{1.404363in}}%
\pgfpathlineto{\pgfqpoint{2.475523in}{1.404363in}}%
\pgfpathlineto{\pgfqpoint{2.475523in}{1.382509in}}%
\pgfpathlineto{\pgfqpoint{2.493830in}{1.382509in}}%
\pgfpathlineto{\pgfqpoint{2.493830in}{1.377289in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{1.377289in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{1.367511in}}%
\pgfpathlineto{\pgfqpoint{2.530445in}{1.367511in}}%
\pgfpathlineto{\pgfqpoint{2.530445in}{1.365859in}}%
\pgfpathlineto{\pgfqpoint{2.548752in}{1.365859in}}%
\pgfpathlineto{\pgfqpoint{2.548752in}{1.361282in}}%
\pgfpathlineto{\pgfqpoint{2.567060in}{1.361282in}}%
\pgfpathlineto{\pgfqpoint{2.567060in}{1.362690in}}%
\pgfpathlineto{\pgfqpoint{2.585367in}{1.362690in}}%
\pgfpathlineto{\pgfqpoint{2.585367in}{1.386851in}}%
\pgfpathlineto{\pgfqpoint{2.603674in}{1.386851in}}%
\pgfpathlineto{\pgfqpoint{2.603674in}{1.376318in}}%
\pgfpathlineto{\pgfqpoint{2.621982in}{1.376318in}}%
\pgfpathlineto{\pgfqpoint{2.621982in}{1.374000in}}%
\pgfpathlineto{\pgfqpoint{2.640289in}{1.374000in}}%
\pgfpathlineto{\pgfqpoint{2.640289in}{1.399194in}}%
\pgfpathlineto{\pgfqpoint{2.658597in}{1.399194in}}%
\pgfpathlineto{\pgfqpoint{2.658597in}{1.439631in}}%
\pgfpathlineto{\pgfqpoint{2.676904in}{1.439631in}}%
\pgfpathlineto{\pgfqpoint{2.676904in}{1.434366in}}%
\pgfpathlineto{\pgfqpoint{2.695211in}{1.434366in}}%
\pgfpathlineto{\pgfqpoint{2.695211in}{1.454414in}}%
\pgfpathlineto{\pgfqpoint{2.713519in}{1.454414in}}%
\pgfpathlineto{\pgfqpoint{2.713519in}{1.471248in}}%
\pgfpathlineto{\pgfqpoint{2.731826in}{1.471248in}}%
\pgfpathlineto{\pgfqpoint{2.731826in}{1.477992in}}%
\pgfpathlineto{\pgfqpoint{2.750134in}{1.477992in}}%
\pgfpathlineto{\pgfqpoint{2.750134in}{1.480058in}}%
\pgfpathlineto{\pgfqpoint{2.768441in}{1.480058in}}%
\pgfpathlineto{\pgfqpoint{2.768441in}{1.481831in}}%
\pgfpathlineto{\pgfqpoint{2.786748in}{1.481831in}}%
\pgfpathlineto{\pgfqpoint{2.786748in}{1.456128in}}%
\pgfpathlineto{\pgfqpoint{2.805056in}{1.456128in}}%
\pgfpathlineto{\pgfqpoint{2.805056in}{1.468604in}}%
\pgfpathlineto{\pgfqpoint{2.823363in}{1.468604in}}%
\pgfpathlineto{\pgfqpoint{2.823363in}{1.451720in}}%
\pgfpathlineto{\pgfqpoint{2.841670in}{1.451720in}}%
\pgfpathlineto{\pgfqpoint{2.841670in}{1.410070in}}%
\pgfpathlineto{\pgfqpoint{2.859978in}{1.410070in}}%
\pgfpathlineto{\pgfqpoint{2.859978in}{1.386957in}}%
\pgfpathlineto{\pgfqpoint{2.878285in}{1.386957in}}%
\pgfpathlineto{\pgfqpoint{2.878285in}{1.401598in}}%
\pgfpathlineto{\pgfqpoint{2.896593in}{1.401598in}}%
\pgfpathlineto{\pgfqpoint{2.896593in}{1.413547in}}%
\pgfpathlineto{\pgfqpoint{2.914900in}{1.413547in}}%
\pgfpathlineto{\pgfqpoint{2.914900in}{1.443660in}}%
\pgfpathlineto{\pgfqpoint{2.933207in}{1.443660in}}%
\pgfpathlineto{\pgfqpoint{2.933207in}{1.437115in}}%
\pgfpathlineto{\pgfqpoint{2.969822in}{1.436023in}}%
\pgfpathlineto{\pgfqpoint{2.969822in}{1.461415in}}%
\pgfpathlineto{\pgfqpoint{2.988130in}{1.461415in}}%
\pgfpathlineto{\pgfqpoint{2.988130in}{1.445007in}}%
\pgfpathlineto{\pgfqpoint{3.006437in}{1.445007in}}%
\pgfpathlineto{\pgfqpoint{3.006437in}{1.407397in}}%
\pgfpathlineto{\pgfqpoint{3.024744in}{1.407397in}}%
\pgfpathlineto{\pgfqpoint{3.024744in}{1.384412in}}%
\pgfpathlineto{\pgfqpoint{3.043052in}{1.384412in}}%
\pgfpathlineto{\pgfqpoint{3.043052in}{1.375328in}}%
\pgfpathlineto{\pgfqpoint{3.061359in}{1.375328in}}%
\pgfpathlineto{\pgfqpoint{3.061359in}{1.397395in}}%
\pgfpathlineto{\pgfqpoint{3.079666in}{1.397395in}}%
\pgfpathlineto{\pgfqpoint{3.079666in}{1.409630in}}%
\pgfpathlineto{\pgfqpoint{3.097974in}{1.409630in}}%
\pgfpathlineto{\pgfqpoint{3.097974in}{1.388127in}}%
\pgfpathlineto{\pgfqpoint{3.116281in}{1.388127in}}%
\pgfpathlineto{\pgfqpoint{3.116281in}{1.431139in}}%
\pgfpathlineto{\pgfqpoint{3.134589in}{1.431139in}}%
\pgfpathlineto{\pgfqpoint{3.134589in}{1.399681in}}%
\pgfpathlineto{\pgfqpoint{3.152896in}{1.399681in}}%
\pgfpathlineto{\pgfqpoint{3.152896in}{1.437791in}}%
\pgfpathlineto{\pgfqpoint{3.171203in}{1.437791in}}%
\pgfpathlineto{\pgfqpoint{3.171203in}{1.459889in}}%
\pgfpathlineto{\pgfqpoint{3.189511in}{1.459889in}}%
\pgfpathlineto{\pgfqpoint{3.189511in}{1.470040in}}%
\pgfpathlineto{\pgfqpoint{3.207818in}{1.470040in}}%
\pgfpathlineto{\pgfqpoint{3.207818in}{1.476376in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{1.476376in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{1.476376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{1.139437in}}{\pgfqpoint{2.746108in}{0.461998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{1.207871in}}%
\pgfpathlineto{\pgfqpoint{0.498325in}{1.207871in}}%
\pgfpathlineto{\pgfqpoint{0.498325in}{1.293762in}}%
\pgfpathlineto{\pgfqpoint{0.516632in}{1.293762in}}%
\pgfpathlineto{\pgfqpoint{0.516632in}{1.376214in}}%
\pgfpathlineto{\pgfqpoint{0.534940in}{1.376214in}}%
\pgfpathlineto{\pgfqpoint{0.534940in}{1.408647in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{1.408647in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{1.423535in}}%
\pgfpathlineto{\pgfqpoint{0.571555in}{1.423535in}}%
\pgfpathlineto{\pgfqpoint{0.571555in}{1.399555in}}%
\pgfpathlineto{\pgfqpoint{0.589862in}{1.399555in}}%
\pgfpathlineto{\pgfqpoint{0.589862in}{1.382093in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{1.382093in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{1.406064in}}%
\pgfpathlineto{\pgfqpoint{0.626477in}{1.406064in}}%
\pgfpathlineto{\pgfqpoint{0.626477in}{1.444600in}}%
\pgfpathlineto{\pgfqpoint{0.644784in}{1.444600in}}%
\pgfpathlineto{\pgfqpoint{0.644784in}{1.409773in}}%
\pgfpathlineto{\pgfqpoint{0.663092in}{1.409773in}}%
\pgfpathlineto{\pgfqpoint{0.663092in}{1.413410in}}%
\pgfpathlineto{\pgfqpoint{0.681399in}{1.413410in}}%
\pgfpathlineto{\pgfqpoint{0.681399in}{1.415913in}}%
\pgfpathlineto{\pgfqpoint{0.699706in}{1.415913in}}%
\pgfpathlineto{\pgfqpoint{0.699706in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{0.718014in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{0.718014in}{1.440803in}}%
\pgfpathlineto{\pgfqpoint{0.736321in}{1.440803in}}%
\pgfpathlineto{\pgfqpoint{0.736321in}{1.402450in}}%
\pgfpathlineto{\pgfqpoint{0.754628in}{1.402450in}}%
\pgfpathlineto{\pgfqpoint{0.754628in}{1.409913in}}%
\pgfpathlineto{\pgfqpoint{0.772936in}{1.409913in}}%
\pgfpathlineto{\pgfqpoint{0.772936in}{1.441612in}}%
\pgfpathlineto{\pgfqpoint{0.791243in}{1.441612in}}%
\pgfpathlineto{\pgfqpoint{0.791243in}{1.436106in}}%
\pgfpathlineto{\pgfqpoint{0.809551in}{1.436106in}}%
\pgfpathlineto{\pgfqpoint{0.809551in}{1.456898in}}%
\pgfpathlineto{\pgfqpoint{0.827858in}{1.456898in}}%
\pgfpathlineto{\pgfqpoint{0.827858in}{1.475733in}}%
\pgfpathlineto{\pgfqpoint{0.846165in}{1.475733in}}%
\pgfpathlineto{\pgfqpoint{0.846165in}{1.424864in}}%
\pgfpathlineto{\pgfqpoint{0.864473in}{1.424864in}}%
\pgfpathlineto{\pgfqpoint{0.864473in}{1.428074in}}%
\pgfpathlineto{\pgfqpoint{0.901088in}{1.428863in}}%
\pgfpathlineto{\pgfqpoint{0.901088in}{1.426494in}}%
\pgfpathlineto{\pgfqpoint{0.937702in}{1.425509in}}%
\pgfpathlineto{\pgfqpoint{0.937702in}{1.449855in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{1.449855in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{1.410966in}}%
\pgfpathlineto{\pgfqpoint{0.974317in}{1.410966in}}%
\pgfpathlineto{\pgfqpoint{0.974317in}{1.441720in}}%
\pgfpathlineto{\pgfqpoint{0.992624in}{1.441720in}}%
\pgfpathlineto{\pgfqpoint{0.992624in}{1.465834in}}%
\pgfpathlineto{\pgfqpoint{1.010932in}{1.465834in}}%
\pgfpathlineto{\pgfqpoint{1.010932in}{1.416509in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{1.416509in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{1.423916in}}%
\pgfpathlineto{\pgfqpoint{1.047547in}{1.423916in}}%
\pgfpathlineto{\pgfqpoint{1.047547in}{1.395985in}}%
\pgfpathlineto{\pgfqpoint{1.065854in}{1.395985in}}%
\pgfpathlineto{\pgfqpoint{1.065854in}{1.435464in}}%
\pgfpathlineto{\pgfqpoint{1.084161in}{1.435464in}}%
\pgfpathlineto{\pgfqpoint{1.084161in}{1.460916in}}%
\pgfpathlineto{\pgfqpoint{1.102469in}{1.460916in}}%
\pgfpathlineto{\pgfqpoint{1.102469in}{1.472453in}}%
\pgfpathlineto{\pgfqpoint{1.120776in}{1.472453in}}%
\pgfpathlineto{\pgfqpoint{1.120776in}{1.451726in}}%
\pgfpathlineto{\pgfqpoint{1.139084in}{1.451726in}}%
\pgfpathlineto{\pgfqpoint{1.139084in}{1.411671in}}%
\pgfpathlineto{\pgfqpoint{1.157391in}{1.411671in}}%
\pgfpathlineto{\pgfqpoint{1.157391in}{1.387148in}}%
\pgfpathlineto{\pgfqpoint{1.175698in}{1.387148in}}%
\pgfpathlineto{\pgfqpoint{1.175698in}{1.407455in}}%
\pgfpathlineto{\pgfqpoint{1.194006in}{1.407455in}}%
\pgfpathlineto{\pgfqpoint{1.194006in}{1.386969in}}%
\pgfpathlineto{\pgfqpoint{1.212313in}{1.386969in}}%
\pgfpathlineto{\pgfqpoint{1.212313in}{1.403609in}}%
\pgfpathlineto{\pgfqpoint{1.230620in}{1.403609in}}%
\pgfpathlineto{\pgfqpoint{1.230620in}{1.440042in}}%
\pgfpathlineto{\pgfqpoint{1.248928in}{1.440042in}}%
\pgfpathlineto{\pgfqpoint{1.248928in}{1.461218in}}%
\pgfpathlineto{\pgfqpoint{1.267235in}{1.461218in}}%
\pgfpathlineto{\pgfqpoint{1.267235in}{1.442994in}}%
\pgfpathlineto{\pgfqpoint{1.285543in}{1.442994in}}%
\pgfpathlineto{\pgfqpoint{1.285543in}{1.433091in}}%
\pgfpathlineto{\pgfqpoint{1.303850in}{1.433091in}}%
\pgfpathlineto{\pgfqpoint{1.303850in}{1.430938in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{1.430938in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{1.432275in}}%
\pgfpathlineto{\pgfqpoint{1.358772in}{1.431688in}}%
\pgfpathlineto{\pgfqpoint{1.358772in}{1.425791in}}%
\pgfpathlineto{\pgfqpoint{1.377080in}{1.425791in}}%
\pgfpathlineto{\pgfqpoint{1.377080in}{1.258864in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{1.258864in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{1.351771in}}%
\pgfpathlineto{\pgfqpoint{1.413694in}{1.351771in}}%
\pgfpathlineto{\pgfqpoint{1.413694in}{1.387032in}}%
\pgfpathlineto{\pgfqpoint{1.432002in}{1.387032in}}%
\pgfpathlineto{\pgfqpoint{1.432002in}{1.429542in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{1.429542in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{1.431696in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.431696in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{1.453335in}}%
\pgfpathlineto{\pgfqpoint{1.486924in}{1.453335in}}%
\pgfpathlineto{\pgfqpoint{1.486924in}{1.440591in}}%
\pgfpathlineto{\pgfqpoint{1.505231in}{1.440591in}}%
\pgfpathlineto{\pgfqpoint{1.505231in}{1.433253in}}%
\pgfpathlineto{\pgfqpoint{1.523539in}{1.433253in}}%
\pgfpathlineto{\pgfqpoint{1.523539in}{1.455472in}}%
\pgfpathlineto{\pgfqpoint{1.541846in}{1.455472in}}%
\pgfpathlineto{\pgfqpoint{1.541846in}{1.413150in}}%
\pgfpathlineto{\pgfqpoint{1.560153in}{1.413150in}}%
\pgfpathlineto{\pgfqpoint{1.560153in}{1.389142in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{1.389142in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{1.379408in}}%
\pgfpathlineto{\pgfqpoint{1.596768in}{1.379408in}}%
\pgfpathlineto{\pgfqpoint{1.596768in}{1.427342in}}%
\pgfpathlineto{\pgfqpoint{1.615076in}{1.427342in}}%
\pgfpathlineto{\pgfqpoint{1.615076in}{1.423914in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{1.423914in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{1.429279in}}%
\pgfpathlineto{\pgfqpoint{1.651690in}{1.429279in}}%
\pgfpathlineto{\pgfqpoint{1.651690in}{1.427721in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{1.427721in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{1.398101in}}%
\pgfpathlineto{\pgfqpoint{1.688305in}{1.398101in}}%
\pgfpathlineto{\pgfqpoint{1.688305in}{1.439990in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{1.439990in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{1.460754in}}%
\pgfpathlineto{\pgfqpoint{1.724920in}{1.460754in}}%
\pgfpathlineto{\pgfqpoint{1.724920in}{1.442527in}}%
\pgfpathlineto{\pgfqpoint{1.743227in}{1.442527in}}%
\pgfpathlineto{\pgfqpoint{1.743227in}{1.409721in}}%
\pgfpathlineto{\pgfqpoint{1.761535in}{1.409721in}}%
\pgfpathlineto{\pgfqpoint{1.761535in}{1.388261in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{1.388261in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{1.404334in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{1.404334in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{1.437621in}}%
\pgfpathlineto{\pgfqpoint{1.816457in}{1.437621in}}%
\pgfpathlineto{\pgfqpoint{1.816457in}{1.429777in}}%
\pgfpathlineto{\pgfqpoint{1.834764in}{1.429777in}}%
\pgfpathlineto{\pgfqpoint{1.834764in}{1.400271in}}%
\pgfpathlineto{\pgfqpoint{1.853072in}{1.400271in}}%
\pgfpathlineto{\pgfqpoint{1.853072in}{1.411907in}}%
\pgfpathlineto{\pgfqpoint{1.871379in}{1.411907in}}%
\pgfpathlineto{\pgfqpoint{1.871379in}{1.418214in}}%
\pgfpathlineto{\pgfqpoint{1.889686in}{1.418214in}}%
\pgfpathlineto{\pgfqpoint{1.889686in}{1.396174in}}%
\pgfpathlineto{\pgfqpoint{1.907994in}{1.396174in}}%
\pgfpathlineto{\pgfqpoint{1.907994in}{1.408516in}}%
\pgfpathlineto{\pgfqpoint{1.926301in}{1.408516in}}%
\pgfpathlineto{\pgfqpoint{1.926301in}{1.387290in}}%
\pgfpathlineto{\pgfqpoint{1.944609in}{1.387290in}}%
\pgfpathlineto{\pgfqpoint{1.944609in}{1.376029in}}%
\pgfpathlineto{\pgfqpoint{1.962916in}{1.376029in}}%
\pgfpathlineto{\pgfqpoint{1.962916in}{1.397521in}}%
\pgfpathlineto{\pgfqpoint{1.981223in}{1.397521in}}%
\pgfpathlineto{\pgfqpoint{1.981223in}{1.436723in}}%
\pgfpathlineto{\pgfqpoint{1.999531in}{1.436723in}}%
\pgfpathlineto{\pgfqpoint{1.999531in}{1.459492in}}%
\pgfpathlineto{\pgfqpoint{2.017838in}{1.459492in}}%
\pgfpathlineto{\pgfqpoint{2.017838in}{1.447237in}}%
\pgfpathlineto{\pgfqpoint{2.036145in}{1.447237in}}%
\pgfpathlineto{\pgfqpoint{2.036145in}{1.462373in}}%
\pgfpathlineto{\pgfqpoint{2.054453in}{1.462373in}}%
\pgfpathlineto{\pgfqpoint{2.054453in}{1.417671in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{1.417671in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{1.450868in}}%
\pgfpathlineto{\pgfqpoint{2.091068in}{1.450868in}}%
\pgfpathlineto{\pgfqpoint{2.091068in}{1.436904in}}%
\pgfpathlineto{\pgfqpoint{2.109375in}{1.436904in}}%
\pgfpathlineto{\pgfqpoint{2.109375in}{1.459550in}}%
\pgfpathlineto{\pgfqpoint{2.127682in}{1.459550in}}%
\pgfpathlineto{\pgfqpoint{2.127682in}{1.445047in}}%
\pgfpathlineto{\pgfqpoint{2.145990in}{1.445047in}}%
\pgfpathlineto{\pgfqpoint{2.145990in}{1.408224in}}%
\pgfpathlineto{\pgfqpoint{2.164297in}{1.408224in}}%
\pgfpathlineto{\pgfqpoint{2.164297in}{1.442746in}}%
\pgfpathlineto{\pgfqpoint{2.182605in}{1.442746in}}%
\pgfpathlineto{\pgfqpoint{2.182605in}{1.437889in}}%
\pgfpathlineto{\pgfqpoint{2.200912in}{1.437889in}}%
\pgfpathlineto{\pgfqpoint{2.200912in}{1.456928in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{1.456928in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{1.440969in}}%
\pgfpathlineto{\pgfqpoint{2.237527in}{1.440969in}}%
\pgfpathlineto{\pgfqpoint{2.237527in}{1.409602in}}%
\pgfpathlineto{\pgfqpoint{2.255834in}{1.409602in}}%
\pgfpathlineto{\pgfqpoint{2.255834in}{1.416461in}}%
\pgfpathlineto{\pgfqpoint{2.274141in}{1.416461in}}%
\pgfpathlineto{\pgfqpoint{2.274141in}{1.444740in}}%
\pgfpathlineto{\pgfqpoint{2.292449in}{1.444740in}}%
\pgfpathlineto{\pgfqpoint{2.292449in}{1.262613in}}%
\pgfpathlineto{\pgfqpoint{2.310756in}{1.262613in}}%
\pgfpathlineto{\pgfqpoint{2.310756in}{1.338096in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{1.338096in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{1.358494in}}%
\pgfpathlineto{\pgfqpoint{2.347371in}{1.358494in}}%
\pgfpathlineto{\pgfqpoint{2.347371in}{1.417464in}}%
\pgfpathlineto{\pgfqpoint{2.365678in}{1.417464in}}%
\pgfpathlineto{\pgfqpoint{2.365678in}{1.445677in}}%
\pgfpathlineto{\pgfqpoint{2.383986in}{1.445677in}}%
\pgfpathlineto{\pgfqpoint{2.383986in}{1.462521in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{1.462521in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{1.423596in}}%
\pgfpathlineto{\pgfqpoint{2.420601in}{1.423596in}}%
\pgfpathlineto{\pgfqpoint{2.420601in}{1.394696in}}%
\pgfpathlineto{\pgfqpoint{2.438908in}{1.394696in}}%
\pgfpathlineto{\pgfqpoint{2.438908in}{1.381950in}}%
\pgfpathlineto{\pgfqpoint{2.457215in}{1.381950in}}%
\pgfpathlineto{\pgfqpoint{2.457215in}{1.404732in}}%
\pgfpathlineto{\pgfqpoint{2.475523in}{1.404732in}}%
\pgfpathlineto{\pgfqpoint{2.475523in}{1.382619in}}%
\pgfpathlineto{\pgfqpoint{2.493830in}{1.382619in}}%
\pgfpathlineto{\pgfqpoint{2.493830in}{1.377544in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{1.377544in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{1.367559in}}%
\pgfpathlineto{\pgfqpoint{2.530445in}{1.367559in}}%
\pgfpathlineto{\pgfqpoint{2.530445in}{1.365944in}}%
\pgfpathlineto{\pgfqpoint{2.548752in}{1.365944in}}%
\pgfpathlineto{\pgfqpoint{2.548752in}{1.361231in}}%
\pgfpathlineto{\pgfqpoint{2.567060in}{1.361231in}}%
\pgfpathlineto{\pgfqpoint{2.567060in}{1.362734in}}%
\pgfpathlineto{\pgfqpoint{2.585367in}{1.362734in}}%
\pgfpathlineto{\pgfqpoint{2.585367in}{1.386883in}}%
\pgfpathlineto{\pgfqpoint{2.603674in}{1.386883in}}%
\pgfpathlineto{\pgfqpoint{2.603674in}{1.376404in}}%
\pgfpathlineto{\pgfqpoint{2.621982in}{1.376404in}}%
\pgfpathlineto{\pgfqpoint{2.621982in}{1.374268in}}%
\pgfpathlineto{\pgfqpoint{2.640289in}{1.374268in}}%
\pgfpathlineto{\pgfqpoint{2.640289in}{1.399637in}}%
\pgfpathlineto{\pgfqpoint{2.658597in}{1.399637in}}%
\pgfpathlineto{\pgfqpoint{2.658597in}{1.440257in}}%
\pgfpathlineto{\pgfqpoint{2.676904in}{1.440257in}}%
\pgfpathlineto{\pgfqpoint{2.676904in}{1.434969in}}%
\pgfpathlineto{\pgfqpoint{2.695211in}{1.434969in}}%
\pgfpathlineto{\pgfqpoint{2.695211in}{1.454923in}}%
\pgfpathlineto{\pgfqpoint{2.713519in}{1.454923in}}%
\pgfpathlineto{\pgfqpoint{2.713519in}{1.471913in}}%
\pgfpathlineto{\pgfqpoint{2.731826in}{1.471913in}}%
\pgfpathlineto{\pgfqpoint{2.731826in}{1.478650in}}%
\pgfpathlineto{\pgfqpoint{2.750134in}{1.478650in}}%
\pgfpathlineto{\pgfqpoint{2.750134in}{1.480623in}}%
\pgfpathlineto{\pgfqpoint{2.768441in}{1.480623in}}%
\pgfpathlineto{\pgfqpoint{2.768441in}{1.482332in}}%
\pgfpathlineto{\pgfqpoint{2.786748in}{1.482332in}}%
\pgfpathlineto{\pgfqpoint{2.786748in}{1.456466in}}%
\pgfpathlineto{\pgfqpoint{2.805056in}{1.456466in}}%
\pgfpathlineto{\pgfqpoint{2.805056in}{1.468950in}}%
\pgfpathlineto{\pgfqpoint{2.823363in}{1.468950in}}%
\pgfpathlineto{\pgfqpoint{2.823363in}{1.452094in}}%
\pgfpathlineto{\pgfqpoint{2.841670in}{1.452094in}}%
\pgfpathlineto{\pgfqpoint{2.841670in}{1.410179in}}%
\pgfpathlineto{\pgfqpoint{2.859978in}{1.410179in}}%
\pgfpathlineto{\pgfqpoint{2.859978in}{1.386910in}}%
\pgfpathlineto{\pgfqpoint{2.878285in}{1.386910in}}%
\pgfpathlineto{\pgfqpoint{2.878285in}{1.401572in}}%
\pgfpathlineto{\pgfqpoint{2.896593in}{1.401572in}}%
\pgfpathlineto{\pgfqpoint{2.896593in}{1.413711in}}%
\pgfpathlineto{\pgfqpoint{2.914900in}{1.413711in}}%
\pgfpathlineto{\pgfqpoint{2.914900in}{1.443876in}}%
\pgfpathlineto{\pgfqpoint{2.933207in}{1.443876in}}%
\pgfpathlineto{\pgfqpoint{2.933207in}{1.437413in}}%
\pgfpathlineto{\pgfqpoint{2.969822in}{1.436498in}}%
\pgfpathlineto{\pgfqpoint{2.969822in}{1.462072in}}%
\pgfpathlineto{\pgfqpoint{2.988130in}{1.462072in}}%
\pgfpathlineto{\pgfqpoint{2.988130in}{1.445535in}}%
\pgfpathlineto{\pgfqpoint{3.006437in}{1.445535in}}%
\pgfpathlineto{\pgfqpoint{3.006437in}{1.407726in}}%
\pgfpathlineto{\pgfqpoint{3.024744in}{1.407726in}}%
\pgfpathlineto{\pgfqpoint{3.024744in}{1.384505in}}%
\pgfpathlineto{\pgfqpoint{3.043052in}{1.384505in}}%
\pgfpathlineto{\pgfqpoint{3.043052in}{1.375432in}}%
\pgfpathlineto{\pgfqpoint{3.061359in}{1.375432in}}%
\pgfpathlineto{\pgfqpoint{3.061359in}{1.397612in}}%
\pgfpathlineto{\pgfqpoint{3.079666in}{1.397612in}}%
\pgfpathlineto{\pgfqpoint{3.079666in}{1.409909in}}%
\pgfpathlineto{\pgfqpoint{3.097974in}{1.409909in}}%
\pgfpathlineto{\pgfqpoint{3.097974in}{1.388324in}}%
\pgfpathlineto{\pgfqpoint{3.116281in}{1.388324in}}%
\pgfpathlineto{\pgfqpoint{3.116281in}{1.431513in}}%
\pgfpathlineto{\pgfqpoint{3.134589in}{1.431513in}}%
\pgfpathlineto{\pgfqpoint{3.134589in}{1.399925in}}%
\pgfpathlineto{\pgfqpoint{3.152896in}{1.399925in}}%
\pgfpathlineto{\pgfqpoint{3.152896in}{1.438194in}}%
\pgfpathlineto{\pgfqpoint{3.171203in}{1.438194in}}%
\pgfpathlineto{\pgfqpoint{3.171203in}{1.460391in}}%
\pgfpathlineto{\pgfqpoint{3.189511in}{1.460391in}}%
\pgfpathlineto{\pgfqpoint{3.189511in}{1.470486in}}%
\pgfpathlineto{\pgfqpoint{3.207818in}{1.470486in}}%
\pgfpathlineto{\pgfqpoint{3.207818in}{1.476788in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{1.476788in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{1.476788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{1.139437in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{1.601435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226126in}{1.139437in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{1.601435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{1.139437in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{1.139437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{1.601435in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{1.601435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{0.414043in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{0.414043in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{0.876041in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{0.876041in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{0.414043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{0.414043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480018in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395387in}{0.414043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.395387in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310756in}{0.414043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.310756in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226126in}{0.414043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.226126in,y=0.365432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853072in,y=0.211111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{0.414043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=0.375463in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{0.568043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=0.529462in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{0.722042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=0.683461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480018in}{0.876041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in, y=0.837461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.257794in,y=0.645042in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle u_{1}\) (m\(\displaystyle \ell\)/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{0.414043in}}{\pgfqpoint{2.746108in}{0.461998in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{0.649879in}}%
\pgfpathlineto{\pgfqpoint{0.498325in}{0.649879in}}%
\pgfpathlineto{\pgfqpoint{0.498325in}{0.716392in}}%
\pgfpathlineto{\pgfqpoint{0.516632in}{0.716392in}}%
\pgfpathlineto{\pgfqpoint{0.516632in}{0.750034in}}%
\pgfpathlineto{\pgfqpoint{0.534940in}{0.750034in}}%
\pgfpathlineto{\pgfqpoint{0.534940in}{0.717984in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{0.717984in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{0.696229in}}%
\pgfpathlineto{\pgfqpoint{0.571555in}{0.696229in}}%
\pgfpathlineto{\pgfqpoint{0.571555in}{0.714193in}}%
\pgfpathlineto{\pgfqpoint{0.589862in}{0.714193in}}%
\pgfpathlineto{\pgfqpoint{0.589862in}{0.751381in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{0.751381in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{0.708626in}}%
\pgfpathlineto{\pgfqpoint{0.626477in}{0.708626in}}%
\pgfpathlineto{\pgfqpoint{0.626477in}{0.682208in}}%
\pgfpathlineto{\pgfqpoint{0.644784in}{0.682208in}}%
\pgfpathlineto{\pgfqpoint{0.644784in}{0.674434in}}%
\pgfpathlineto{\pgfqpoint{0.663092in}{0.674434in}}%
\pgfpathlineto{\pgfqpoint{0.663092in}{0.724671in}}%
\pgfpathlineto{\pgfqpoint{0.681399in}{0.724671in}}%
\pgfpathlineto{\pgfqpoint{0.681399in}{0.754339in}}%
\pgfpathlineto{\pgfqpoint{0.699706in}{0.754339in}}%
\pgfpathlineto{\pgfqpoint{0.699706in}{0.769005in}}%
\pgfpathlineto{\pgfqpoint{0.718014in}{0.769005in}}%
\pgfpathlineto{\pgfqpoint{0.718014in}{0.717589in}}%
\pgfpathlineto{\pgfqpoint{0.736321in}{0.717589in}}%
\pgfpathlineto{\pgfqpoint{0.736321in}{0.753664in}}%
\pgfpathlineto{\pgfqpoint{0.754628in}{0.753664in}}%
\pgfpathlineto{\pgfqpoint{0.754628in}{0.771123in}}%
\pgfpathlineto{\pgfqpoint{0.772936in}{0.771123in}}%
\pgfpathlineto{\pgfqpoint{0.772936in}{0.778840in}}%
\pgfpathlineto{\pgfqpoint{0.791243in}{0.778840in}}%
\pgfpathlineto{\pgfqpoint{0.791243in}{0.755670in}}%
\pgfpathlineto{\pgfqpoint{0.809551in}{0.755670in}}%
\pgfpathlineto{\pgfqpoint{0.809551in}{0.770142in}}%
\pgfpathlineto{\pgfqpoint{0.827858in}{0.770142in}}%
\pgfpathlineto{\pgfqpoint{0.827858in}{0.715718in}}%
\pgfpathlineto{\pgfqpoint{0.846165in}{0.715718in}}%
\pgfpathlineto{\pgfqpoint{0.846165in}{0.723840in}}%
\pgfpathlineto{\pgfqpoint{0.864473in}{0.723840in}}%
\pgfpathlineto{\pgfqpoint{0.864473in}{0.692466in}}%
\pgfpathlineto{\pgfqpoint{0.882780in}{0.692466in}}%
\pgfpathlineto{\pgfqpoint{0.882780in}{0.675483in}}%
\pgfpathlineto{\pgfqpoint{0.901088in}{0.675483in}}%
\pgfpathlineto{\pgfqpoint{0.901088in}{0.696386in}}%
\pgfpathlineto{\pgfqpoint{0.919395in}{0.696386in}}%
\pgfpathlineto{\pgfqpoint{0.919395in}{0.708043in}}%
\pgfpathlineto{\pgfqpoint{0.937702in}{0.708043in}}%
\pgfpathlineto{\pgfqpoint{0.937702in}{0.741564in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{0.741564in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.974317in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{0.974317in}{0.758932in}}%
\pgfpathlineto{\pgfqpoint{0.992624in}{0.758932in}}%
\pgfpathlineto{\pgfqpoint{0.992624in}{0.708305in}}%
\pgfpathlineto{\pgfqpoint{1.010932in}{0.708305in}}%
\pgfpathlineto{\pgfqpoint{1.010932in}{0.749180in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{0.749180in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{0.705730in}}%
\pgfpathlineto{\pgfqpoint{1.047547in}{0.705730in}}%
\pgfpathlineto{\pgfqpoint{1.047547in}{0.716490in}}%
\pgfpathlineto{\pgfqpoint{1.084161in}{0.715953in}}%
\pgfpathlineto{\pgfqpoint{1.084161in}{0.684633in}}%
\pgfpathlineto{\pgfqpoint{1.102469in}{0.684633in}}%
\pgfpathlineto{\pgfqpoint{1.102469in}{0.698448in}}%
\pgfpathlineto{\pgfqpoint{1.120776in}{0.698448in}}%
\pgfpathlineto{\pgfqpoint{1.120776in}{0.710200in}}%
\pgfpathlineto{\pgfqpoint{1.139084in}{0.710200in}}%
\pgfpathlineto{\pgfqpoint{1.139084in}{0.720004in}}%
\pgfpathlineto{\pgfqpoint{1.157391in}{0.720004in}}%
\pgfpathlineto{\pgfqpoint{1.157391in}{0.754738in}}%
\pgfpathlineto{\pgfqpoint{1.175698in}{0.754738in}}%
\pgfpathlineto{\pgfqpoint{1.175698in}{0.707890in}}%
\pgfpathlineto{\pgfqpoint{1.194006in}{0.707890in}}%
\pgfpathlineto{\pgfqpoint{1.194006in}{0.717123in}}%
\pgfpathlineto{\pgfqpoint{1.212313in}{0.717123in}}%
\pgfpathlineto{\pgfqpoint{1.212313in}{0.719005in}}%
\pgfpathlineto{\pgfqpoint{1.230620in}{0.719005in}}%
\pgfpathlineto{\pgfqpoint{1.230620in}{0.717477in}}%
\pgfpathlineto{\pgfqpoint{1.267235in}{0.717009in}}%
\pgfpathlineto{\pgfqpoint{1.267235in}{0.750766in}}%
\pgfpathlineto{\pgfqpoint{1.285543in}{0.750766in}}%
\pgfpathlineto{\pgfqpoint{1.285543in}{0.770413in}}%
\pgfpathlineto{\pgfqpoint{1.303850in}{0.770413in}}%
\pgfpathlineto{\pgfqpoint{1.303850in}{0.750445in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{0.750445in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{0.707031in}}%
\pgfpathlineto{\pgfqpoint{1.340465in}{0.707031in}}%
\pgfpathlineto{\pgfqpoint{1.340465in}{0.683446in}}%
\pgfpathlineto{\pgfqpoint{1.358772in}{0.683446in}}%
\pgfpathlineto{\pgfqpoint{1.358772in}{0.730336in}}%
\pgfpathlineto{\pgfqpoint{1.377080in}{0.730336in}}%
\pgfpathlineto{\pgfqpoint{1.377080in}{0.481439in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{0.481439in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{0.606748in}}%
\pgfpathlineto{\pgfqpoint{1.413694in}{0.606748in}}%
\pgfpathlineto{\pgfqpoint{1.413694in}{0.661565in}}%
\pgfpathlineto{\pgfqpoint{1.432002in}{0.661565in}}%
\pgfpathlineto{\pgfqpoint{1.432002in}{0.687597in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{0.687597in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{0.676056in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{0.676056in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{0.723409in}}%
\pgfpathlineto{\pgfqpoint{1.486924in}{0.723409in}}%
\pgfpathlineto{\pgfqpoint{1.486924in}{0.755803in}}%
\pgfpathlineto{\pgfqpoint{1.505231in}{0.755803in}}%
\pgfpathlineto{\pgfqpoint{1.505231in}{0.774398in}}%
\pgfpathlineto{\pgfqpoint{1.523539in}{0.774398in}}%
\pgfpathlineto{\pgfqpoint{1.523539in}{0.781509in}}%
\pgfpathlineto{\pgfqpoint{1.541846in}{0.781509in}}%
\pgfpathlineto{\pgfqpoint{1.541846in}{0.792669in}}%
\pgfpathlineto{\pgfqpoint{1.560153in}{0.792669in}}%
\pgfpathlineto{\pgfqpoint{1.560153in}{0.797355in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{0.797355in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{0.767793in}}%
\pgfpathlineto{\pgfqpoint{1.596768in}{0.767793in}}%
\pgfpathlineto{\pgfqpoint{1.596768in}{0.745846in}}%
\pgfpathlineto{\pgfqpoint{1.615076in}{0.745846in}}%
\pgfpathlineto{\pgfqpoint{1.615076in}{0.766927in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{0.766927in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{0.716614in}}%
\pgfpathlineto{\pgfqpoint{1.651690in}{0.716614in}}%
\pgfpathlineto{\pgfqpoint{1.651690in}{0.719968in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{0.719968in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{0.724569in}}%
\pgfpathlineto{\pgfqpoint{1.688305in}{0.724569in}}%
\pgfpathlineto{\pgfqpoint{1.688305in}{0.689515in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{0.689515in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{0.701304in}}%
\pgfpathlineto{\pgfqpoint{1.724920in}{0.701304in}}%
\pgfpathlineto{\pgfqpoint{1.724920in}{0.741448in}}%
\pgfpathlineto{\pgfqpoint{1.743227in}{0.741448in}}%
\pgfpathlineto{\pgfqpoint{1.743227in}{0.705278in}}%
\pgfpathlineto{\pgfqpoint{1.761535in}{0.705278in}}%
\pgfpathlineto{\pgfqpoint{1.761535in}{0.715788in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{0.715788in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{0.718288in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{0.718288in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{0.747411in}}%
\pgfpathlineto{\pgfqpoint{1.816457in}{0.747411in}}%
\pgfpathlineto{\pgfqpoint{1.816457in}{0.768156in}}%
\pgfpathlineto{\pgfqpoint{1.834764in}{0.768156in}}%
\pgfpathlineto{\pgfqpoint{1.834764in}{0.751865in}}%
\pgfpathlineto{\pgfqpoint{1.853072in}{0.751865in}}%
\pgfpathlineto{\pgfqpoint{1.853072in}{0.739176in}}%
\pgfpathlineto{\pgfqpoint{1.871379in}{0.739176in}}%
\pgfpathlineto{\pgfqpoint{1.871379in}{0.732216in}}%
\pgfpathlineto{\pgfqpoint{1.889686in}{0.732216in}}%
\pgfpathlineto{\pgfqpoint{1.889686in}{0.699754in}}%
\pgfpathlineto{\pgfqpoint{1.907994in}{0.699754in}}%
\pgfpathlineto{\pgfqpoint{1.907994in}{0.709521in}}%
\pgfpathlineto{\pgfqpoint{1.926301in}{0.709521in}}%
\pgfpathlineto{\pgfqpoint{1.926301in}{0.717940in}}%
\pgfpathlineto{\pgfqpoint{1.944609in}{0.717940in}}%
\pgfpathlineto{\pgfqpoint{1.944609in}{0.722052in}}%
\pgfpathlineto{\pgfqpoint{1.981223in}{0.721604in}}%
\pgfpathlineto{\pgfqpoint{1.981223in}{0.719048in}}%
\pgfpathlineto{\pgfqpoint{2.017838in}{0.717998in}}%
\pgfpathlineto{\pgfqpoint{2.017838in}{0.689699in}}%
\pgfpathlineto{\pgfqpoint{2.036145in}{0.689699in}}%
\pgfpathlineto{\pgfqpoint{2.036145in}{0.730925in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{0.731887in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{0.692916in}}%
\pgfpathlineto{\pgfqpoint{2.091068in}{0.692916in}}%
\pgfpathlineto{\pgfqpoint{2.091068in}{0.736380in}}%
\pgfpathlineto{\pgfqpoint{2.109375in}{0.736380in}}%
\pgfpathlineto{\pgfqpoint{2.109375in}{0.727631in}}%
\pgfpathlineto{\pgfqpoint{2.145990in}{0.726586in}}%
\pgfpathlineto{\pgfqpoint{2.145990in}{0.729032in}}%
\pgfpathlineto{\pgfqpoint{2.164297in}{0.729032in}}%
\pgfpathlineto{\pgfqpoint{2.164297in}{0.723163in}}%
\pgfpathlineto{\pgfqpoint{2.182605in}{0.723163in}}%
\pgfpathlineto{\pgfqpoint{2.182605in}{0.692086in}}%
\pgfpathlineto{\pgfqpoint{2.200912in}{0.692086in}}%
\pgfpathlineto{\pgfqpoint{2.200912in}{0.732263in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{0.732263in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{0.759898in}}%
\pgfpathlineto{\pgfqpoint{2.237527in}{0.759898in}}%
\pgfpathlineto{\pgfqpoint{2.237527in}{0.715361in}}%
\pgfpathlineto{\pgfqpoint{2.255834in}{0.715361in}}%
\pgfpathlineto{\pgfqpoint{2.255834in}{0.718583in}}%
\pgfpathlineto{\pgfqpoint{2.274141in}{0.718583in}}%
\pgfpathlineto{\pgfqpoint{2.274141in}{0.747768in}}%
\pgfpathlineto{\pgfqpoint{2.292449in}{0.747768in}}%
\pgfpathlineto{\pgfqpoint{2.292449in}{0.738874in}}%
\pgfpathlineto{\pgfqpoint{2.310756in}{0.738874in}}%
\pgfpathlineto{\pgfqpoint{2.310756in}{0.765192in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{0.765192in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{0.754079in}}%
\pgfpathlineto{\pgfqpoint{2.347371in}{0.754079in}}%
\pgfpathlineto{\pgfqpoint{2.347371in}{0.708141in}}%
\pgfpathlineto{\pgfqpoint{2.365678in}{0.708141in}}%
\pgfpathlineto{\pgfqpoint{2.365678in}{0.742518in}}%
\pgfpathlineto{\pgfqpoint{2.383986in}{0.742518in}}%
\pgfpathlineto{\pgfqpoint{2.383986in}{0.763143in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{0.763143in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{0.719796in}}%
\pgfpathlineto{\pgfqpoint{2.420601in}{0.719796in}}%
\pgfpathlineto{\pgfqpoint{2.420601in}{0.755392in}}%
\pgfpathlineto{\pgfqpoint{2.438908in}{0.755392in}}%
\pgfpathlineto{\pgfqpoint{2.438908in}{0.744274in}}%
\pgfpathlineto{\pgfqpoint{2.457215in}{0.744274in}}%
\pgfpathlineto{\pgfqpoint{2.457215in}{0.702934in}}%
\pgfpathlineto{\pgfqpoint{2.475523in}{0.702934in}}%
\pgfpathlineto{\pgfqpoint{2.475523in}{0.744008in}}%
\pgfpathlineto{\pgfqpoint{2.493830in}{0.744008in}}%
\pgfpathlineto{\pgfqpoint{2.493830in}{0.705116in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{0.705116in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{0.744283in}}%
\pgfpathlineto{\pgfqpoint{2.530445in}{0.744283in}}%
\pgfpathlineto{\pgfqpoint{2.530445in}{0.736355in}}%
\pgfpathlineto{\pgfqpoint{2.548752in}{0.736355in}}%
\pgfpathlineto{\pgfqpoint{2.548752in}{0.761959in}}%
\pgfpathlineto{\pgfqpoint{2.567060in}{0.761959in}}%
\pgfpathlineto{\pgfqpoint{2.567060in}{0.746104in}}%
\pgfpathlineto{\pgfqpoint{2.585367in}{0.746104in}}%
\pgfpathlineto{\pgfqpoint{2.585367in}{0.765456in}}%
\pgfpathlineto{\pgfqpoint{2.603674in}{0.765456in}}%
\pgfpathlineto{\pgfqpoint{2.603674in}{0.748793in}}%
\pgfpathlineto{\pgfqpoint{2.621982in}{0.748793in}}%
\pgfpathlineto{\pgfqpoint{2.621982in}{0.707850in}}%
\pgfpathlineto{\pgfqpoint{2.640289in}{0.707850in}}%
\pgfpathlineto{\pgfqpoint{2.640289in}{0.683446in}}%
\pgfpathlineto{\pgfqpoint{2.658597in}{0.683446in}}%
\pgfpathlineto{\pgfqpoint{2.658597in}{0.667804in}}%
\pgfpathlineto{\pgfqpoint{2.676904in}{0.667804in}}%
\pgfpathlineto{\pgfqpoint{2.676904in}{0.662572in}}%
\pgfpathlineto{\pgfqpoint{2.695211in}{0.662572in}}%
\pgfpathlineto{\pgfqpoint{2.695211in}{0.714636in}}%
\pgfpathlineto{\pgfqpoint{2.713519in}{0.714636in}}%
\pgfpathlineto{\pgfqpoint{2.713519in}{0.683775in}}%
\pgfpathlineto{\pgfqpoint{2.731826in}{0.683775in}}%
\pgfpathlineto{\pgfqpoint{2.731826in}{0.697912in}}%
\pgfpathlineto{\pgfqpoint{2.750134in}{0.697912in}}%
\pgfpathlineto{\pgfqpoint{2.750134in}{0.736155in}}%
\pgfpathlineto{\pgfqpoint{2.768441in}{0.736155in}}%
\pgfpathlineto{\pgfqpoint{2.768441in}{0.759101in}}%
\pgfpathlineto{\pgfqpoint{2.786748in}{0.759101in}}%
\pgfpathlineto{\pgfqpoint{2.786748in}{0.776714in}}%
\pgfpathlineto{\pgfqpoint{2.805056in}{0.776714in}}%
\pgfpathlineto{\pgfqpoint{2.805056in}{0.782957in}}%
\pgfpathlineto{\pgfqpoint{2.823363in}{0.782957in}}%
\pgfpathlineto{\pgfqpoint{2.823363in}{0.758886in}}%
\pgfpathlineto{\pgfqpoint{2.841670in}{0.758886in}}%
\pgfpathlineto{\pgfqpoint{2.841670in}{0.778891in}}%
\pgfpathlineto{\pgfqpoint{2.859978in}{0.778891in}}%
\pgfpathlineto{\pgfqpoint{2.859978in}{0.788996in}}%
\pgfpathlineto{\pgfqpoint{2.878285in}{0.788996in}}%
\pgfpathlineto{\pgfqpoint{2.878285in}{0.791513in}}%
\pgfpathlineto{\pgfqpoint{2.896593in}{0.791513in}}%
\pgfpathlineto{\pgfqpoint{2.896593in}{0.762168in}}%
\pgfpathlineto{\pgfqpoint{2.914900in}{0.762168in}}%
\pgfpathlineto{\pgfqpoint{2.914900in}{0.773700in}}%
\pgfpathlineto{\pgfqpoint{2.933207in}{0.773700in}}%
\pgfpathlineto{\pgfqpoint{2.933207in}{0.752956in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{0.752956in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{0.709281in}}%
\pgfpathlineto{\pgfqpoint{2.969822in}{0.709281in}}%
\pgfpathlineto{\pgfqpoint{2.969822in}{0.682064in}}%
\pgfpathlineto{\pgfqpoint{2.988130in}{0.682064in}}%
\pgfpathlineto{\pgfqpoint{2.988130in}{0.700916in}}%
\pgfpathlineto{\pgfqpoint{3.006437in}{0.700916in}}%
\pgfpathlineto{\pgfqpoint{3.006437in}{0.714436in}}%
\pgfpathlineto{\pgfqpoint{3.024744in}{0.714436in}}%
\pgfpathlineto{\pgfqpoint{3.024744in}{0.751021in}}%
\pgfpathlineto{\pgfqpoint{3.043052in}{0.751021in}}%
\pgfpathlineto{\pgfqpoint{3.043052in}{0.740775in}}%
\pgfpathlineto{\pgfqpoint{3.061359in}{0.740775in}}%
\pgfpathlineto{\pgfqpoint{3.061359in}{0.732262in}}%
\pgfpathlineto{\pgfqpoint{3.079666in}{0.732262in}}%
\pgfpathlineto{\pgfqpoint{3.079666in}{0.727884in}}%
\pgfpathlineto{\pgfqpoint{3.116281in}{0.728301in}}%
\pgfpathlineto{\pgfqpoint{3.116281in}{0.722850in}}%
\pgfpathlineto{\pgfqpoint{3.134589in}{0.722850in}}%
\pgfpathlineto{\pgfqpoint{3.134589in}{0.726080in}}%
\pgfpathlineto{\pgfqpoint{3.152896in}{0.726080in}}%
\pgfpathlineto{\pgfqpoint{3.152896in}{0.721653in}}%
\pgfpathlineto{\pgfqpoint{3.171203in}{0.721653in}}%
\pgfpathlineto{\pgfqpoint{3.171203in}{0.719539in}}%
\pgfpathlineto{\pgfqpoint{3.189511in}{0.719539in}}%
\pgfpathlineto{\pgfqpoint{3.189511in}{0.748869in}}%
\pgfpathlineto{\pgfqpoint{3.207818in}{0.748869in}}%
\pgfpathlineto{\pgfqpoint{3.207818in}{0.766523in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{0.766523in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{0.766523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480018in}{0.414043in}}{\pgfqpoint{2.746108in}{0.461998in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{0.649879in}}%
\pgfpathlineto{\pgfqpoint{0.498325in}{0.649879in}}%
\pgfpathlineto{\pgfqpoint{0.498325in}{0.716914in}}%
\pgfpathlineto{\pgfqpoint{0.516632in}{0.716914in}}%
\pgfpathlineto{\pgfqpoint{0.516632in}{0.750383in}}%
\pgfpathlineto{\pgfqpoint{0.534940in}{0.750383in}}%
\pgfpathlineto{\pgfqpoint{0.534940in}{0.718204in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{0.718204in}}%
\pgfpathlineto{\pgfqpoint{0.553247in}{0.696447in}}%
\pgfpathlineto{\pgfqpoint{0.571555in}{0.696447in}}%
\pgfpathlineto{\pgfqpoint{0.571555in}{0.714567in}}%
\pgfpathlineto{\pgfqpoint{0.589862in}{0.714567in}}%
\pgfpathlineto{\pgfqpoint{0.589862in}{0.751947in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{0.751947in}}%
\pgfpathlineto{\pgfqpoint{0.608169in}{0.708878in}}%
\pgfpathlineto{\pgfqpoint{0.626477in}{0.708878in}}%
\pgfpathlineto{\pgfqpoint{0.626477in}{0.682146in}}%
\pgfpathlineto{\pgfqpoint{0.644784in}{0.682146in}}%
\pgfpathlineto{\pgfqpoint{0.644784in}{0.674539in}}%
\pgfpathlineto{\pgfqpoint{0.663092in}{0.674539in}}%
\pgfpathlineto{\pgfqpoint{0.663092in}{0.724938in}}%
\pgfpathlineto{\pgfqpoint{0.681399in}{0.724938in}}%
\pgfpathlineto{\pgfqpoint{0.681399in}{0.754700in}}%
\pgfpathlineto{\pgfqpoint{0.699706in}{0.754700in}}%
\pgfpathlineto{\pgfqpoint{0.699706in}{0.769254in}}%
\pgfpathlineto{\pgfqpoint{0.718014in}{0.769254in}}%
\pgfpathlineto{\pgfqpoint{0.718014in}{0.717717in}}%
\pgfpathlineto{\pgfqpoint{0.736321in}{0.717717in}}%
\pgfpathlineto{\pgfqpoint{0.736321in}{0.754098in}}%
\pgfpathlineto{\pgfqpoint{0.754628in}{0.754098in}}%
\pgfpathlineto{\pgfqpoint{0.754628in}{0.771561in}}%
\pgfpathlineto{\pgfqpoint{0.772936in}{0.771561in}}%
\pgfpathlineto{\pgfqpoint{0.772936in}{0.779156in}}%
\pgfpathlineto{\pgfqpoint{0.791243in}{0.779156in}}%
\pgfpathlineto{\pgfqpoint{0.791243in}{0.755978in}}%
\pgfpathlineto{\pgfqpoint{0.809551in}{0.755978in}}%
\pgfpathlineto{\pgfqpoint{0.809551in}{0.770359in}}%
\pgfpathlineto{\pgfqpoint{0.827858in}{0.770359in}}%
\pgfpathlineto{\pgfqpoint{0.827858in}{0.715668in}}%
\pgfpathlineto{\pgfqpoint{0.846165in}{0.715668in}}%
\pgfpathlineto{\pgfqpoint{0.846165in}{0.724083in}}%
\pgfpathlineto{\pgfqpoint{0.864473in}{0.724083in}}%
\pgfpathlineto{\pgfqpoint{0.864473in}{0.692553in}}%
\pgfpathlineto{\pgfqpoint{0.882780in}{0.692553in}}%
\pgfpathlineto{\pgfqpoint{0.882780in}{0.675497in}}%
\pgfpathlineto{\pgfqpoint{0.901088in}{0.675497in}}%
\pgfpathlineto{\pgfqpoint{0.901088in}{0.696487in}}%
\pgfpathlineto{\pgfqpoint{0.919395in}{0.696487in}}%
\pgfpathlineto{\pgfqpoint{0.919395in}{0.708192in}}%
\pgfpathlineto{\pgfqpoint{0.937702in}{0.708192in}}%
\pgfpathlineto{\pgfqpoint{0.937702in}{0.741708in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{0.741708in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{0.737852in}}%
\pgfpathlineto{\pgfqpoint{0.974317in}{0.737852in}}%
\pgfpathlineto{\pgfqpoint{0.974317in}{0.759177in}}%
\pgfpathlineto{\pgfqpoint{0.992624in}{0.759177in}}%
\pgfpathlineto{\pgfqpoint{0.992624in}{0.708245in}}%
\pgfpathlineto{\pgfqpoint{1.010932in}{0.708245in}}%
\pgfpathlineto{\pgfqpoint{1.010932in}{0.749530in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{0.749530in}}%
\pgfpathlineto{\pgfqpoint{1.029239in}{0.705872in}}%
\pgfpathlineto{\pgfqpoint{1.047547in}{0.705872in}}%
\pgfpathlineto{\pgfqpoint{1.047547in}{0.716811in}}%
\pgfpathlineto{\pgfqpoint{1.084161in}{0.716073in}}%
\pgfpathlineto{\pgfqpoint{1.084161in}{0.684491in}}%
\pgfpathlineto{\pgfqpoint{1.102469in}{0.684491in}}%
\pgfpathlineto{\pgfqpoint{1.102469in}{0.698286in}}%
\pgfpathlineto{\pgfqpoint{1.120776in}{0.698286in}}%
\pgfpathlineto{\pgfqpoint{1.120776in}{0.710215in}}%
\pgfpathlineto{\pgfqpoint{1.139084in}{0.710215in}}%
\pgfpathlineto{\pgfqpoint{1.139084in}{0.720286in}}%
\pgfpathlineto{\pgfqpoint{1.157391in}{0.720286in}}%
\pgfpathlineto{\pgfqpoint{1.157391in}{0.755260in}}%
\pgfpathlineto{\pgfqpoint{1.175698in}{0.755260in}}%
\pgfpathlineto{\pgfqpoint{1.175698in}{0.708120in}}%
\pgfpathlineto{\pgfqpoint{1.194006in}{0.708120in}}%
\pgfpathlineto{\pgfqpoint{1.194006in}{0.717480in}}%
\pgfpathlineto{\pgfqpoint{1.212313in}{0.717480in}}%
\pgfpathlineto{\pgfqpoint{1.212313in}{0.719288in}}%
\pgfpathlineto{\pgfqpoint{1.230620in}{0.719288in}}%
\pgfpathlineto{\pgfqpoint{1.230620in}{0.717575in}}%
\pgfpathlineto{\pgfqpoint{1.267235in}{0.716991in}}%
\pgfpathlineto{\pgfqpoint{1.267235in}{0.750965in}}%
\pgfpathlineto{\pgfqpoint{1.285543in}{0.750965in}}%
\pgfpathlineto{\pgfqpoint{1.285543in}{0.770716in}}%
\pgfpathlineto{\pgfqpoint{1.303850in}{0.770716in}}%
\pgfpathlineto{\pgfqpoint{1.303850in}{0.750739in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{0.750739in}}%
\pgfpathlineto{\pgfqpoint{1.322157in}{0.707149in}}%
\pgfpathlineto{\pgfqpoint{1.340465in}{0.707149in}}%
\pgfpathlineto{\pgfqpoint{1.340465in}{0.683474in}}%
\pgfpathlineto{\pgfqpoint{1.358772in}{0.683474in}}%
\pgfpathlineto{\pgfqpoint{1.358772in}{0.730563in}}%
\pgfpathlineto{\pgfqpoint{1.377080in}{0.730563in}}%
\pgfpathlineto{\pgfqpoint{1.377080in}{0.480764in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{0.480764in}}%
\pgfpathlineto{\pgfqpoint{1.395387in}{0.606435in}}%
\pgfpathlineto{\pgfqpoint{1.413694in}{0.606435in}}%
\pgfpathlineto{\pgfqpoint{1.413694in}{0.661360in}}%
\pgfpathlineto{\pgfqpoint{1.432002in}{0.661360in}}%
\pgfpathlineto{\pgfqpoint{1.432002in}{0.687414in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{0.687414in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{0.675961in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{0.675961in}}%
\pgfpathlineto{\pgfqpoint{1.468616in}{0.723400in}}%
\pgfpathlineto{\pgfqpoint{1.486924in}{0.723400in}}%
\pgfpathlineto{\pgfqpoint{1.486924in}{0.756001in}}%
\pgfpathlineto{\pgfqpoint{1.505231in}{0.756001in}}%
\pgfpathlineto{\pgfqpoint{1.505231in}{0.774722in}}%
\pgfpathlineto{\pgfqpoint{1.523539in}{0.774722in}}%
\pgfpathlineto{\pgfqpoint{1.523539in}{0.781750in}}%
\pgfpathlineto{\pgfqpoint{1.541846in}{0.781750in}}%
\pgfpathlineto{\pgfqpoint{1.541846in}{0.793200in}}%
\pgfpathlineto{\pgfqpoint{1.560153in}{0.793200in}}%
\pgfpathlineto{\pgfqpoint{1.560153in}{0.798019in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{0.798019in}}%
\pgfpathlineto{\pgfqpoint{1.578461in}{0.768411in}}%
\pgfpathlineto{\pgfqpoint{1.596768in}{0.768411in}}%
\pgfpathlineto{\pgfqpoint{1.596768in}{0.746178in}}%
\pgfpathlineto{\pgfqpoint{1.615076in}{0.746178in}}%
\pgfpathlineto{\pgfqpoint{1.615076in}{0.767308in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{0.767308in}}%
\pgfpathlineto{\pgfqpoint{1.633383in}{0.716799in}}%
\pgfpathlineto{\pgfqpoint{1.651690in}{0.716799in}}%
\pgfpathlineto{\pgfqpoint{1.651690in}{0.720160in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{0.720160in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{0.724910in}}%
\pgfpathlineto{\pgfqpoint{1.688305in}{0.724910in}}%
\pgfpathlineto{\pgfqpoint{1.688305in}{0.689506in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{0.689506in}}%
\pgfpathlineto{\pgfqpoint{1.706613in}{0.701225in}}%
\pgfpathlineto{\pgfqpoint{1.724920in}{0.701225in}}%
\pgfpathlineto{\pgfqpoint{1.724920in}{0.741622in}}%
\pgfpathlineto{\pgfqpoint{1.743227in}{0.741622in}}%
\pgfpathlineto{\pgfqpoint{1.743227in}{0.705490in}}%
\pgfpathlineto{\pgfqpoint{1.761535in}{0.705490in}}%
\pgfpathlineto{\pgfqpoint{1.761535in}{0.716139in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{0.716139in}}%
\pgfpathlineto{\pgfqpoint{1.779842in}{0.718568in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{0.718568in}}%
\pgfpathlineto{\pgfqpoint{1.798149in}{0.747641in}}%
\pgfpathlineto{\pgfqpoint{1.816457in}{0.747641in}}%
\pgfpathlineto{\pgfqpoint{1.816457in}{0.768475in}}%
\pgfpathlineto{\pgfqpoint{1.834764in}{0.768475in}}%
\pgfpathlineto{\pgfqpoint{1.834764in}{0.752307in}}%
\pgfpathlineto{\pgfqpoint{1.853072in}{0.752307in}}%
\pgfpathlineto{\pgfqpoint{1.853072in}{0.739514in}}%
\pgfpathlineto{\pgfqpoint{1.871379in}{0.739514in}}%
\pgfpathlineto{\pgfqpoint{1.871379in}{0.732492in}}%
\pgfpathlineto{\pgfqpoint{1.889686in}{0.732492in}}%
\pgfpathlineto{\pgfqpoint{1.889686in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{1.907994in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{1.907994in}{0.709743in}}%
\pgfpathlineto{\pgfqpoint{1.926301in}{0.709743in}}%
\pgfpathlineto{\pgfqpoint{1.926301in}{0.718287in}}%
\pgfpathlineto{\pgfqpoint{1.944609in}{0.718287in}}%
\pgfpathlineto{\pgfqpoint{1.944609in}{0.722456in}}%
\pgfpathlineto{\pgfqpoint{1.981223in}{0.721912in}}%
\pgfpathlineto{\pgfqpoint{1.981223in}{0.719167in}}%
\pgfpathlineto{\pgfqpoint{1.999531in}{0.719167in}}%
\pgfpathlineto{\pgfqpoint{1.999531in}{0.717996in}}%
\pgfpathlineto{\pgfqpoint{2.017838in}{0.717996in}}%
\pgfpathlineto{\pgfqpoint{2.017838in}{0.689665in}}%
\pgfpathlineto{\pgfqpoint{2.036145in}{0.689665in}}%
\pgfpathlineto{\pgfqpoint{2.036145in}{0.730953in}}%
\pgfpathlineto{\pgfqpoint{2.054453in}{0.730953in}}%
\pgfpathlineto{\pgfqpoint{2.054453in}{0.732170in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{0.732170in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{0.692861in}}%
\pgfpathlineto{\pgfqpoint{2.091068in}{0.692861in}}%
\pgfpathlineto{\pgfqpoint{2.091068in}{0.736568in}}%
\pgfpathlineto{\pgfqpoint{2.109375in}{0.736568in}}%
\pgfpathlineto{\pgfqpoint{2.109375in}{0.727663in}}%
\pgfpathlineto{\pgfqpoint{2.145990in}{0.726701in}}%
\pgfpathlineto{\pgfqpoint{2.145990in}{0.729356in}}%
\pgfpathlineto{\pgfqpoint{2.164297in}{0.729356in}}%
\pgfpathlineto{\pgfqpoint{2.164297in}{0.723280in}}%
\pgfpathlineto{\pgfqpoint{2.182605in}{0.723280in}}%
\pgfpathlineto{\pgfqpoint{2.182605in}{0.692112in}}%
\pgfpathlineto{\pgfqpoint{2.200912in}{0.692112in}}%
\pgfpathlineto{\pgfqpoint{2.200912in}{0.732329in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{0.732329in}}%
\pgfpathlineto{\pgfqpoint{2.219219in}{0.760133in}}%
\pgfpathlineto{\pgfqpoint{2.237527in}{0.760133in}}%
\pgfpathlineto{\pgfqpoint{2.237527in}{0.715629in}}%
\pgfpathlineto{\pgfqpoint{2.255834in}{0.715629in}}%
\pgfpathlineto{\pgfqpoint{2.255834in}{0.718820in}}%
\pgfpathlineto{\pgfqpoint{2.274141in}{0.718820in}}%
\pgfpathlineto{\pgfqpoint{2.274141in}{0.747962in}}%
\pgfpathlineto{\pgfqpoint{2.292449in}{0.747962in}}%
\pgfpathlineto{\pgfqpoint{2.292449in}{0.738619in}}%
\pgfpathlineto{\pgfqpoint{2.310756in}{0.738619in}}%
\pgfpathlineto{\pgfqpoint{2.310756in}{0.765292in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{0.765292in}}%
\pgfpathlineto{\pgfqpoint{2.329064in}{0.754437in}}%
\pgfpathlineto{\pgfqpoint{2.347371in}{0.754437in}}%
\pgfpathlineto{\pgfqpoint{2.347371in}{0.708156in}}%
\pgfpathlineto{\pgfqpoint{2.365678in}{0.708156in}}%
\pgfpathlineto{\pgfqpoint{2.365678in}{0.742564in}}%
\pgfpathlineto{\pgfqpoint{2.383986in}{0.742564in}}%
\pgfpathlineto{\pgfqpoint{2.383986in}{0.763179in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{0.763179in}}%
\pgfpathlineto{\pgfqpoint{2.402293in}{0.720017in}}%
\pgfpathlineto{\pgfqpoint{2.420601in}{0.720017in}}%
\pgfpathlineto{\pgfqpoint{2.420601in}{0.755886in}}%
\pgfpathlineto{\pgfqpoint{2.438908in}{0.755886in}}%
\pgfpathlineto{\pgfqpoint{2.438908in}{0.744786in}}%
\pgfpathlineto{\pgfqpoint{2.457215in}{0.744786in}}%
\pgfpathlineto{\pgfqpoint{2.457215in}{0.703152in}}%
\pgfpathlineto{\pgfqpoint{2.475523in}{0.703152in}}%
\pgfpathlineto{\pgfqpoint{2.475523in}{0.744478in}}%
\pgfpathlineto{\pgfqpoint{2.493830in}{0.744478in}}%
\pgfpathlineto{\pgfqpoint{2.493830in}{0.705442in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{0.705442in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{0.744797in}}%
\pgfpathlineto{\pgfqpoint{2.530445in}{0.744797in}}%
\pgfpathlineto{\pgfqpoint{2.530445in}{0.736839in}}%
\pgfpathlineto{\pgfqpoint{2.548752in}{0.736839in}}%
\pgfpathlineto{\pgfqpoint{2.548752in}{0.762553in}}%
\pgfpathlineto{\pgfqpoint{2.567060in}{0.762553in}}%
\pgfpathlineto{\pgfqpoint{2.567060in}{0.746635in}}%
\pgfpathlineto{\pgfqpoint{2.585367in}{0.746635in}}%
\pgfpathlineto{\pgfqpoint{2.585367in}{0.765967in}}%
\pgfpathlineto{\pgfqpoint{2.603674in}{0.765967in}}%
\pgfpathlineto{\pgfqpoint{2.603674in}{0.749294in}}%
\pgfpathlineto{\pgfqpoint{2.621982in}{0.749294in}}%
\pgfpathlineto{\pgfqpoint{2.621982in}{0.708189in}}%
\pgfpathlineto{\pgfqpoint{2.640289in}{0.708189in}}%
\pgfpathlineto{\pgfqpoint{2.640289in}{0.683586in}}%
\pgfpathlineto{\pgfqpoint{2.658597in}{0.683586in}}%
\pgfpathlineto{\pgfqpoint{2.658597in}{0.667705in}}%
\pgfpathlineto{\pgfqpoint{2.676904in}{0.667705in}}%
\pgfpathlineto{\pgfqpoint{2.676904in}{0.662499in}}%
\pgfpathlineto{\pgfqpoint{2.695211in}{0.662499in}}%
\pgfpathlineto{\pgfqpoint{2.695211in}{0.714630in}}%
\pgfpathlineto{\pgfqpoint{2.713519in}{0.714630in}}%
\pgfpathlineto{\pgfqpoint{2.713519in}{0.683558in}}%
\pgfpathlineto{\pgfqpoint{2.731826in}{0.683558in}}%
\pgfpathlineto{\pgfqpoint{2.731826in}{0.697703in}}%
\pgfpathlineto{\pgfqpoint{2.750134in}{0.697703in}}%
\pgfpathlineto{\pgfqpoint{2.750134in}{0.736061in}}%
\pgfpathlineto{\pgfqpoint{2.768441in}{0.736061in}}%
\pgfpathlineto{\pgfqpoint{2.768441in}{0.759042in}}%
\pgfpathlineto{\pgfqpoint{2.786748in}{0.759042in}}%
\pgfpathlineto{\pgfqpoint{2.786748in}{0.776898in}}%
\pgfpathlineto{\pgfqpoint{2.805056in}{0.776898in}}%
\pgfpathlineto{\pgfqpoint{2.805056in}{0.783112in}}%
\pgfpathlineto{\pgfqpoint{2.823363in}{0.783112in}}%
\pgfpathlineto{\pgfqpoint{2.823363in}{0.759106in}}%
\pgfpathlineto{\pgfqpoint{2.841670in}{0.759106in}}%
\pgfpathlineto{\pgfqpoint{2.841670in}{0.779380in}}%
\pgfpathlineto{\pgfqpoint{2.859978in}{0.779380in}}%
\pgfpathlineto{\pgfqpoint{2.859978in}{0.789622in}}%
\pgfpathlineto{\pgfqpoint{2.878285in}{0.789622in}}%
\pgfpathlineto{\pgfqpoint{2.878285in}{0.792092in}}%
\pgfpathlineto{\pgfqpoint{2.896593in}{0.792092in}}%
\pgfpathlineto{\pgfqpoint{2.896593in}{0.762624in}}%
\pgfpathlineto{\pgfqpoint{2.914900in}{0.762624in}}%
\pgfpathlineto{\pgfqpoint{2.914900in}{0.774022in}}%
\pgfpathlineto{\pgfqpoint{2.933207in}{0.774022in}}%
\pgfpathlineto{\pgfqpoint{2.933207in}{0.753265in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{0.753265in}}%
\pgfpathlineto{\pgfqpoint{2.951515in}{0.709411in}}%
\pgfpathlineto{\pgfqpoint{2.969822in}{0.709411in}}%
\pgfpathlineto{\pgfqpoint{2.969822in}{0.681932in}}%
\pgfpathlineto{\pgfqpoint{2.988130in}{0.681932in}}%
\pgfpathlineto{\pgfqpoint{2.988130in}{0.700940in}}%
\pgfpathlineto{\pgfqpoint{3.006437in}{0.700940in}}%
\pgfpathlineto{\pgfqpoint{3.006437in}{0.714708in}}%
\pgfpathlineto{\pgfqpoint{3.024744in}{0.714708in}}%
\pgfpathlineto{\pgfqpoint{3.024744in}{0.751531in}}%
\pgfpathlineto{\pgfqpoint{3.043052in}{0.751531in}}%
\pgfpathlineto{\pgfqpoint{3.043052in}{0.741271in}}%
\pgfpathlineto{\pgfqpoint{3.061359in}{0.741271in}}%
\pgfpathlineto{\pgfqpoint{3.061359in}{0.732622in}}%
\pgfpathlineto{\pgfqpoint{3.079666in}{0.732622in}}%
\pgfpathlineto{\pgfqpoint{3.079666in}{0.728171in}}%
\pgfpathlineto{\pgfqpoint{3.116281in}{0.728681in}}%
\pgfpathlineto{\pgfqpoint{3.116281in}{0.723014in}}%
\pgfpathlineto{\pgfqpoint{3.134589in}{0.723014in}}%
\pgfpathlineto{\pgfqpoint{3.134589in}{0.726405in}}%
\pgfpathlineto{\pgfqpoint{3.152896in}{0.726405in}}%
\pgfpathlineto{\pgfqpoint{3.152896in}{0.721780in}}%
\pgfpathlineto{\pgfqpoint{3.171203in}{0.721780in}}%
\pgfpathlineto{\pgfqpoint{3.171203in}{0.719540in}}%
\pgfpathlineto{\pgfqpoint{3.189511in}{0.719540in}}%
\pgfpathlineto{\pgfqpoint{3.189511in}{0.748905in}}%
\pgfpathlineto{\pgfqpoint{3.207818in}{0.748905in}}%
\pgfpathlineto{\pgfqpoint{3.207818in}{0.766554in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{0.766554in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{0.766554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{0.414043in}}%
\pgfpathlineto{\pgfqpoint{0.480018in}{0.876041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226126in}{0.414043in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{0.876041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{0.414043in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{0.414043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480018in}{0.876041in}}%
\pgfpathlineto{\pgfqpoint{3.226126in}{0.876041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

